Close-to-fission dumbbell Jupiter-Trojan (17365) Thymbraeus

Every population of small bodies in the Solar system contains a sizable fraction of multiple systems. Among these, the Jupiter Trojans have the lowest number of known binary systems and the least characterized. We aim at characterizing the reported binary system (17365) Thymbraeus, one of the only seven multiple systems known among Jupiter Trojans. We conducted light curves observing campaigns in 2013, 2015, and 2021 with ground-based telescopes. We model these lightcurves using dumbbell equilibrium figures. We show that Thymbraeus is unlikely a binary system. Its light curves are fully consistent with a bilobated shape: a dumbbell equilibrium figure. We determine a low density of 830 +/- 50 kg.m-3 , consistent with the reported density of other Jupiter Trojan asteroids and small Kuiper-belt objects. The angular velocity of Thymbraeus is close to fission. If separated, its components would become a similarly-sized double asteroid such as the other Jupiter Trojan (617) Patroclus.

==> figures/binaries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398425in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532698in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532698in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.532698in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666971in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666971in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.666971in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739875in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739875in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939611in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939611in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081325in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081325in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191248in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191248in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281061in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281061in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356997in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356997in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422775in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422775in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480796in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480796in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874148in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.874148in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073883in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073883in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215598in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215598in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325520in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325520in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415334in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415334in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491269in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491269in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557048in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557048in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615069in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615069in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008421in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008421in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208156in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.208156in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349871in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.349871in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459793in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459793in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974016in,y=0.126925in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Semi-major axis to diameter ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=0.274841in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.689473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.689473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=0.650917in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.065549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.065549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=1.026993in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.441625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.441625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=1.403070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.817701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.817701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=1.779146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=2.155222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.407416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.407416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.501435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.501435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.595454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.595454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.783492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.783492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.877511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.877511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.971530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.971530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.159568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.159568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.253587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.253587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.347606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.347606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.535644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.535644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.629663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.629663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.723682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.723682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.911720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.911720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.005739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.005739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.099758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.099758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in,y=1.253587in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Diameter ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245030in}{0.833766in}}%
\pgfpathcurveto{\pgfqpoint{2.257628in}{0.833766in}}{\pgfqpoint{2.269713in}{0.838771in}}{\pgfqpoint{2.278621in}{0.847680in}}%
\pgfpathcurveto{\pgfqpoint{2.287530in}{0.856588in}}{\pgfqpoint{2.292536in}{0.868673in}}{\pgfqpoint{2.292536in}{0.881272in}}%
\pgfpathcurveto{\pgfqpoint{2.292536in}{0.893870in}}{\pgfqpoint{2.287530in}{0.905955in}}{\pgfqpoint{2.278621in}{0.914864in}}%
\pgfpathcurveto{\pgfqpoint{2.269713in}{0.923772in}}{\pgfqpoint{2.257628in}{0.928778in}}{\pgfqpoint{2.245030in}{0.928778in}}%
\pgfpathcurveto{\pgfqpoint{2.232431in}{0.928778in}}{\pgfqpoint{2.220346in}{0.923772in}}{\pgfqpoint{2.211438in}{0.914864in}}%
\pgfpathcurveto{\pgfqpoint{2.202529in}{0.905955in}}{\pgfqpoint{2.197523in}{0.893870in}}{\pgfqpoint{2.197523in}{0.881272in}}%
\pgfpathcurveto{\pgfqpoint{2.197523in}{0.868673in}}{\pgfqpoint{2.202529in}{0.856588in}}{\pgfqpoint{2.211438in}{0.847680in}}%
\pgfpathcurveto{\pgfqpoint{2.220346in}{0.838771in}}{\pgfqpoint{2.232431in}{0.833766in}}{\pgfqpoint{2.245030in}{0.833766in}}%
\pgfpathlineto{\pgfqpoint{2.245030in}{0.833766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115312in}{1.248975in}}%
\pgfpathcurveto{\pgfqpoint{1.129002in}{1.248975in}}{\pgfqpoint{1.142133in}{1.254415in}}{\pgfqpoint{1.151814in}{1.264095in}}%
\pgfpathcurveto{\pgfqpoint{1.161494in}{1.273775in}}{\pgfqpoint{1.166933in}{1.286906in}}{\pgfqpoint{1.166933in}{1.300597in}}%
\pgfpathcurveto{\pgfqpoint{1.166933in}{1.314287in}}{\pgfqpoint{1.161494in}{1.327418in}}{\pgfqpoint{1.151814in}{1.337098in}}%
\pgfpathcurveto{\pgfqpoint{1.142133in}{1.346779in}}{\pgfqpoint{1.129002in}{1.352218in}}{\pgfqpoint{1.115312in}{1.352218in}}%
\pgfpathcurveto{\pgfqpoint{1.101622in}{1.352218in}}{\pgfqpoint{1.088491in}{1.346779in}}{\pgfqpoint{1.078810in}{1.337098in}}%
\pgfpathcurveto{\pgfqpoint{1.069130in}{1.327418in}}{\pgfqpoint{1.063691in}{1.314287in}}{\pgfqpoint{1.063691in}{1.300597in}}%
\pgfpathcurveto{\pgfqpoint{1.063691in}{1.286906in}}{\pgfqpoint{1.069130in}{1.273775in}}{\pgfqpoint{1.078810in}{1.264095in}}%
\pgfpathcurveto{\pgfqpoint{1.088491in}{1.254415in}}{\pgfqpoint{1.101622in}{1.248975in}}{\pgfqpoint{1.115312in}{1.248975in}}%
\pgfpathlineto{\pgfqpoint{1.115312in}{1.248975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520382in}{1.304650in}}%
\pgfpathcurveto{\pgfqpoint{1.531774in}{1.304650in}}{\pgfqpoint{1.542701in}{1.309176in}}{\pgfqpoint{1.550757in}{1.317231in}}%
\pgfpathcurveto{\pgfqpoint{1.558812in}{1.325287in}}{\pgfqpoint{1.563338in}{1.336214in}}{\pgfqpoint{1.563338in}{1.347606in}}%
\pgfpathcurveto{\pgfqpoint{1.563338in}{1.358998in}}{\pgfqpoint{1.558812in}{1.369925in}}{\pgfqpoint{1.550757in}{1.377981in}}%
\pgfpathcurveto{\pgfqpoint{1.542701in}{1.386036in}}{\pgfqpoint{1.531774in}{1.390562in}}{\pgfqpoint{1.520382in}{1.390562in}}%
\pgfpathcurveto{\pgfqpoint{1.508990in}{1.390562in}}{\pgfqpoint{1.498063in}{1.386036in}}{\pgfqpoint{1.490007in}{1.377981in}}%
\pgfpathcurveto{\pgfqpoint{1.481952in}{1.369925in}}{\pgfqpoint{1.477426in}{1.358998in}}{\pgfqpoint{1.477426in}{1.347606in}}%
\pgfpathcurveto{\pgfqpoint{1.477426in}{1.336214in}}{\pgfqpoint{1.481952in}{1.325287in}}{\pgfqpoint{1.490007in}{1.317231in}}%
\pgfpathcurveto{\pgfqpoint{1.498063in}{1.309176in}}{\pgfqpoint{1.508990in}{1.304650in}}{\pgfqpoint{1.520382in}{1.304650in}}%
\pgfpathlineto{\pgfqpoint{1.520382in}{1.304650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026456in}{1.179615in}}%
\pgfpathcurveto{\pgfqpoint{2.039092in}{1.179615in}}{\pgfqpoint{2.051212in}{1.184635in}}{\pgfqpoint{2.060147in}{1.193570in}}%
\pgfpathcurveto{\pgfqpoint{2.069082in}{1.202505in}}{\pgfqpoint{2.074103in}{1.214626in}}{\pgfqpoint{2.074103in}{1.227262in}}%
\pgfpathcurveto{\pgfqpoint{2.074103in}{1.239898in}}{\pgfqpoint{2.069082in}{1.252018in}}{\pgfqpoint{2.060147in}{1.260953in}}%
\pgfpathcurveto{\pgfqpoint{2.051212in}{1.269888in}}{\pgfqpoint{2.039092in}{1.274909in}}{\pgfqpoint{2.026456in}{1.274909in}}%
\pgfpathcurveto{\pgfqpoint{2.013820in}{1.274909in}}{\pgfqpoint{2.001699in}{1.269888in}}{\pgfqpoint{1.992764in}{1.260953in}}%
\pgfpathcurveto{\pgfqpoint{1.983829in}{1.252018in}}{\pgfqpoint{1.978809in}{1.239898in}}{\pgfqpoint{1.978809in}{1.227262in}}%
\pgfpathcurveto{\pgfqpoint{1.978809in}{1.214626in}}{\pgfqpoint{1.983829in}{1.202505in}}{\pgfqpoint{1.992764in}{1.193570in}}%
\pgfpathcurveto{\pgfqpoint{2.001699in}{1.184635in}}{\pgfqpoint{2.013820in}{1.179615in}}{\pgfqpoint{2.026456in}{1.179615in}}%
\pgfpathlineto{\pgfqpoint{2.026456in}{1.179615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969475in}{2.008862in}}%
\pgfpathcurveto{\pgfqpoint{0.982111in}{2.008862in}}{\pgfqpoint{0.994231in}{2.013883in}}{\pgfqpoint{1.003167in}{2.022818in}}%
\pgfpathcurveto{\pgfqpoint{1.012102in}{2.031753in}}{\pgfqpoint{1.017122in}{2.043873in}}{\pgfqpoint{1.017122in}{2.056510in}}%
\pgfpathcurveto{\pgfqpoint{1.017122in}{2.069146in}}{\pgfqpoint{1.012102in}{2.081266in}}{\pgfqpoint{1.003167in}{2.090201in}}%
\pgfpathcurveto{\pgfqpoint{0.994231in}{2.099136in}}{\pgfqpoint{0.982111in}{2.104157in}}{\pgfqpoint{0.969475in}{2.104157in}}%
\pgfpathcurveto{\pgfqpoint{0.956839in}{2.104157in}}{\pgfqpoint{0.944719in}{2.099136in}}{\pgfqpoint{0.935783in}{2.090201in}}%
\pgfpathcurveto{\pgfqpoint{0.926848in}{2.081266in}}{\pgfqpoint{0.921828in}{2.069146in}}{\pgfqpoint{0.921828in}{2.056510in}}%
\pgfpathcurveto{\pgfqpoint{0.921828in}{2.043873in}}{\pgfqpoint{0.926848in}{2.031753in}}{\pgfqpoint{0.935783in}{2.022818in}}%
\pgfpathcurveto{\pgfqpoint{0.944719in}{2.013883in}}{\pgfqpoint{0.956839in}{2.008862in}}{\pgfqpoint{0.969475in}{2.008862in}}%
\pgfpathlineto{\pgfqpoint{0.969475in}{2.008862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712501in}{1.126980in}}%
\pgfpathcurveto{\pgfqpoint{0.724634in}{1.126980in}}{\pgfqpoint{0.736272in}{1.131801in}}{\pgfqpoint{0.744851in}{1.140380in}}%
\pgfpathcurveto{\pgfqpoint{0.753431in}{1.148960in}}{\pgfqpoint{0.758251in}{1.160598in}}{\pgfqpoint{0.758251in}{1.172731in}}%
\pgfpathcurveto{\pgfqpoint{0.758251in}{1.184864in}}{\pgfqpoint{0.753431in}{1.196502in}}{\pgfqpoint{0.744851in}{1.205081in}}%
\pgfpathcurveto{\pgfqpoint{0.736272in}{1.213660in}}{\pgfqpoint{0.724634in}{1.218481in}}{\pgfqpoint{0.712501in}{1.218481in}}%
\pgfpathcurveto{\pgfqpoint{0.700368in}{1.218481in}}{\pgfqpoint{0.688730in}{1.213660in}}{\pgfqpoint{0.680151in}{1.205081in}}%
\pgfpathcurveto{\pgfqpoint{0.671571in}{1.196502in}}{\pgfqpoint{0.666751in}{1.184864in}}{\pgfqpoint{0.666751in}{1.172731in}}%
\pgfpathcurveto{\pgfqpoint{0.666751in}{1.160598in}}{\pgfqpoint{0.671571in}{1.148960in}}{\pgfqpoint{0.680151in}{1.140380in}}%
\pgfpathcurveto{\pgfqpoint{0.688730in}{1.131801in}}{\pgfqpoint{0.700368in}{1.126980in}}{\pgfqpoint{0.712501in}{1.126980in}}%
\pgfpathlineto{\pgfqpoint{0.712501in}{1.126980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658030in}{0.393644in}}%
\pgfpathcurveto{\pgfqpoint{1.674648in}{0.393644in}}{\pgfqpoint{1.690587in}{0.400247in}}{\pgfqpoint{1.702338in}{0.411997in}}%
\pgfpathcurveto{\pgfqpoint{1.714089in}{0.423748in}}{\pgfqpoint{1.720691in}{0.439688in}}{\pgfqpoint{1.720691in}{0.456306in}}%
\pgfpathcurveto{\pgfqpoint{1.720691in}{0.472924in}}{\pgfqpoint{1.714089in}{0.488863in}}{\pgfqpoint{1.702338in}{0.500614in}}%
\pgfpathcurveto{\pgfqpoint{1.690587in}{0.512365in}}{\pgfqpoint{1.674648in}{0.518967in}}{\pgfqpoint{1.658030in}{0.518967in}}%
\pgfpathcurveto{\pgfqpoint{1.641412in}{0.518967in}}{\pgfqpoint{1.625472in}{0.512365in}}{\pgfqpoint{1.613721in}{0.500614in}}%
\pgfpathcurveto{\pgfqpoint{1.601971in}{0.488863in}}{\pgfqpoint{1.595368in}{0.472924in}}{\pgfqpoint{1.595368in}{0.456306in}}%
\pgfpathcurveto{\pgfqpoint{1.595368in}{0.439688in}}{\pgfqpoint{1.601971in}{0.423748in}}{\pgfqpoint{1.613721in}{0.411997in}}%
\pgfpathcurveto{\pgfqpoint{1.625472in}{0.400247in}}{\pgfqpoint{1.641412in}{0.393644in}}{\pgfqpoint{1.658030in}{0.393644in}}%
\pgfpathlineto{\pgfqpoint{1.658030in}{0.393644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369019in}{0.850622in}}%
\pgfpathcurveto{\pgfqpoint{1.384129in}{0.850622in}}{\pgfqpoint{1.398622in}{0.856625in}}{\pgfqpoint{1.409306in}{0.867309in}}%
\pgfpathcurveto{\pgfqpoint{1.419991in}{0.877994in}}{\pgfqpoint{1.425994in}{0.892487in}}{\pgfqpoint{1.425994in}{0.907597in}}%
\pgfpathcurveto{\pgfqpoint{1.425994in}{0.922707in}}{\pgfqpoint{1.419991in}{0.937200in}}{\pgfqpoint{1.409306in}{0.947885in}}%
\pgfpathcurveto{\pgfqpoint{1.398622in}{0.958569in}}{\pgfqpoint{1.384129in}{0.964572in}}{\pgfqpoint{1.369019in}{0.964572in}}%
\pgfpathcurveto{\pgfqpoint{1.353909in}{0.964572in}}{\pgfqpoint{1.339415in}{0.958569in}}{\pgfqpoint{1.328731in}{0.947885in}}%
\pgfpathcurveto{\pgfqpoint{1.318047in}{0.937200in}}{\pgfqpoint{1.312043in}{0.922707in}}{\pgfqpoint{1.312043in}{0.907597in}}%
\pgfpathcurveto{\pgfqpoint{1.312043in}{0.892487in}}{\pgfqpoint{1.318047in}{0.877994in}}{\pgfqpoint{1.328731in}{0.867309in}}%
\pgfpathcurveto{\pgfqpoint{1.339415in}{0.856625in}}{\pgfqpoint{1.353909in}{0.850622in}}{\pgfqpoint{1.369019in}{0.850622in}}%
\pgfpathlineto{\pgfqpoint{1.369019in}{0.850622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667991in}{1.716281in}}%
\pgfpathcurveto{\pgfqpoint{2.677933in}{1.716281in}}{\pgfqpoint{2.687468in}{1.720231in}}{\pgfqpoint{2.694498in}{1.727261in}}%
\pgfpathcurveto{\pgfqpoint{2.701528in}{1.734291in}}{\pgfqpoint{2.705478in}{1.743826in}}{\pgfqpoint{2.705478in}{1.753768in}}%
\pgfpathcurveto{\pgfqpoint{2.705478in}{1.763710in}}{\pgfqpoint{2.701528in}{1.773246in}}{\pgfqpoint{2.694498in}{1.780276in}}%
\pgfpathcurveto{\pgfqpoint{2.687468in}{1.787306in}}{\pgfqpoint{2.677933in}{1.791256in}}{\pgfqpoint{2.667991in}{1.791256in}}%
\pgfpathcurveto{\pgfqpoint{2.658049in}{1.791256in}}{\pgfqpoint{2.648513in}{1.787306in}}{\pgfqpoint{2.641483in}{1.780276in}}%
\pgfpathcurveto{\pgfqpoint{2.634453in}{1.773246in}}{\pgfqpoint{2.630503in}{1.763710in}}{\pgfqpoint{2.630503in}{1.753768in}}%
\pgfpathcurveto{\pgfqpoint{2.630503in}{1.743826in}}{\pgfqpoint{2.634453in}{1.734291in}}{\pgfqpoint{2.641483in}{1.727261in}}%
\pgfpathcurveto{\pgfqpoint{2.648513in}{1.720231in}}{\pgfqpoint{2.658049in}{1.716281in}}{\pgfqpoint{2.667991in}{1.716281in}}%
\pgfpathlineto{\pgfqpoint{2.667991in}{1.716281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824818in}{1.717809in}}%
\pgfpathcurveto{\pgfqpoint{1.835850in}{1.717809in}}{\pgfqpoint{1.846433in}{1.722192in}}{\pgfqpoint{1.854234in}{1.729993in}}%
\pgfpathcurveto{\pgfqpoint{1.862035in}{1.737795in}}{\pgfqpoint{1.866418in}{1.748377in}}{\pgfqpoint{1.866418in}{1.759409in}}%
\pgfpathcurveto{\pgfqpoint{1.866418in}{1.770442in}}{\pgfqpoint{1.862035in}{1.781024in}}{\pgfqpoint{1.854234in}{1.788825in}}%
\pgfpathcurveto{\pgfqpoint{1.846433in}{1.796627in}}{\pgfqpoint{1.835850in}{1.801010in}}{\pgfqpoint{1.824818in}{1.801010in}}%
\pgfpathcurveto{\pgfqpoint{1.813785in}{1.801010in}}{\pgfqpoint{1.803203in}{1.796627in}}{\pgfqpoint{1.795402in}{1.788825in}}%
\pgfpathcurveto{\pgfqpoint{1.787601in}{1.781024in}}{\pgfqpoint{1.783217in}{1.770442in}}{\pgfqpoint{1.783217in}{1.759409in}}%
\pgfpathcurveto{\pgfqpoint{1.783217in}{1.748377in}}{\pgfqpoint{1.787601in}{1.737795in}}{\pgfqpoint{1.795402in}{1.729993in}}%
\pgfpathcurveto{\pgfqpoint{1.803203in}{1.722192in}}{\pgfqpoint{1.813785in}{1.717809in}}{\pgfqpoint{1.824818in}{1.717809in}}%
\pgfpathlineto{\pgfqpoint{1.824818in}{1.717809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427811in}{1.698534in}}%
\pgfpathcurveto{\pgfqpoint{1.438968in}{1.698534in}}{\pgfqpoint{1.449670in}{1.702967in}}{\pgfqpoint{1.457560in}{1.710856in}}%
\pgfpathcurveto{\pgfqpoint{1.465450in}{1.718746in}}{\pgfqpoint{1.469883in}{1.729448in}}{\pgfqpoint{1.469883in}{1.740606in}}%
\pgfpathcurveto{\pgfqpoint{1.469883in}{1.751763in}}{\pgfqpoint{1.465450in}{1.762465in}}{\pgfqpoint{1.457560in}{1.770355in}}%
\pgfpathcurveto{\pgfqpoint{1.449670in}{1.778245in}}{\pgfqpoint{1.438968in}{1.782678in}}{\pgfqpoint{1.427811in}{1.782678in}}%
\pgfpathcurveto{\pgfqpoint{1.416653in}{1.782678in}}{\pgfqpoint{1.405951in}{1.778245in}}{\pgfqpoint{1.398061in}{1.770355in}}%
\pgfpathcurveto{\pgfqpoint{1.390172in}{1.762465in}}{\pgfqpoint{1.385739in}{1.751763in}}{\pgfqpoint{1.385739in}{1.740606in}}%
\pgfpathcurveto{\pgfqpoint{1.385739in}{1.729448in}}{\pgfqpoint{1.390172in}{1.718746in}}{\pgfqpoint{1.398061in}{1.710856in}}%
\pgfpathcurveto{\pgfqpoint{1.405951in}{1.702967in}}{\pgfqpoint{1.416653in}{1.698534in}}{\pgfqpoint{1.427811in}{1.698534in}}%
\pgfpathlineto{\pgfqpoint{1.427811in}{1.698534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438001in}{1.704216in}}%
\pgfpathcurveto{\pgfqpoint{1.450145in}{1.704216in}}{\pgfqpoint{1.461793in}{1.709041in}}{\pgfqpoint{1.470380in}{1.717628in}}%
\pgfpathcurveto{\pgfqpoint{1.478967in}{1.726215in}}{\pgfqpoint{1.483792in}{1.737863in}}{\pgfqpoint{1.483792in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{1.483792in}{1.762152in}}{\pgfqpoint{1.478967in}{1.773800in}}{\pgfqpoint{1.470380in}{1.782387in}}%
\pgfpathcurveto{\pgfqpoint{1.461793in}{1.790974in}}{\pgfqpoint{1.450145in}{1.795799in}}{\pgfqpoint{1.438001in}{1.795799in}}%
\pgfpathcurveto{\pgfqpoint{1.425857in}{1.795799in}}{\pgfqpoint{1.414209in}{1.790974in}}{\pgfqpoint{1.405621in}{1.782387in}}%
\pgfpathcurveto{\pgfqpoint{1.397034in}{1.773800in}}{\pgfqpoint{1.392209in}{1.762152in}}{\pgfqpoint{1.392209in}{1.750007in}}%
\pgfpathcurveto{\pgfqpoint{1.392209in}{1.737863in}}{\pgfqpoint{1.397034in}{1.726215in}}{\pgfqpoint{1.405621in}{1.717628in}}%
\pgfpathcurveto{\pgfqpoint{1.414209in}{1.709041in}}{\pgfqpoint{1.425857in}{1.704216in}}{\pgfqpoint{1.438001in}{1.704216in}}%
\pgfpathlineto{\pgfqpoint{1.438001in}{1.704216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162827in}{1.808817in}}%
\pgfpathcurveto{\pgfqpoint{2.173661in}{1.808817in}}{\pgfqpoint{2.184052in}{1.813121in}}{\pgfqpoint{2.191713in}{1.820782in}}%
\pgfpathcurveto{\pgfqpoint{2.199373in}{1.828443in}}{\pgfqpoint{2.203677in}{1.838834in}}{\pgfqpoint{2.203677in}{1.849668in}}%
\pgfpathcurveto{\pgfqpoint{2.203677in}{1.860501in}}{\pgfqpoint{2.199373in}{1.870893in}}{\pgfqpoint{2.191713in}{1.878553in}}%
\pgfpathcurveto{\pgfqpoint{2.184052in}{1.886214in}}{\pgfqpoint{2.173661in}{1.890518in}}{\pgfqpoint{2.162827in}{1.890518in}}%
\pgfpathcurveto{\pgfqpoint{2.151993in}{1.890518in}}{\pgfqpoint{2.141602in}{1.886214in}}{\pgfqpoint{2.133941in}{1.878553in}}%
\pgfpathcurveto{\pgfqpoint{2.126281in}{1.870893in}}{\pgfqpoint{2.121977in}{1.860501in}}{\pgfqpoint{2.121977in}{1.849668in}}%
\pgfpathcurveto{\pgfqpoint{2.121977in}{1.838834in}}{\pgfqpoint{2.126281in}{1.828443in}}{\pgfqpoint{2.133941in}{1.820782in}}%
\pgfpathcurveto{\pgfqpoint{2.141602in}{1.813121in}}{\pgfqpoint{2.151993in}{1.808817in}}{\pgfqpoint{2.162827in}{1.808817in}}%
\pgfpathlineto{\pgfqpoint{2.162827in}{1.808817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586436in}{2.041663in}}%
\pgfpathcurveto{\pgfqpoint{1.598851in}{2.041663in}}{\pgfqpoint{1.610759in}{2.046596in}}{\pgfqpoint{1.619537in}{2.055375in}}%
\pgfpathcurveto{\pgfqpoint{1.628316in}{2.064153in}}{\pgfqpoint{1.633248in}{2.076061in}}{\pgfqpoint{1.633248in}{2.088476in}}%
\pgfpathcurveto{\pgfqpoint{1.633248in}{2.100891in}}{\pgfqpoint{1.628316in}{2.112799in}}{\pgfqpoint{1.619537in}{2.121577in}}%
\pgfpathcurveto{\pgfqpoint{1.610759in}{2.130356in}}{\pgfqpoint{1.598851in}{2.135289in}}{\pgfqpoint{1.586436in}{2.135289in}}%
\pgfpathcurveto{\pgfqpoint{1.574021in}{2.135289in}}{\pgfqpoint{1.562113in}{2.130356in}}{\pgfqpoint{1.553334in}{2.121577in}}%
\pgfpathcurveto{\pgfqpoint{1.544556in}{2.112799in}}{\pgfqpoint{1.539623in}{2.100891in}}{\pgfqpoint{1.539623in}{2.088476in}}%
\pgfpathcurveto{\pgfqpoint{1.539623in}{2.076061in}}{\pgfqpoint{1.544556in}{2.064153in}}{\pgfqpoint{1.553334in}{2.055375in}}%
\pgfpathcurveto{\pgfqpoint{1.562113in}{2.046596in}}{\pgfqpoint{1.574021in}{2.041663in}}{\pgfqpoint{1.586436in}{2.041663in}}%
\pgfpathlineto{\pgfqpoint{1.586436in}{2.041663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766420in}{1.697336in}}%
\pgfpathcurveto{\pgfqpoint{1.777895in}{1.697336in}}{\pgfqpoint{1.788902in}{1.701895in}}{\pgfqpoint{1.797016in}{1.710009in}}%
\pgfpathcurveto{\pgfqpoint{1.805130in}{1.718124in}}{\pgfqpoint{1.809690in}{1.729130in}}{\pgfqpoint{1.809690in}{1.740606in}}%
\pgfpathcurveto{\pgfqpoint{1.809690in}{1.752081in}}{\pgfqpoint{1.805130in}{1.763088in}}{\pgfqpoint{1.797016in}{1.771202in}}%
\pgfpathcurveto{\pgfqpoint{1.788902in}{1.779316in}}{\pgfqpoint{1.777895in}{1.783875in}}{\pgfqpoint{1.766420in}{1.783875in}}%
\pgfpathcurveto{\pgfqpoint{1.754945in}{1.783875in}}{\pgfqpoint{1.743938in}{1.779316in}}{\pgfqpoint{1.735824in}{1.771202in}}%
\pgfpathcurveto{\pgfqpoint{1.727709in}{1.763088in}}{\pgfqpoint{1.723150in}{1.752081in}}{\pgfqpoint{1.723150in}{1.740606in}}%
\pgfpathcurveto{\pgfqpoint{1.723150in}{1.729130in}}{\pgfqpoint{1.727709in}{1.718124in}}{\pgfqpoint{1.735824in}{1.710009in}}%
\pgfpathcurveto{\pgfqpoint{1.743938in}{1.701895in}}{\pgfqpoint{1.754945in}{1.697336in}}{\pgfqpoint{1.766420in}{1.697336in}}%
\pgfpathlineto{\pgfqpoint{1.766420in}{1.697336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469519in}{0.920389in}}%
\pgfpathcurveto{\pgfqpoint{1.481585in}{0.920389in}}{\pgfqpoint{1.493160in}{0.925183in}}{\pgfqpoint{1.501692in}{0.933715in}}%
\pgfpathcurveto{\pgfqpoint{1.510225in}{0.942248in}}{\pgfqpoint{1.515019in}{0.953822in}}{\pgfqpoint{1.515019in}{0.965889in}}%
\pgfpathcurveto{\pgfqpoint{1.515019in}{0.977956in}}{\pgfqpoint{1.510225in}{0.989530in}}{\pgfqpoint{1.501692in}{0.998062in}}%
\pgfpathcurveto{\pgfqpoint{1.493160in}{1.006595in}}{\pgfqpoint{1.481585in}{1.011389in}}{\pgfqpoint{1.469519in}{1.011389in}}%
\pgfpathcurveto{\pgfqpoint{1.457452in}{1.011389in}}{\pgfqpoint{1.445878in}{1.006595in}}{\pgfqpoint{1.437345in}{0.998062in}}%
\pgfpathcurveto{\pgfqpoint{1.428813in}{0.989530in}}{\pgfqpoint{1.424019in}{0.977956in}}{\pgfqpoint{1.424019in}{0.965889in}}%
\pgfpathcurveto{\pgfqpoint{1.424019in}{0.953822in}}{\pgfqpoint{1.428813in}{0.942248in}}{\pgfqpoint{1.437345in}{0.933715in}}%
\pgfpathcurveto{\pgfqpoint{1.445878in}{0.925183in}}{\pgfqpoint{1.457452in}{0.920389in}}{\pgfqpoint{1.469519in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{1.469519in}{0.920389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936119in}{1.902086in}}%
\pgfpathcurveto{\pgfqpoint{1.947152in}{1.902086in}}{\pgfqpoint{1.957734in}{1.906470in}}{\pgfqpoint{1.965535in}{1.914271in}}%
\pgfpathcurveto{\pgfqpoint{1.973336in}{1.922072in}}{\pgfqpoint{1.977720in}{1.932654in}}{\pgfqpoint{1.977720in}{1.943687in}}%
\pgfpathcurveto{\pgfqpoint{1.977720in}{1.954719in}}{\pgfqpoint{1.973336in}{1.965301in}}{\pgfqpoint{1.965535in}{1.973103in}}%
\pgfpathcurveto{\pgfqpoint{1.957734in}{1.980904in}}{\pgfqpoint{1.947152in}{1.985287in}}{\pgfqpoint{1.936119in}{1.985287in}}%
\pgfpathcurveto{\pgfqpoint{1.925087in}{1.985287in}}{\pgfqpoint{1.914504in}{1.980904in}}{\pgfqpoint{1.906703in}{1.973103in}}%
\pgfpathcurveto{\pgfqpoint{1.898902in}{1.965301in}}{\pgfqpoint{1.894519in}{1.954719in}}{\pgfqpoint{1.894519in}{1.943687in}}%
\pgfpathcurveto{\pgfqpoint{1.894519in}{1.932654in}}{\pgfqpoint{1.898902in}{1.922072in}}{\pgfqpoint{1.906703in}{1.914271in}}%
\pgfpathcurveto{\pgfqpoint{1.914504in}{1.906470in}}{\pgfqpoint{1.925087in}{1.902086in}}{\pgfqpoint{1.936119in}{1.902086in}}%
\pgfpathlineto{\pgfqpoint{1.936119in}{1.902086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884285in}{1.631019in}}%
\pgfpathcurveto{\pgfqpoint{2.895894in}{1.631019in}}{\pgfqpoint{2.907028in}{1.635631in}}{\pgfqpoint{2.915237in}{1.643840in}}%
\pgfpathcurveto{\pgfqpoint{2.923446in}{1.652049in}}{\pgfqpoint{2.928058in}{1.663184in}}{\pgfqpoint{2.928058in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{2.928058in}{1.686401in}}{\pgfqpoint{2.923446in}{1.697536in}}{\pgfqpoint{2.915237in}{1.705744in}}%
\pgfpathcurveto{\pgfqpoint{2.907028in}{1.713953in}}{\pgfqpoint{2.895894in}{1.718565in}}{\pgfqpoint{2.884285in}{1.718565in}}%
\pgfpathcurveto{\pgfqpoint{2.872676in}{1.718565in}}{\pgfqpoint{2.861541in}{1.713953in}}{\pgfqpoint{2.853333in}{1.705744in}}%
\pgfpathcurveto{\pgfqpoint{2.845124in}{1.697536in}}{\pgfqpoint{2.840512in}{1.686401in}}{\pgfqpoint{2.840512in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{2.840512in}{1.663184in}}{\pgfqpoint{2.845124in}{1.652049in}}{\pgfqpoint{2.853333in}{1.643840in}}%
\pgfpathcurveto{\pgfqpoint{2.861541in}{1.635631in}}{\pgfqpoint{2.872676in}{1.631019in}}{\pgfqpoint{2.884285in}{1.631019in}}%
\pgfpathlineto{\pgfqpoint{2.884285in}{1.631019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527255in}{1.168478in}}%
\pgfpathcurveto{\pgfqpoint{1.543343in}{1.168478in}}{\pgfqpoint{1.558774in}{1.174870in}}{\pgfqpoint{1.570151in}{1.186246in}}%
\pgfpathcurveto{\pgfqpoint{1.581527in}{1.197622in}}{\pgfqpoint{1.587919in}{1.213054in}}{\pgfqpoint{1.587919in}{1.229142in}}%
\pgfpathcurveto{\pgfqpoint{1.587919in}{1.245230in}}{\pgfqpoint{1.581527in}{1.260662in}}{\pgfqpoint{1.570151in}{1.272038in}}%
\pgfpathcurveto{\pgfqpoint{1.558774in}{1.283414in}}{\pgfqpoint{1.543343in}{1.289806in}}{\pgfqpoint{1.527255in}{1.289806in}}%
\pgfpathcurveto{\pgfqpoint{1.511166in}{1.289806in}}{\pgfqpoint{1.495735in}{1.283414in}}{\pgfqpoint{1.484359in}{1.272038in}}%
\pgfpathcurveto{\pgfqpoint{1.472983in}{1.260662in}}{\pgfqpoint{1.466591in}{1.245230in}}{\pgfqpoint{1.466591in}{1.229142in}}%
\pgfpathcurveto{\pgfqpoint{1.466591in}{1.213054in}}{\pgfqpoint{1.472983in}{1.197622in}}{\pgfqpoint{1.484359in}{1.186246in}}%
\pgfpathcurveto{\pgfqpoint{1.495735in}{1.174870in}}{\pgfqpoint{1.511166in}{1.168478in}}{\pgfqpoint{1.527255in}{1.168478in}}%
\pgfpathlineto{\pgfqpoint{1.527255in}{1.168478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400075in}{2.066692in}}%
\pgfpathcurveto{\pgfqpoint{2.411337in}{2.066692in}}{\pgfqpoint{2.422140in}{2.071167in}}{\pgfqpoint{2.430104in}{2.079131in}}%
\pgfpathcurveto{\pgfqpoint{2.438068in}{2.087095in}}{\pgfqpoint{2.442542in}{2.097898in}}{\pgfqpoint{2.442542in}{2.109160in}}%
\pgfpathcurveto{\pgfqpoint{2.442542in}{2.120423in}}{\pgfqpoint{2.438068in}{2.131226in}}{\pgfqpoint{2.430104in}{2.139190in}}%
\pgfpathcurveto{\pgfqpoint{2.422140in}{2.147153in}}{\pgfqpoint{2.411337in}{2.151628in}}{\pgfqpoint{2.400075in}{2.151628in}}%
\pgfpathcurveto{\pgfqpoint{2.388812in}{2.151628in}}{\pgfqpoint{2.378009in}{2.147153in}}{\pgfqpoint{2.370045in}{2.139190in}}%
\pgfpathcurveto{\pgfqpoint{2.362081in}{2.131226in}}{\pgfqpoint{2.357607in}{2.120423in}}{\pgfqpoint{2.357607in}{2.109160in}}%
\pgfpathcurveto{\pgfqpoint{2.357607in}{2.097898in}}{\pgfqpoint{2.362081in}{2.087095in}}{\pgfqpoint{2.370045in}{2.079131in}}%
\pgfpathcurveto{\pgfqpoint{2.378009in}{2.071167in}}{\pgfqpoint{2.388812in}{2.066692in}}{\pgfqpoint{2.400075in}{2.066692in}}%
\pgfpathlineto{\pgfqpoint{2.400075in}{2.066692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626623in}{0.714925in}}%
\pgfpathcurveto{\pgfqpoint{1.639820in}{0.714925in}}{\pgfqpoint{1.652479in}{0.720169in}}{\pgfqpoint{1.661811in}{0.729500in}}%
\pgfpathcurveto{\pgfqpoint{1.671143in}{0.738832in}}{\pgfqpoint{1.676386in}{0.751491in}}{\pgfqpoint{1.676386in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{1.676386in}{0.777885in}}{\pgfqpoint{1.671143in}{0.790544in}}{\pgfqpoint{1.661811in}{0.799876in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{0.809208in}}{\pgfqpoint{1.639820in}{0.814451in}}{\pgfqpoint{1.626623in}{0.814451in}}%
\pgfpathcurveto{\pgfqpoint{1.613426in}{0.814451in}}{\pgfqpoint{1.600767in}{0.809208in}}{\pgfqpoint{1.591435in}{0.799876in}}%
\pgfpathcurveto{\pgfqpoint{1.582104in}{0.790544in}}{\pgfqpoint{1.576860in}{0.777885in}}{\pgfqpoint{1.576860in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{1.576860in}{0.751491in}}{\pgfqpoint{1.582104in}{0.738832in}}{\pgfqpoint{1.591435in}{0.729500in}}%
\pgfpathcurveto{\pgfqpoint{1.600767in}{0.720169in}}{\pgfqpoint{1.613426in}{0.714925in}}{\pgfqpoint{1.626623in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{1.626623in}{0.714925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328735in}{0.883259in}}%
\pgfpathcurveto{\pgfqpoint{1.344665in}{0.883259in}}{\pgfqpoint{1.359944in}{0.889587in}}{\pgfqpoint{1.371208in}{0.900851in}}%
\pgfpathcurveto{\pgfqpoint{1.382472in}{0.912115in}}{\pgfqpoint{1.388801in}{0.927395in}}{\pgfqpoint{1.388801in}{0.943324in}}%
\pgfpathcurveto{\pgfqpoint{1.388801in}{0.959254in}}{\pgfqpoint{1.382472in}{0.974533in}}{\pgfqpoint{1.371208in}{0.985797in}}%
\pgfpathcurveto{\pgfqpoint{1.359944in}{0.997061in}}{\pgfqpoint{1.344665in}{1.003390in}}{\pgfqpoint{1.328735in}{1.003390in}}%
\pgfpathcurveto{\pgfqpoint{1.312805in}{1.003390in}}{\pgfqpoint{1.297526in}{0.997061in}}{\pgfqpoint{1.286262in}{0.985797in}}%
\pgfpathcurveto{\pgfqpoint{1.274998in}{0.974533in}}{\pgfqpoint{1.268669in}{0.959254in}}{\pgfqpoint{1.268669in}{0.943324in}}%
\pgfpathcurveto{\pgfqpoint{1.268669in}{0.927395in}}{\pgfqpoint{1.274998in}{0.912115in}}{\pgfqpoint{1.286262in}{0.900851in}}%
\pgfpathcurveto{\pgfqpoint{1.297526in}{0.889587in}}{\pgfqpoint{1.312805in}{0.883259in}}{\pgfqpoint{1.328735in}{0.883259in}}%
\pgfpathlineto{\pgfqpoint{1.328735in}{0.883259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928229in}{2.062176in}}%
\pgfpathcurveto{\pgfqpoint{1.938694in}{2.062176in}}{\pgfqpoint{1.948733in}{2.066334in}}{\pgfqpoint{1.956133in}{2.073735in}}%
\pgfpathcurveto{\pgfqpoint{1.963533in}{2.081135in}}{\pgfqpoint{1.967691in}{2.091173in}}{\pgfqpoint{1.967691in}{2.101639in}}%
\pgfpathcurveto{\pgfqpoint{1.967691in}{2.112104in}}{\pgfqpoint{1.963533in}{2.122143in}}{\pgfqpoint{1.956133in}{2.129543in}}%
\pgfpathcurveto{\pgfqpoint{1.948733in}{2.136943in}}{\pgfqpoint{1.938694in}{2.141101in}}{\pgfqpoint{1.928229in}{2.141101in}}%
\pgfpathcurveto{\pgfqpoint{1.917763in}{2.141101in}}{\pgfqpoint{1.907725in}{2.136943in}}{\pgfqpoint{1.900325in}{2.129543in}}%
\pgfpathcurveto{\pgfqpoint{1.892924in}{2.122143in}}{\pgfqpoint{1.888766in}{2.112104in}}{\pgfqpoint{1.888766in}{2.101639in}}%
\pgfpathcurveto{\pgfqpoint{1.888766in}{2.091173in}}{\pgfqpoint{1.892924in}{2.081135in}}{\pgfqpoint{1.900325in}{2.073735in}}%
\pgfpathcurveto{\pgfqpoint{1.907725in}{2.066334in}}{\pgfqpoint{1.917763in}{2.062176in}}{\pgfqpoint{1.928229in}{2.062176in}}%
\pgfpathlineto{\pgfqpoint{1.928229in}{2.062176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437295in}{1.198895in}}%
\pgfpathcurveto{\pgfqpoint{1.456786in}{1.198895in}}{\pgfqpoint{1.475482in}{1.206639in}}{\pgfqpoint{1.489264in}{1.220421in}}%
\pgfpathcurveto{\pgfqpoint{1.503047in}{1.234204in}}{\pgfqpoint{1.510791in}{1.252900in}}{\pgfqpoint{1.510791in}{1.272391in}}%
\pgfpathcurveto{\pgfqpoint{1.510791in}{1.291882in}}{\pgfqpoint{1.503047in}{1.310578in}}{\pgfqpoint{1.489264in}{1.324360in}}%
\pgfpathcurveto{\pgfqpoint{1.475482in}{1.338143in}}{\pgfqpoint{1.456786in}{1.345887in}}{\pgfqpoint{1.437295in}{1.345887in}}%
\pgfpathcurveto{\pgfqpoint{1.417804in}{1.345887in}}{\pgfqpoint{1.399108in}{1.338143in}}{\pgfqpoint{1.385326in}{1.324360in}}%
\pgfpathcurveto{\pgfqpoint{1.371543in}{1.310578in}}{\pgfqpoint{1.363799in}{1.291882in}}{\pgfqpoint{1.363799in}{1.272391in}}%
\pgfpathcurveto{\pgfqpoint{1.363799in}{1.252900in}}{\pgfqpoint{1.371543in}{1.234204in}}{\pgfqpoint{1.385326in}{1.220421in}}%
\pgfpathcurveto{\pgfqpoint{1.399108in}{1.206639in}}{\pgfqpoint{1.417804in}{1.198895in}}{\pgfqpoint{1.437295in}{1.198895in}}%
\pgfpathlineto{\pgfqpoint{1.437295in}{1.198895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887811in}{0.269987in}}%
\pgfpathcurveto{\pgfqpoint{1.907302in}{0.269987in}}{\pgfqpoint{1.925998in}{0.277731in}}{\pgfqpoint{1.939780in}{0.291513in}}%
\pgfpathcurveto{\pgfqpoint{1.953563in}{0.305296in}}{\pgfqpoint{1.961307in}{0.323992in}}{\pgfqpoint{1.961307in}{0.343483in}}%
\pgfpathcurveto{\pgfqpoint{1.961307in}{0.362974in}}{\pgfqpoint{1.953563in}{0.381670in}}{\pgfqpoint{1.939780in}{0.395452in}}%
\pgfpathcurveto{\pgfqpoint{1.925998in}{0.409235in}}{\pgfqpoint{1.907302in}{0.416979in}}{\pgfqpoint{1.887811in}{0.416979in}}%
\pgfpathcurveto{\pgfqpoint{1.868320in}{0.416979in}}{\pgfqpoint{1.849624in}{0.409235in}}{\pgfqpoint{1.835841in}{0.395452in}}%
\pgfpathcurveto{\pgfqpoint{1.822059in}{0.381670in}}{\pgfqpoint{1.814315in}{0.362974in}}{\pgfqpoint{1.814315in}{0.343483in}}%
\pgfpathcurveto{\pgfqpoint{1.814315in}{0.323992in}}{\pgfqpoint{1.822059in}{0.305296in}}{\pgfqpoint{1.835841in}{0.291513in}}%
\pgfpathcurveto{\pgfqpoint{1.849624in}{0.277731in}}{\pgfqpoint{1.868320in}{0.269987in}}{\pgfqpoint{1.887811in}{0.269987in}}%
\pgfpathlineto{\pgfqpoint{1.887811in}{0.269987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026642in}{0.273748in}}%
\pgfpathcurveto{\pgfqpoint{2.046134in}{0.273748in}}{\pgfqpoint{2.064829in}{0.281492in}}{\pgfqpoint{2.078612in}{0.295274in}}%
\pgfpathcurveto{\pgfqpoint{2.092394in}{0.309057in}}{\pgfqpoint{2.100138in}{0.327752in}}{\pgfqpoint{2.100138in}{0.347244in}}%
\pgfpathcurveto{\pgfqpoint{2.100138in}{0.366735in}}{\pgfqpoint{2.092394in}{0.385431in}}{\pgfqpoint{2.078612in}{0.399213in}}%
\pgfpathcurveto{\pgfqpoint{2.064829in}{0.412995in}}{\pgfqpoint{2.046134in}{0.420739in}}{\pgfqpoint{2.026642in}{0.420739in}}%
\pgfpathcurveto{\pgfqpoint{2.007151in}{0.420739in}}{\pgfqpoint{1.988455in}{0.412995in}}{\pgfqpoint{1.974673in}{0.399213in}}%
\pgfpathcurveto{\pgfqpoint{1.960891in}{0.385431in}}{\pgfqpoint{1.953147in}{0.366735in}}{\pgfqpoint{1.953147in}{0.347244in}}%
\pgfpathcurveto{\pgfqpoint{1.953147in}{0.327752in}}{\pgfqpoint{1.960891in}{0.309057in}}{\pgfqpoint{1.974673in}{0.295274in}}%
\pgfpathcurveto{\pgfqpoint{1.988455in}{0.281492in}}{\pgfqpoint{2.007151in}{0.273748in}}{\pgfqpoint{2.026642in}{0.273748in}}%
\pgfpathlineto{\pgfqpoint{2.026642in}{0.273748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970188in}{0.249303in}}%
\pgfpathcurveto{\pgfqpoint{1.989680in}{0.249303in}}{\pgfqpoint{2.008375in}{0.257047in}}{\pgfqpoint{2.022158in}{0.270829in}}%
\pgfpathcurveto{\pgfqpoint{2.035940in}{0.284612in}}{\pgfqpoint{2.043684in}{0.303307in}}{\pgfqpoint{2.043684in}{0.322799in}}%
\pgfpathcurveto{\pgfqpoint{2.043684in}{0.342290in}}{\pgfqpoint{2.035940in}{0.360986in}}{\pgfqpoint{2.022158in}{0.374768in}}%
\pgfpathcurveto{\pgfqpoint{2.008375in}{0.388550in}}{\pgfqpoint{1.989680in}{0.396294in}}{\pgfqpoint{1.970188in}{0.396294in}}%
\pgfpathcurveto{\pgfqpoint{1.950697in}{0.396294in}}{\pgfqpoint{1.932001in}{0.388550in}}{\pgfqpoint{1.918219in}{0.374768in}}%
\pgfpathcurveto{\pgfqpoint{1.904437in}{0.360986in}}{\pgfqpoint{1.896693in}{0.342290in}}{\pgfqpoint{1.896693in}{0.322799in}}%
\pgfpathcurveto{\pgfqpoint{1.896693in}{0.303307in}}{\pgfqpoint{1.904437in}{0.284612in}}{\pgfqpoint{1.918219in}{0.270829in}}%
\pgfpathcurveto{\pgfqpoint{1.932001in}{0.257047in}}{\pgfqpoint{1.950697in}{0.249303in}}{\pgfqpoint{1.970188in}{0.249303in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{0.249303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819200in}{0.247422in}}%
\pgfpathcurveto{\pgfqpoint{1.838691in}{0.247422in}}{\pgfqpoint{1.857387in}{0.255166in}}{\pgfqpoint{1.871169in}{0.268949in}}%
\pgfpathcurveto{\pgfqpoint{1.884952in}{0.282731in}}{\pgfqpoint{1.892696in}{0.301427in}}{\pgfqpoint{1.892696in}{0.320918in}}%
\pgfpathcurveto{\pgfqpoint{1.892696in}{0.340410in}}{\pgfqpoint{1.884952in}{0.359105in}}{\pgfqpoint{1.871169in}{0.372888in}}%
\pgfpathcurveto{\pgfqpoint{1.857387in}{0.386670in}}{\pgfqpoint{1.838691in}{0.394414in}}{\pgfqpoint{1.819200in}{0.394414in}}%
\pgfpathcurveto{\pgfqpoint{1.799709in}{0.394414in}}{\pgfqpoint{1.781013in}{0.386670in}}{\pgfqpoint{1.767231in}{0.372888in}}%
\pgfpathcurveto{\pgfqpoint{1.753448in}{0.359105in}}{\pgfqpoint{1.745704in}{0.340410in}}{\pgfqpoint{1.745704in}{0.320918in}}%
\pgfpathcurveto{\pgfqpoint{1.745704in}{0.301427in}}{\pgfqpoint{1.753448in}{0.282731in}}{\pgfqpoint{1.767231in}{0.268949in}}%
\pgfpathcurveto{\pgfqpoint{1.781013in}{0.255166in}}{\pgfqpoint{1.799709in}{0.247422in}}{\pgfqpoint{1.819200in}{0.247422in}}%
\pgfpathlineto{\pgfqpoint{1.819200in}{0.247422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777867in}{1.744134in}}%
\pgfpathcurveto{\pgfqpoint{1.788900in}{1.744134in}}{\pgfqpoint{1.799482in}{1.748518in}}{\pgfqpoint{1.807283in}{1.756319in}}%
\pgfpathcurveto{\pgfqpoint{1.815084in}{1.764120in}}{\pgfqpoint{1.819468in}{1.774702in}}{\pgfqpoint{1.819468in}{1.785735in}}%
\pgfpathcurveto{\pgfqpoint{1.819468in}{1.796767in}}{\pgfqpoint{1.815084in}{1.807349in}}{\pgfqpoint{1.807283in}{1.815151in}}%
\pgfpathcurveto{\pgfqpoint{1.799482in}{1.822952in}}{\pgfqpoint{1.788900in}{1.827335in}}{\pgfqpoint{1.777867in}{1.827335in}}%
\pgfpathcurveto{\pgfqpoint{1.766835in}{1.827335in}}{\pgfqpoint{1.756252in}{1.822952in}}{\pgfqpoint{1.748451in}{1.815151in}}%
\pgfpathcurveto{\pgfqpoint{1.740650in}{1.807349in}}{\pgfqpoint{1.736267in}{1.796767in}}{\pgfqpoint{1.736267in}{1.785735in}}%
\pgfpathcurveto{\pgfqpoint{1.736267in}{1.774702in}}{\pgfqpoint{1.740650in}{1.764120in}}{\pgfqpoint{1.748451in}{1.756319in}}%
\pgfpathcurveto{\pgfqpoint{1.756252in}{1.748518in}}{\pgfqpoint{1.766835in}{1.744134in}}{\pgfqpoint{1.777867in}{1.744134in}}%
\pgfpathlineto{\pgfqpoint{1.777867in}{1.744134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094351in}{0.623484in}}%
\pgfpathcurveto{\pgfqpoint{2.112350in}{0.623484in}}{\pgfqpoint{2.129614in}{0.630635in}}{\pgfqpoint{2.142342in}{0.643362in}}%
\pgfpathcurveto{\pgfqpoint{2.155069in}{0.656090in}}{\pgfqpoint{2.162220in}{0.673354in}}{\pgfqpoint{2.162220in}{0.691353in}}%
\pgfpathcurveto{\pgfqpoint{2.162220in}{0.709352in}}{\pgfqpoint{2.155069in}{0.726617in}}{\pgfqpoint{2.142342in}{0.739344in}}%
\pgfpathcurveto{\pgfqpoint{2.129614in}{0.752072in}}{\pgfqpoint{2.112350in}{0.759223in}}{\pgfqpoint{2.094351in}{0.759223in}}%
\pgfpathcurveto{\pgfqpoint{2.076352in}{0.759223in}}{\pgfqpoint{2.059087in}{0.752072in}}{\pgfqpoint{2.046360in}{0.739344in}}%
\pgfpathcurveto{\pgfqpoint{2.033633in}{0.726617in}}{\pgfqpoint{2.026481in}{0.709352in}}{\pgfqpoint{2.026481in}{0.691353in}}%
\pgfpathcurveto{\pgfqpoint{2.026481in}{0.673354in}}{\pgfqpoint{2.033633in}{0.656090in}}{\pgfqpoint{2.046360in}{0.643362in}}%
\pgfpathcurveto{\pgfqpoint{2.059087in}{0.630635in}}{\pgfqpoint{2.076352in}{0.623484in}}{\pgfqpoint{2.094351in}{0.623484in}}%
\pgfpathlineto{\pgfqpoint{2.094351in}{0.623484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766921in}{0.433565in}}%
\pgfpathcurveto{\pgfqpoint{1.784920in}{0.433565in}}{\pgfqpoint{1.802184in}{0.440716in}}{\pgfqpoint{1.814912in}{0.453444in}}%
\pgfpathcurveto{\pgfqpoint{1.827639in}{0.466171in}}{\pgfqpoint{1.834790in}{0.483436in}}{\pgfqpoint{1.834790in}{0.501435in}}%
\pgfpathcurveto{\pgfqpoint{1.834790in}{0.519434in}}{\pgfqpoint{1.827639in}{0.536698in}}{\pgfqpoint{1.814912in}{0.549426in}}%
\pgfpathcurveto{\pgfqpoint{1.802184in}{0.562153in}}{\pgfqpoint{1.784920in}{0.569304in}}{\pgfqpoint{1.766921in}{0.569304in}}%
\pgfpathcurveto{\pgfqpoint{1.748921in}{0.569304in}}{\pgfqpoint{1.731657in}{0.562153in}}{\pgfqpoint{1.718930in}{0.549426in}}%
\pgfpathcurveto{\pgfqpoint{1.706202in}{0.536698in}}{\pgfqpoint{1.699051in}{0.519434in}}{\pgfqpoint{1.699051in}{0.501435in}}%
\pgfpathcurveto{\pgfqpoint{1.699051in}{0.483436in}}{\pgfqpoint{1.706202in}{0.466171in}}{\pgfqpoint{1.718930in}{0.453444in}}%
\pgfpathcurveto{\pgfqpoint{1.731657in}{0.440716in}}{\pgfqpoint{1.748921in}{0.433565in}}{\pgfqpoint{1.766921in}{0.433565in}}%
\pgfpathlineto{\pgfqpoint{1.766921in}{0.433565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769020in}{0.806203in}}%
\pgfpathcurveto{\pgfqpoint{1.788430in}{0.806203in}}{\pgfqpoint{1.807048in}{0.813914in}}{\pgfqpoint{1.820773in}{0.827639in}}%
\pgfpathcurveto{\pgfqpoint{1.834497in}{0.841364in}}{\pgfqpoint{1.842209in}{0.859981in}}{\pgfqpoint{1.842209in}{0.879391in}}%
\pgfpathcurveto{\pgfqpoint{1.842209in}{0.898801in}}{\pgfqpoint{1.834497in}{0.917419in}}{\pgfqpoint{1.820773in}{0.931144in}}%
\pgfpathcurveto{\pgfqpoint{1.807048in}{0.944868in}}{\pgfqpoint{1.788430in}{0.952580in}}{\pgfqpoint{1.769020in}{0.952580in}}%
\pgfpathcurveto{\pgfqpoint{1.749610in}{0.952580in}}{\pgfqpoint{1.730993in}{0.944868in}}{\pgfqpoint{1.717268in}{0.931144in}}%
\pgfpathcurveto{\pgfqpoint{1.703543in}{0.917419in}}{\pgfqpoint{1.695831in}{0.898801in}}{\pgfqpoint{1.695831in}{0.879391in}}%
\pgfpathcurveto{\pgfqpoint{1.695831in}{0.859981in}}{\pgfqpoint{1.703543in}{0.841364in}}{\pgfqpoint{1.717268in}{0.827639in}}%
\pgfpathcurveto{\pgfqpoint{1.730993in}{0.813914in}}{\pgfqpoint{1.749610in}{0.806203in}}{\pgfqpoint{1.769020in}{0.806203in}}%
\pgfpathlineto{\pgfqpoint{1.769020in}{0.806203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724329in}{0.476400in}}%
\pgfpathcurveto{\pgfqpoint{1.741940in}{0.476400in}}{\pgfqpoint{1.758831in}{0.483397in}}{\pgfqpoint{1.771283in}{0.495849in}}%
\pgfpathcurveto{\pgfqpoint{1.783736in}{0.508301in}}{\pgfqpoint{1.790732in}{0.525193in}}{\pgfqpoint{1.790732in}{0.542803in}}%
\pgfpathcurveto{\pgfqpoint{1.790732in}{0.560414in}}{\pgfqpoint{1.783736in}{0.577305in}}{\pgfqpoint{1.771283in}{0.589757in}}%
\pgfpathcurveto{\pgfqpoint{1.758831in}{0.602210in}}{\pgfqpoint{1.741940in}{0.609206in}}{\pgfqpoint{1.724329in}{0.609206in}}%
\pgfpathcurveto{\pgfqpoint{1.706719in}{0.609206in}}{\pgfqpoint{1.689827in}{0.602210in}}{\pgfqpoint{1.677375in}{0.589757in}}%
\pgfpathcurveto{\pgfqpoint{1.664923in}{0.577305in}}{\pgfqpoint{1.657926in}{0.560414in}}{\pgfqpoint{1.657926in}{0.542803in}}%
\pgfpathcurveto{\pgfqpoint{1.657926in}{0.525193in}}{\pgfqpoint{1.664923in}{0.508301in}}{\pgfqpoint{1.677375in}{0.495849in}}%
\pgfpathcurveto{\pgfqpoint{1.689827in}{0.483397in}}{\pgfqpoint{1.706719in}{0.476400in}}{\pgfqpoint{1.724329in}{0.476400in}}%
\pgfpathlineto{\pgfqpoint{1.724329in}{0.476400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517745in}{1.902269in}}%
\pgfpathcurveto{\pgfqpoint{0.528729in}{1.902269in}}{\pgfqpoint{0.539265in}{1.906633in}}{\pgfqpoint{0.547032in}{1.914400in}}%
\pgfpathcurveto{\pgfqpoint{0.554799in}{1.922167in}}{\pgfqpoint{0.559163in}{1.932703in}}{\pgfqpoint{0.559163in}{1.943687in}}%
\pgfpathcurveto{\pgfqpoint{0.559163in}{1.954671in}}{\pgfqpoint{0.554799in}{1.965207in}}{\pgfqpoint{0.547032in}{1.972974in}}%
\pgfpathcurveto{\pgfqpoint{0.539265in}{1.980741in}}{\pgfqpoint{0.528729in}{1.985105in}}{\pgfqpoint{0.517745in}{1.985105in}}%
\pgfpathcurveto{\pgfqpoint{0.506760in}{1.985105in}}{\pgfqpoint{0.496225in}{1.980741in}}{\pgfqpoint{0.488458in}{1.972974in}}%
\pgfpathcurveto{\pgfqpoint{0.480691in}{1.965207in}}{\pgfqpoint{0.476327in}{1.954671in}}{\pgfqpoint{0.476327in}{1.943687in}}%
\pgfpathcurveto{\pgfqpoint{0.476327in}{1.932703in}}{\pgfqpoint{0.480691in}{1.922167in}}{\pgfqpoint{0.488458in}{1.914400in}}%
\pgfpathcurveto{\pgfqpoint{0.496225in}{1.906633in}}{\pgfqpoint{0.506760in}{1.902269in}}{\pgfqpoint{0.517745in}{1.902269in}}%
\pgfpathlineto{\pgfqpoint{0.517745in}{1.902269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218792in}{1.957160in}}%
\pgfpathcurveto{\pgfqpoint{2.231176in}{1.957160in}}{\pgfqpoint{2.243056in}{1.962080in}}{\pgfqpoint{2.251813in}{1.970838in}}%
\pgfpathcurveto{\pgfqpoint{2.260570in}{1.979595in}}{\pgfqpoint{2.265491in}{1.991474in}}{\pgfqpoint{2.265491in}{2.003859in}}%
\pgfpathcurveto{\pgfqpoint{2.265491in}{2.016244in}}{\pgfqpoint{2.260570in}{2.028123in}}{\pgfqpoint{2.251813in}{2.036880in}}%
\pgfpathcurveto{\pgfqpoint{2.243056in}{2.045638in}}{\pgfqpoint{2.231176in}{2.050558in}}{\pgfqpoint{2.218792in}{2.050558in}}%
\pgfpathcurveto{\pgfqpoint{2.206407in}{2.050558in}}{\pgfqpoint{2.194528in}{2.045638in}}{\pgfqpoint{2.185770in}{2.036880in}}%
\pgfpathcurveto{\pgfqpoint{2.177013in}{2.028123in}}{\pgfqpoint{2.172092in}{2.016244in}}{\pgfqpoint{2.172092in}{2.003859in}}%
\pgfpathcurveto{\pgfqpoint{2.172092in}{1.991474in}}{\pgfqpoint{2.177013in}{1.979595in}}{\pgfqpoint{2.185770in}{1.970838in}}%
\pgfpathcurveto{\pgfqpoint{2.194528in}{1.962080in}}{\pgfqpoint{2.206407in}{1.957160in}}{\pgfqpoint{2.218792in}{1.957160in}}%
\pgfpathlineto{\pgfqpoint{2.218792in}{1.957160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686227in}{1.703880in}}%
\pgfpathcurveto{\pgfqpoint{2.695967in}{1.703880in}}{\pgfqpoint{2.705309in}{1.707750in}}{\pgfqpoint{2.712196in}{1.714637in}}%
\pgfpathcurveto{\pgfqpoint{2.719083in}{1.721524in}}{\pgfqpoint{2.722953in}{1.730866in}}{\pgfqpoint{2.722953in}{1.740606in}}%
\pgfpathcurveto{\pgfqpoint{2.722953in}{1.750345in}}{\pgfqpoint{2.719083in}{1.759687in}}{\pgfqpoint{2.712196in}{1.766575in}}%
\pgfpathcurveto{\pgfqpoint{2.705309in}{1.773462in}}{\pgfqpoint{2.695967in}{1.777331in}}{\pgfqpoint{2.686227in}{1.777331in}}%
\pgfpathcurveto{\pgfqpoint{2.676487in}{1.777331in}}{\pgfqpoint{2.667145in}{1.773462in}}{\pgfqpoint{2.660258in}{1.766575in}}%
\pgfpathcurveto{\pgfqpoint{2.653371in}{1.759687in}}{\pgfqpoint{2.649501in}{1.750345in}}{\pgfqpoint{2.649501in}{1.740606in}}%
\pgfpathcurveto{\pgfqpoint{2.649501in}{1.730866in}}{\pgfqpoint{2.653371in}{1.721524in}}{\pgfqpoint{2.660258in}{1.714637in}}%
\pgfpathcurveto{\pgfqpoint{2.667145in}{1.707750in}}{\pgfqpoint{2.676487in}{1.703880in}}{\pgfqpoint{2.686227in}{1.703880in}}%
\pgfpathlineto{\pgfqpoint{2.686227in}{1.703880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220826in}{1.839940in}}%
\pgfpathcurveto{\pgfqpoint{3.230886in}{1.839940in}}{\pgfqpoint{3.240536in}{1.843937in}}{\pgfqpoint{3.247649in}{1.851050in}}%
\pgfpathcurveto{\pgfqpoint{3.254763in}{1.858164in}}{\pgfqpoint{3.258760in}{1.867813in}}{\pgfqpoint{3.258760in}{1.877873in}}%
\pgfpathcurveto{\pgfqpoint{3.258760in}{1.887934in}}{\pgfqpoint{3.254763in}{1.897583in}}{\pgfqpoint{3.247649in}{1.904697in}}%
\pgfpathcurveto{\pgfqpoint{3.240536in}{1.911810in}}{\pgfqpoint{3.230886in}{1.915807in}}{\pgfqpoint{3.220826in}{1.915807in}}%
\pgfpathcurveto{\pgfqpoint{3.210766in}{1.915807in}}{\pgfqpoint{3.201116in}{1.911810in}}{\pgfqpoint{3.194003in}{1.904697in}}%
\pgfpathcurveto{\pgfqpoint{3.186889in}{1.897583in}}{\pgfqpoint{3.182892in}{1.887934in}}{\pgfqpoint{3.182892in}{1.877873in}}%
\pgfpathcurveto{\pgfqpoint{3.182892in}{1.867813in}}{\pgfqpoint{3.186889in}{1.858164in}}{\pgfqpoint{3.194003in}{1.851050in}}%
\pgfpathcurveto{\pgfqpoint{3.201116in}{1.843937in}}{\pgfqpoint{3.210766in}{1.839940in}}{\pgfqpoint{3.220826in}{1.839940in}}%
\pgfpathlineto{\pgfqpoint{3.220826in}{1.839940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332519in}{1.101648in}}%
\pgfpathcurveto{\pgfqpoint{1.347879in}{1.101648in}}{\pgfqpoint{1.362613in}{1.107751in}}{\pgfqpoint{1.373474in}{1.118612in}}%
\pgfpathcurveto{\pgfqpoint{1.384336in}{1.129474in}}{\pgfqpoint{1.390439in}{1.144207in}}{\pgfqpoint{1.390439in}{1.159568in}}%
\pgfpathcurveto{\pgfqpoint{1.390439in}{1.174929in}}{\pgfqpoint{1.384336in}{1.189662in}}{\pgfqpoint{1.373474in}{1.200524in}}%
\pgfpathcurveto{\pgfqpoint{1.362613in}{1.211385in}}{\pgfqpoint{1.347879in}{1.217488in}}{\pgfqpoint{1.332519in}{1.217488in}}%
\pgfpathcurveto{\pgfqpoint{1.317158in}{1.217488in}}{\pgfqpoint{1.302425in}{1.211385in}}{\pgfqpoint{1.291563in}{1.200524in}}%
\pgfpathcurveto{\pgfqpoint{1.280701in}{1.189662in}}{\pgfqpoint{1.274598in}{1.174929in}}{\pgfqpoint{1.274598in}{1.159568in}}%
\pgfpathcurveto{\pgfqpoint{1.274598in}{1.144207in}}{\pgfqpoint{1.280701in}{1.129474in}}{\pgfqpoint{1.291563in}{1.118612in}}%
\pgfpathcurveto{\pgfqpoint{1.302425in}{1.107751in}}{\pgfqpoint{1.317158in}{1.101648in}}{\pgfqpoint{1.332519in}{1.101648in}}%
\pgfpathlineto{\pgfqpoint{1.332519in}{1.101648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559731in}{1.455338in}}%
\pgfpathcurveto{\pgfqpoint{1.571553in}{1.455338in}}{\pgfqpoint{1.582893in}{1.460035in}}{\pgfqpoint{1.591253in}{1.468395in}}%
\pgfpathcurveto{\pgfqpoint{1.599612in}{1.476755in}}{\pgfqpoint{1.604309in}{1.488094in}}{\pgfqpoint{1.604309in}{1.499917in}}%
\pgfpathcurveto{\pgfqpoint{1.604309in}{1.511739in}}{\pgfqpoint{1.599612in}{1.523079in}}{\pgfqpoint{1.591253in}{1.531439in}}%
\pgfpathcurveto{\pgfqpoint{1.582893in}{1.539799in}}{\pgfqpoint{1.571553in}{1.544496in}}{\pgfqpoint{1.559731in}{1.544496in}}%
\pgfpathcurveto{\pgfqpoint{1.547908in}{1.544496in}}{\pgfqpoint{1.536568in}{1.539799in}}{\pgfqpoint{1.528208in}{1.531439in}}%
\pgfpathcurveto{\pgfqpoint{1.519849in}{1.523079in}}{\pgfqpoint{1.515152in}{1.511739in}}{\pgfqpoint{1.515152in}{1.499917in}}%
\pgfpathcurveto{\pgfqpoint{1.515152in}{1.488094in}}{\pgfqpoint{1.519849in}{1.476755in}}{\pgfqpoint{1.528208in}{1.468395in}}%
\pgfpathcurveto{\pgfqpoint{1.536568in}{1.460035in}}{\pgfqpoint{1.547908in}{1.455338in}}{\pgfqpoint{1.559731in}{1.455338in}}%
\pgfpathlineto{\pgfqpoint{1.559731in}{1.455338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530650in}{0.443499in}}%
\pgfpathcurveto{\pgfqpoint{1.546014in}{0.443499in}}{\pgfqpoint{1.560752in}{0.449603in}}{\pgfqpoint{1.571617in}{0.460468in}}%
\pgfpathcurveto{\pgfqpoint{1.582481in}{0.471332in}}{\pgfqpoint{1.588586in}{0.486070in}}{\pgfqpoint{1.588586in}{0.501435in}}%
\pgfpathcurveto{\pgfqpoint{1.588586in}{0.516800in}}{\pgfqpoint{1.582481in}{0.531537in}}{\pgfqpoint{1.571617in}{0.542402in}}%
\pgfpathcurveto{\pgfqpoint{1.560752in}{0.553267in}}{\pgfqpoint{1.546014in}{0.559371in}}{\pgfqpoint{1.530650in}{0.559371in}}%
\pgfpathcurveto{\pgfqpoint{1.515285in}{0.559371in}}{\pgfqpoint{1.500547in}{0.553267in}}{\pgfqpoint{1.489682in}{0.542402in}}%
\pgfpathcurveto{\pgfqpoint{1.478818in}{0.531537in}}{\pgfqpoint{1.472713in}{0.516800in}}{\pgfqpoint{1.472713in}{0.501435in}}%
\pgfpathcurveto{\pgfqpoint{1.472713in}{0.486070in}}{\pgfqpoint{1.478818in}{0.471332in}}{\pgfqpoint{1.489682in}{0.460468in}}%
\pgfpathcurveto{\pgfqpoint{1.500547in}{0.449603in}}{\pgfqpoint{1.515285in}{0.443499in}}{\pgfqpoint{1.530650in}{0.443499in}}%
\pgfpathlineto{\pgfqpoint{1.530650in}{0.443499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856317in}{0.518842in}}%
\pgfpathcurveto{\pgfqpoint{1.874141in}{0.518842in}}{\pgfqpoint{1.891238in}{0.525924in}}{\pgfqpoint{1.903842in}{0.538527in}}%
\pgfpathcurveto{\pgfqpoint{1.916445in}{0.551131in}}{\pgfqpoint{1.923527in}{0.568228in}}{\pgfqpoint{1.923527in}{0.586052in}}%
\pgfpathcurveto{\pgfqpoint{1.923527in}{0.603876in}}{\pgfqpoint{1.916445in}{0.620973in}}{\pgfqpoint{1.903842in}{0.633577in}}%
\pgfpathcurveto{\pgfqpoint{1.891238in}{0.646180in}}{\pgfqpoint{1.874141in}{0.653262in}}{\pgfqpoint{1.856317in}{0.653262in}}%
\pgfpathcurveto{\pgfqpoint{1.838493in}{0.653262in}}{\pgfqpoint{1.821396in}{0.646180in}}{\pgfqpoint{1.808792in}{0.633577in}}%
\pgfpathcurveto{\pgfqpoint{1.796189in}{0.620973in}}{\pgfqpoint{1.789107in}{0.603876in}}{\pgfqpoint{1.789107in}{0.586052in}}%
\pgfpathcurveto{\pgfqpoint{1.789107in}{0.568228in}}{\pgfqpoint{1.796189in}{0.551131in}}{\pgfqpoint{1.808792in}{0.538527in}}%
\pgfpathcurveto{\pgfqpoint{1.821396in}{0.525924in}}{\pgfqpoint{1.838493in}{0.518842in}}{\pgfqpoint{1.856317in}{0.518842in}}%
\pgfpathlineto{\pgfqpoint{1.856317in}{0.518842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524201in}{0.599553in}}%
\pgfpathcurveto{\pgfqpoint{1.539072in}{0.599553in}}{\pgfqpoint{1.553335in}{0.605461in}}{\pgfqpoint{1.563851in}{0.615976in}}%
\pgfpathcurveto{\pgfqpoint{1.574366in}{0.626491in}}{\pgfqpoint{1.580274in}{0.640755in}}{\pgfqpoint{1.580274in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{1.580274in}{0.670497in}}{\pgfqpoint{1.574366in}{0.684761in}}{\pgfqpoint{1.563851in}{0.695276in}}%
\pgfpathcurveto{\pgfqpoint{1.553335in}{0.705791in}}{\pgfqpoint{1.539072in}{0.711699in}}{\pgfqpoint{1.524201in}{0.711699in}}%
\pgfpathcurveto{\pgfqpoint{1.509330in}{0.711699in}}{\pgfqpoint{1.495066in}{0.705791in}}{\pgfqpoint{1.484551in}{0.695276in}}%
\pgfpathcurveto{\pgfqpoint{1.474036in}{0.684761in}}{\pgfqpoint{1.468128in}{0.670497in}}{\pgfqpoint{1.468128in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{1.468128in}{0.640755in}}{\pgfqpoint{1.474036in}{0.626491in}}{\pgfqpoint{1.484551in}{0.615976in}}%
\pgfpathcurveto{\pgfqpoint{1.495066in}{0.605461in}}{\pgfqpoint{1.509330in}{0.599553in}}{\pgfqpoint{1.524201in}{0.599553in}}%
\pgfpathlineto{\pgfqpoint{1.524201in}{0.599553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406510in}{1.984983in}}%
\pgfpathcurveto{\pgfqpoint{2.417999in}{1.984983in}}{\pgfqpoint{2.429019in}{1.989547in}}{\pgfqpoint{2.437143in}{1.997671in}}%
\pgfpathcurveto{\pgfqpoint{2.445267in}{2.005795in}}{\pgfqpoint{2.449832in}{2.016815in}}{\pgfqpoint{2.449832in}{2.028304in}}%
\pgfpathcurveto{\pgfqpoint{2.449832in}{2.039793in}}{\pgfqpoint{2.445267in}{2.050813in}}{\pgfqpoint{2.437143in}{2.058936in}}%
\pgfpathcurveto{\pgfqpoint{2.429019in}{2.067060in}}{\pgfqpoint{2.417999in}{2.071625in}}{\pgfqpoint{2.406510in}{2.071625in}}%
\pgfpathcurveto{\pgfqpoint{2.395022in}{2.071625in}}{\pgfqpoint{2.384002in}{2.067060in}}{\pgfqpoint{2.375878in}{2.058936in}}%
\pgfpathcurveto{\pgfqpoint{2.367754in}{2.050813in}}{\pgfqpoint{2.363189in}{2.039793in}}{\pgfqpoint{2.363189in}{2.028304in}}%
\pgfpathcurveto{\pgfqpoint{2.363189in}{2.016815in}}{\pgfqpoint{2.367754in}{2.005795in}}{\pgfqpoint{2.375878in}{1.997671in}}%
\pgfpathcurveto{\pgfqpoint{2.384002in}{1.989547in}}{\pgfqpoint{2.395022in}{1.984983in}}{\pgfqpoint{2.406510in}{1.984983in}}%
\pgfpathlineto{\pgfqpoint{2.406510in}{1.984983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198835in}{2.174851in}}%
\pgfpathcurveto{\pgfqpoint{2.203854in}{2.174851in}}{\pgfqpoint{2.208669in}{2.176845in}}{\pgfqpoint{2.212218in}{2.180394in}}%
\pgfpathcurveto{\pgfqpoint{2.215767in}{2.183943in}}{\pgfqpoint{2.217761in}{2.188758in}}{\pgfqpoint{2.217761in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{2.217761in}{2.198797in}}{\pgfqpoint{2.215767in}{2.203611in}}{\pgfqpoint{2.212218in}{2.207160in}}%
\pgfpathcurveto{\pgfqpoint{2.208669in}{2.210710in}}{\pgfqpoint{2.203854in}{2.212704in}}{\pgfqpoint{2.198835in}{2.212704in}}%
\pgfpathcurveto{\pgfqpoint{2.193815in}{2.212704in}}{\pgfqpoint{2.189001in}{2.210710in}}{\pgfqpoint{2.185452in}{2.207160in}}%
\pgfpathcurveto{\pgfqpoint{2.181902in}{2.203611in}}{\pgfqpoint{2.179908in}{2.198797in}}{\pgfqpoint{2.179908in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{2.179908in}{2.188758in}}{\pgfqpoint{2.181902in}{2.183943in}}{\pgfqpoint{2.185452in}{2.180394in}}%
\pgfpathcurveto{\pgfqpoint{2.189001in}{2.176845in}}{\pgfqpoint{2.193815in}{2.174851in}}{\pgfqpoint{2.198835in}{2.174851in}}%
\pgfpathlineto{\pgfqpoint{2.198835in}{2.174851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782060in}{1.401724in}}%
\pgfpathcurveto{\pgfqpoint{1.794137in}{1.401724in}}{\pgfqpoint{1.805722in}{1.406523in}}{\pgfqpoint{1.814263in}{1.415063in}}%
\pgfpathcurveto{\pgfqpoint{1.822803in}{1.423603in}}{\pgfqpoint{1.827602in}{1.435188in}}{\pgfqpoint{1.827602in}{1.447266in}}%
\pgfpathcurveto{\pgfqpoint{1.827602in}{1.459344in}}{\pgfqpoint{1.822803in}{1.470929in}}{\pgfqpoint{1.814263in}{1.479469in}}%
\pgfpathcurveto{\pgfqpoint{1.805722in}{1.488010in}}{\pgfqpoint{1.794137in}{1.492808in}}{\pgfqpoint{1.782060in}{1.492808in}}%
\pgfpathcurveto{\pgfqpoint{1.769982in}{1.492808in}}{\pgfqpoint{1.758397in}{1.488010in}}{\pgfqpoint{1.749856in}{1.479469in}}%
\pgfpathcurveto{\pgfqpoint{1.741316in}{1.470929in}}{\pgfqpoint{1.736517in}{1.459344in}}{\pgfqpoint{1.736517in}{1.447266in}}%
\pgfpathcurveto{\pgfqpoint{1.736517in}{1.435188in}}{\pgfqpoint{1.741316in}{1.423603in}}{\pgfqpoint{1.749856in}{1.415063in}}%
\pgfpathcurveto{\pgfqpoint{1.758397in}{1.406523in}}{\pgfqpoint{1.769982in}{1.401724in}}{\pgfqpoint{1.782060in}{1.401724in}}%
\pgfpathlineto{\pgfqpoint{1.782060in}{1.401724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023638in}{2.070000in}}%
\pgfpathcurveto{\pgfqpoint{3.034023in}{2.070000in}}{\pgfqpoint{3.043984in}{2.074126in}}{\pgfqpoint{3.051328in}{2.081470in}}%
\pgfpathcurveto{\pgfqpoint{3.058671in}{2.088813in}}{\pgfqpoint{3.062798in}{2.098775in}}{\pgfqpoint{3.062798in}{2.109160in}}%
\pgfpathcurveto{\pgfqpoint{3.062798in}{2.119546in}}{\pgfqpoint{3.058671in}{2.129507in}}{\pgfqpoint{3.051328in}{2.136850in}}%
\pgfpathcurveto{\pgfqpoint{3.043984in}{2.144194in}}{\pgfqpoint{3.034023in}{2.148320in}}{\pgfqpoint{3.023638in}{2.148320in}}%
\pgfpathcurveto{\pgfqpoint{3.013252in}{2.148320in}}{\pgfqpoint{3.003291in}{2.144194in}}{\pgfqpoint{2.995947in}{2.136850in}}%
\pgfpathcurveto{\pgfqpoint{2.988604in}{2.129507in}}{\pgfqpoint{2.984478in}{2.119546in}}{\pgfqpoint{2.984478in}{2.109160in}}%
\pgfpathcurveto{\pgfqpoint{2.984478in}{2.098775in}}{\pgfqpoint{2.988604in}{2.088813in}}{\pgfqpoint{2.995947in}{2.081470in}}%
\pgfpathcurveto{\pgfqpoint{3.003291in}{2.074126in}}{\pgfqpoint{3.013252in}{2.070000in}}{\pgfqpoint{3.023638in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{3.023638in}{2.070000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157151in}{1.470611in}}%
\pgfpathcurveto{\pgfqpoint{3.167915in}{1.470611in}}{\pgfqpoint{3.178240in}{1.474888in}}{\pgfqpoint{3.185851in}{1.482499in}}%
\pgfpathcurveto{\pgfqpoint{3.193462in}{1.490111in}}{\pgfqpoint{3.197739in}{1.500435in}}{\pgfqpoint{3.197739in}{1.511199in}}%
\pgfpathcurveto{\pgfqpoint{3.197739in}{1.521963in}}{\pgfqpoint{3.193462in}{1.532288in}}{\pgfqpoint{3.185851in}{1.539899in}}%
\pgfpathcurveto{\pgfqpoint{3.178240in}{1.547510in}}{\pgfqpoint{3.167915in}{1.551787in}}{\pgfqpoint{3.157151in}{1.551787in}}%
\pgfpathcurveto{\pgfqpoint{3.146387in}{1.551787in}}{\pgfqpoint{3.136063in}{1.547510in}}{\pgfqpoint{3.128451in}{1.539899in}}%
\pgfpathcurveto{\pgfqpoint{3.120840in}{1.532288in}}{\pgfqpoint{3.116563in}{1.521963in}}{\pgfqpoint{3.116563in}{1.511199in}}%
\pgfpathcurveto{\pgfqpoint{3.116563in}{1.500435in}}{\pgfqpoint{3.120840in}{1.490111in}}{\pgfqpoint{3.128451in}{1.482499in}}%
\pgfpathcurveto{\pgfqpoint{3.136063in}{1.474888in}}{\pgfqpoint{3.146387in}{1.470611in}}{\pgfqpoint{3.157151in}{1.470611in}}%
\pgfpathlineto{\pgfqpoint{3.157151in}{1.470611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295040in}{1.384743in}}%
\pgfpathcurveto{\pgfqpoint{2.306136in}{1.384743in}}{\pgfqpoint{2.316779in}{1.389152in}}{\pgfqpoint{2.324625in}{1.396997in}}%
\pgfpathcurveto{\pgfqpoint{2.332471in}{1.404843in}}{\pgfqpoint{2.336879in}{1.415486in}}{\pgfqpoint{2.336879in}{1.426582in}}%
\pgfpathcurveto{\pgfqpoint{2.336879in}{1.437678in}}{\pgfqpoint{2.332471in}{1.448321in}}{\pgfqpoint{2.324625in}{1.456167in}}%
\pgfpathcurveto{\pgfqpoint{2.316779in}{1.464013in}}{\pgfqpoint{2.306136in}{1.468421in}}{\pgfqpoint{2.295040in}{1.468421in}}%
\pgfpathcurveto{\pgfqpoint{2.283944in}{1.468421in}}{\pgfqpoint{2.273301in}{1.464013in}}{\pgfqpoint{2.265456in}{1.456167in}}%
\pgfpathcurveto{\pgfqpoint{2.257610in}{1.448321in}}{\pgfqpoint{2.253201in}{1.437678in}}{\pgfqpoint{2.253201in}{1.426582in}}%
\pgfpathcurveto{\pgfqpoint{2.253201in}{1.415486in}}{\pgfqpoint{2.257610in}{1.404843in}}{\pgfqpoint{2.265456in}{1.396997in}}%
\pgfpathcurveto{\pgfqpoint{2.273301in}{1.389152in}}{\pgfqpoint{2.283944in}{1.384743in}}{\pgfqpoint{2.295040in}{1.384743in}}%
\pgfpathlineto{\pgfqpoint{2.295040in}{1.384743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.536820in}{1.609961in}}%
\pgfpathcurveto{\pgfqpoint{1.547531in}{1.609961in}}{\pgfqpoint{1.557804in}{1.614217in}}{\pgfqpoint{1.565377in}{1.621790in}}%
\pgfpathcurveto{\pgfqpoint{1.572951in}{1.629364in}}{\pgfqpoint{1.577206in}{1.639637in}}{\pgfqpoint{1.577206in}{1.650347in}}%
\pgfpathcurveto{\pgfqpoint{1.577206in}{1.661058in}}{\pgfqpoint{1.572951in}{1.671331in}}{\pgfqpoint{1.565377in}{1.678905in}}%
\pgfpathcurveto{\pgfqpoint{1.557804in}{1.686478in}}{\pgfqpoint{1.547531in}{1.690733in}}{\pgfqpoint{1.536820in}{1.690733in}}%
\pgfpathcurveto{\pgfqpoint{1.526110in}{1.690733in}}{\pgfqpoint{1.515836in}{1.686478in}}{\pgfqpoint{1.508263in}{1.678905in}}%
\pgfpathcurveto{\pgfqpoint{1.500689in}{1.671331in}}{\pgfqpoint{1.496434in}{1.661058in}}{\pgfqpoint{1.496434in}{1.650347in}}%
\pgfpathcurveto{\pgfqpoint{1.496434in}{1.639637in}}{\pgfqpoint{1.500689in}{1.629364in}}{\pgfqpoint{1.508263in}{1.621790in}}%
\pgfpathcurveto{\pgfqpoint{1.515836in}{1.614217in}}{\pgfqpoint{1.526110in}{1.609961in}}{\pgfqpoint{1.536820in}{1.609961in}}%
\pgfpathlineto{\pgfqpoint{1.536820in}{1.609961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578499in}{1.650898in}}%
\pgfpathcurveto{\pgfqpoint{1.590321in}{1.650898in}}{\pgfqpoint{1.601661in}{1.655595in}}{\pgfqpoint{1.610021in}{1.663954in}}%
\pgfpathcurveto{\pgfqpoint{1.618381in}{1.672314in}}{\pgfqpoint{1.623078in}{1.683654in}}{\pgfqpoint{1.623078in}{1.695476in}}%
\pgfpathcurveto{\pgfqpoint{1.623078in}{1.707299in}}{\pgfqpoint{1.618381in}{1.718639in}}{\pgfqpoint{1.610021in}{1.726999in}}%
\pgfpathcurveto{\pgfqpoint{1.601661in}{1.735358in}}{\pgfqpoint{1.590321in}{1.740055in}}{\pgfqpoint{1.578499in}{1.740055in}}%
\pgfpathcurveto{\pgfqpoint{1.566676in}{1.740055in}}{\pgfqpoint{1.555337in}{1.735358in}}{\pgfqpoint{1.546977in}{1.726999in}}%
\pgfpathcurveto{\pgfqpoint{1.538617in}{1.718639in}}{\pgfqpoint{1.533920in}{1.707299in}}{\pgfqpoint{1.533920in}{1.695476in}}%
\pgfpathcurveto{\pgfqpoint{1.533920in}{1.683654in}}{\pgfqpoint{1.538617in}{1.672314in}}{\pgfqpoint{1.546977in}{1.663954in}}%
\pgfpathcurveto{\pgfqpoint{1.555337in}{1.655595in}}{\pgfqpoint{1.566676in}{1.650898in}}{\pgfqpoint{1.578499in}{1.650898in}}%
\pgfpathlineto{\pgfqpoint{1.578499in}{1.650898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451405in}{2.064906in}}%
\pgfpathcurveto{\pgfqpoint{1.463141in}{2.064906in}}{\pgfqpoint{1.474399in}{2.069569in}}{\pgfqpoint{1.482697in}{2.077868in}}%
\pgfpathcurveto{\pgfqpoint{1.490996in}{2.086167in}}{\pgfqpoint{1.495659in}{2.097424in}}{\pgfqpoint{1.495659in}{2.109160in}}%
\pgfpathcurveto{\pgfqpoint{1.495659in}{2.120897in}}{\pgfqpoint{1.490996in}{2.132154in}}{\pgfqpoint{1.482697in}{2.140453in}}%
\pgfpathcurveto{\pgfqpoint{1.474399in}{2.148751in}}{\pgfqpoint{1.463141in}{2.153414in}}{\pgfqpoint{1.451405in}{2.153414in}}%
\pgfpathcurveto{\pgfqpoint{1.439669in}{2.153414in}}{\pgfqpoint{1.428412in}{2.148751in}}{\pgfqpoint{1.420113in}{2.140453in}}%
\pgfpathcurveto{\pgfqpoint{1.411814in}{2.132154in}}{\pgfqpoint{1.407151in}{2.120897in}}{\pgfqpoint{1.407151in}{2.109160in}}%
\pgfpathcurveto{\pgfqpoint{1.407151in}{2.097424in}}{\pgfqpoint{1.411814in}{2.086167in}}{\pgfqpoint{1.420113in}{2.077868in}}%
\pgfpathcurveto{\pgfqpoint{1.428412in}{2.069569in}}{\pgfqpoint{1.439669in}{2.064906in}}{\pgfqpoint{1.451405in}{2.064906in}}%
\pgfpathlineto{\pgfqpoint{1.451405in}{2.064906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377636in}{1.704646in}}%
\pgfpathcurveto{\pgfqpoint{2.388669in}{1.704646in}}{\pgfqpoint{2.399251in}{1.709030in}}{\pgfqpoint{2.407052in}{1.716831in}}%
\pgfpathcurveto{\pgfqpoint{2.414853in}{1.724632in}}{\pgfqpoint{2.419237in}{1.735214in}}{\pgfqpoint{2.419237in}{1.746247in}}%
\pgfpathcurveto{\pgfqpoint{2.419237in}{1.757279in}}{\pgfqpoint{2.414853in}{1.767862in}}{\pgfqpoint{2.407052in}{1.775663in}}%
\pgfpathcurveto{\pgfqpoint{2.399251in}{1.783464in}}{\pgfqpoint{2.388669in}{1.787847in}}{\pgfqpoint{2.377636in}{1.787847in}}%
\pgfpathcurveto{\pgfqpoint{2.366603in}{1.787847in}}{\pgfqpoint{2.356021in}{1.783464in}}{\pgfqpoint{2.348220in}{1.775663in}}%
\pgfpathcurveto{\pgfqpoint{2.340419in}{1.767862in}}{\pgfqpoint{2.336036in}{1.757279in}}{\pgfqpoint{2.336036in}{1.746247in}}%
\pgfpathcurveto{\pgfqpoint{2.336036in}{1.735214in}}{\pgfqpoint{2.340419in}{1.724632in}}{\pgfqpoint{2.348220in}{1.716831in}}%
\pgfpathcurveto{\pgfqpoint{2.356021in}{1.709030in}}{\pgfqpoint{2.366603in}{1.704646in}}{\pgfqpoint{2.377636in}{1.704646in}}%
\pgfpathlineto{\pgfqpoint{2.377636in}{1.704646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200225in}{2.048415in}}%
\pgfpathcurveto{\pgfqpoint{2.211846in}{2.048415in}}{\pgfqpoint{2.222994in}{2.053032in}}{\pgfqpoint{2.231212in}{2.061250in}}%
\pgfpathcurveto{\pgfqpoint{2.239429in}{2.069468in}}{\pgfqpoint{2.244047in}{2.080615in}}{\pgfqpoint{2.244047in}{2.092237in}}%
\pgfpathcurveto{\pgfqpoint{2.244047in}{2.103859in}}{\pgfqpoint{2.239429in}{2.115006in}}{\pgfqpoint{2.231212in}{2.123224in}}%
\pgfpathcurveto{\pgfqpoint{2.222994in}{2.131441in}}{\pgfqpoint{2.211846in}{2.136059in}}{\pgfqpoint{2.200225in}{2.136059in}}%
\pgfpathcurveto{\pgfqpoint{2.188603in}{2.136059in}}{\pgfqpoint{2.177456in}{2.131441in}}{\pgfqpoint{2.169238in}{2.123224in}}%
\pgfpathcurveto{\pgfqpoint{2.161020in}{2.115006in}}{\pgfqpoint{2.156403in}{2.103859in}}{\pgfqpoint{2.156403in}{2.092237in}}%
\pgfpathcurveto{\pgfqpoint{2.156403in}{2.080615in}}{\pgfqpoint{2.161020in}{2.069468in}}{\pgfqpoint{2.169238in}{2.061250in}}%
\pgfpathcurveto{\pgfqpoint{2.177456in}{2.053032in}}{\pgfqpoint{2.188603in}{2.048415in}}{\pgfqpoint{2.200225in}{2.048415in}}%
\pgfpathlineto{\pgfqpoint{2.200225in}{2.048415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624307in}{1.802780in}}%
\pgfpathcurveto{\pgfqpoint{1.636741in}{1.802780in}}{\pgfqpoint{1.648669in}{1.807721in}}{\pgfqpoint{1.657461in}{1.816513in}}%
\pgfpathcurveto{\pgfqpoint{1.666254in}{1.825306in}}{\pgfqpoint{1.671194in}{1.837233in}}{\pgfqpoint{1.671194in}{1.849668in}}%
\pgfpathcurveto{\pgfqpoint{1.671194in}{1.862102in}}{\pgfqpoint{1.666254in}{1.874029in}}{\pgfqpoint{1.657461in}{1.882822in}}%
\pgfpathcurveto{\pgfqpoint{1.648669in}{1.891615in}}{\pgfqpoint{1.636741in}{1.896555in}}{\pgfqpoint{1.624307in}{1.896555in}}%
\pgfpathcurveto{\pgfqpoint{1.611872in}{1.896555in}}{\pgfqpoint{1.599945in}{1.891615in}}{\pgfqpoint{1.591152in}{1.882822in}}%
\pgfpathcurveto{\pgfqpoint{1.582360in}{1.874029in}}{\pgfqpoint{1.577419in}{1.862102in}}{\pgfqpoint{1.577419in}{1.849668in}}%
\pgfpathcurveto{\pgfqpoint{1.577419in}{1.837233in}}{\pgfqpoint{1.582360in}{1.825306in}}{\pgfqpoint{1.591152in}{1.816513in}}%
\pgfpathcurveto{\pgfqpoint{1.599945in}{1.807721in}}{\pgfqpoint{1.611872in}{1.802780in}}{\pgfqpoint{1.624307in}{1.802780in}}%
\pgfpathlineto{\pgfqpoint{1.624307in}{1.802780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243149in}{1.827878in}}%
\pgfpathcurveto{\pgfqpoint{1.255411in}{1.827878in}}{\pgfqpoint{1.267172in}{1.832750in}}{\pgfqpoint{1.275842in}{1.841420in}}%
\pgfpathcurveto{\pgfqpoint{1.284512in}{1.850090in}}{\pgfqpoint{1.289384in}{1.861851in}}{\pgfqpoint{1.289384in}{1.874113in}}%
\pgfpathcurveto{\pgfqpoint{1.289384in}{1.886374in}}{\pgfqpoint{1.284512in}{1.898135in}}{\pgfqpoint{1.275842in}{1.906805in}}%
\pgfpathcurveto{\pgfqpoint{1.267172in}{1.915476in}}{\pgfqpoint{1.255411in}{1.920347in}}{\pgfqpoint{1.243149in}{1.920347in}}%
\pgfpathcurveto{\pgfqpoint{1.230888in}{1.920347in}}{\pgfqpoint{1.219127in}{1.915476in}}{\pgfqpoint{1.210457in}{1.906805in}}%
\pgfpathcurveto{\pgfqpoint{1.201786in}{1.898135in}}{\pgfqpoint{1.196915in}{1.886374in}}{\pgfqpoint{1.196915in}{1.874113in}}%
\pgfpathcurveto{\pgfqpoint{1.196915in}{1.861851in}}{\pgfqpoint{1.201786in}{1.850090in}}{\pgfqpoint{1.210457in}{1.841420in}}%
\pgfpathcurveto{\pgfqpoint{1.219127in}{1.832750in}}{\pgfqpoint{1.230888in}{1.827878in}}{\pgfqpoint{1.243149in}{1.827878in}}%
\pgfpathlineto{\pgfqpoint{1.243149in}{1.827878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658484in}{1.911452in}}%
\pgfpathcurveto{\pgfqpoint{1.669027in}{1.911452in}}{\pgfqpoint{1.679140in}{1.915641in}}{\pgfqpoint{1.686595in}{1.923097in}}%
\pgfpathcurveto{\pgfqpoint{1.694051in}{1.930552in}}{\pgfqpoint{1.698240in}{1.940665in}}{\pgfqpoint{1.698240in}{1.951208in}}%
\pgfpathcurveto{\pgfqpoint{1.698240in}{1.961752in}}{\pgfqpoint{1.694051in}{1.971865in}}{\pgfqpoint{1.686595in}{1.979320in}}%
\pgfpathcurveto{\pgfqpoint{1.679140in}{1.986775in}}{\pgfqpoint{1.669027in}{1.990964in}}{\pgfqpoint{1.658484in}{1.990964in}}%
\pgfpathcurveto{\pgfqpoint{1.647940in}{1.990964in}}{\pgfqpoint{1.637827in}{1.986775in}}{\pgfqpoint{1.630372in}{1.979320in}}%
\pgfpathcurveto{\pgfqpoint{1.622917in}{1.971865in}}{\pgfqpoint{1.618728in}{1.961752in}}{\pgfqpoint{1.618728in}{1.951208in}}%
\pgfpathcurveto{\pgfqpoint{1.618728in}{1.940665in}}{\pgfqpoint{1.622917in}{1.930552in}}{\pgfqpoint{1.630372in}{1.923097in}}%
\pgfpathcurveto{\pgfqpoint{1.637827in}{1.915641in}}{\pgfqpoint{1.647940in}{1.911452in}}{\pgfqpoint{1.658484in}{1.911452in}}%
\pgfpathlineto{\pgfqpoint{1.658484in}{1.911452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875939in}{1.837567in}}%
\pgfpathcurveto{\pgfqpoint{2.887127in}{1.837567in}}{\pgfqpoint{2.897858in}{1.842012in}}{\pgfqpoint{2.905769in}{1.849923in}}%
\pgfpathcurveto{\pgfqpoint{2.913680in}{1.857834in}}{\pgfqpoint{2.918125in}{1.868566in}}{\pgfqpoint{2.918125in}{1.879754in}}%
\pgfpathcurveto{\pgfqpoint{2.918125in}{1.890942in}}{\pgfqpoint{2.913680in}{1.901673in}}{\pgfqpoint{2.905769in}{1.909584in}}%
\pgfpathcurveto{\pgfqpoint{2.897858in}{1.917495in}}{\pgfqpoint{2.887127in}{1.921940in}}{\pgfqpoint{2.875939in}{1.921940in}}%
\pgfpathcurveto{\pgfqpoint{2.864751in}{1.921940in}}{\pgfqpoint{2.854019in}{1.917495in}}{\pgfqpoint{2.846108in}{1.909584in}}%
\pgfpathcurveto{\pgfqpoint{2.838197in}{1.901673in}}{\pgfqpoint{2.833752in}{1.890942in}}{\pgfqpoint{2.833752in}{1.879754in}}%
\pgfpathcurveto{\pgfqpoint{2.833752in}{1.868566in}}{\pgfqpoint{2.838197in}{1.857834in}}{\pgfqpoint{2.846108in}{1.849923in}}%
\pgfpathcurveto{\pgfqpoint{2.854019in}{1.842012in}}{\pgfqpoint{2.864751in}{1.837567in}}{\pgfqpoint{2.875939in}{1.837567in}}%
\pgfpathlineto{\pgfqpoint{2.875939in}{1.837567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263443in}{2.081738in}}%
\pgfpathcurveto{\pgfqpoint{2.273209in}{2.081738in}}{\pgfqpoint{2.282577in}{2.085618in}}{\pgfqpoint{2.289482in}{2.092523in}}%
\pgfpathcurveto{\pgfqpoint{2.296388in}{2.099429in}}{\pgfqpoint{2.300268in}{2.108796in}}{\pgfqpoint{2.300268in}{2.118562in}}%
\pgfpathcurveto{\pgfqpoint{2.300268in}{2.128328in}}{\pgfqpoint{2.296388in}{2.137695in}}{\pgfqpoint{2.289482in}{2.144601in}}%
\pgfpathcurveto{\pgfqpoint{2.282577in}{2.151506in}}{\pgfqpoint{2.273209in}{2.155386in}}{\pgfqpoint{2.263443in}{2.155386in}}%
\pgfpathcurveto{\pgfqpoint{2.253678in}{2.155386in}}{\pgfqpoint{2.244310in}{2.151506in}}{\pgfqpoint{2.237405in}{2.144601in}}%
\pgfpathcurveto{\pgfqpoint{2.230499in}{2.137695in}}{\pgfqpoint{2.226619in}{2.128328in}}{\pgfqpoint{2.226619in}{2.118562in}}%
\pgfpathcurveto{\pgfqpoint{2.226619in}{2.108796in}}{\pgfqpoint{2.230499in}{2.099429in}}{\pgfqpoint{2.237405in}{2.092523in}}%
\pgfpathcurveto{\pgfqpoint{2.244310in}{2.085618in}}{\pgfqpoint{2.253678in}{2.081738in}}{\pgfqpoint{2.263443in}{2.081738in}}%
\pgfpathlineto{\pgfqpoint{2.263443in}{2.081738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347167in}{1.573194in}}%
\pgfpathcurveto{\pgfqpoint{2.356658in}{1.573194in}}{\pgfqpoint{2.365761in}{1.576964in}}{\pgfqpoint{2.372471in}{1.583675in}}%
\pgfpathcurveto{\pgfqpoint{2.379182in}{1.590386in}}{\pgfqpoint{2.382953in}{1.599489in}}{\pgfqpoint{2.382953in}{1.608979in}}%
\pgfpathcurveto{\pgfqpoint{2.382953in}{1.618469in}}{\pgfqpoint{2.379182in}{1.627572in}}{\pgfqpoint{2.372471in}{1.634283in}}%
\pgfpathcurveto{\pgfqpoint{2.365761in}{1.640994in}}{\pgfqpoint{2.356658in}{1.644764in}}{\pgfqpoint{2.347167in}{1.644764in}}%
\pgfpathcurveto{\pgfqpoint{2.337677in}{1.644764in}}{\pgfqpoint{2.328574in}{1.640994in}}{\pgfqpoint{2.321863in}{1.634283in}}%
\pgfpathcurveto{\pgfqpoint{2.315152in}{1.627572in}}{\pgfqpoint{2.311382in}{1.618469in}}{\pgfqpoint{2.311382in}{1.608979in}}%
\pgfpathcurveto{\pgfqpoint{2.311382in}{1.599489in}}{\pgfqpoint{2.315152in}{1.590386in}}{\pgfqpoint{2.321863in}{1.583675in}}%
\pgfpathcurveto{\pgfqpoint{2.328574in}{1.576964in}}{\pgfqpoint{2.337677in}{1.573194in}}{\pgfqpoint{2.347167in}{1.573194in}}%
\pgfpathlineto{\pgfqpoint{2.347167in}{1.573194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622511in}{1.410242in}}%
\pgfpathcurveto{\pgfqpoint{1.633327in}{1.410242in}}{\pgfqpoint{1.643702in}{1.414539in}}{\pgfqpoint{1.651351in}{1.422187in}}%
\pgfpathcurveto{\pgfqpoint{1.658999in}{1.429836in}}{\pgfqpoint{1.663296in}{1.440211in}}{\pgfqpoint{1.663296in}{1.451027in}}%
\pgfpathcurveto{\pgfqpoint{1.663296in}{1.461843in}}{\pgfqpoint{1.658999in}{1.472218in}}{\pgfqpoint{1.651351in}{1.479867in}}%
\pgfpathcurveto{\pgfqpoint{1.643702in}{1.487515in}}{\pgfqpoint{1.633327in}{1.491812in}}{\pgfqpoint{1.622511in}{1.491812in}}%
\pgfpathcurveto{\pgfqpoint{1.611695in}{1.491812in}}{\pgfqpoint{1.601320in}{1.487515in}}{\pgfqpoint{1.593671in}{1.479867in}}%
\pgfpathcurveto{\pgfqpoint{1.586023in}{1.472218in}}{\pgfqpoint{1.581726in}{1.461843in}}{\pgfqpoint{1.581726in}{1.451027in}}%
\pgfpathcurveto{\pgfqpoint{1.581726in}{1.440211in}}{\pgfqpoint{1.586023in}{1.429836in}}{\pgfqpoint{1.593671in}{1.422187in}}%
\pgfpathcurveto{\pgfqpoint{1.601320in}{1.414539in}}{\pgfqpoint{1.611695in}{1.410242in}}{\pgfqpoint{1.622511in}{1.410242in}}%
\pgfpathlineto{\pgfqpoint{1.622511in}{1.410242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667694in}{1.846097in}}%
\pgfpathcurveto{\pgfqpoint{1.679611in}{1.846097in}}{\pgfqpoint{1.691043in}{1.850832in}}{\pgfqpoint{1.699470in}{1.859259in}}%
\pgfpathcurveto{\pgfqpoint{1.707897in}{1.867687in}}{\pgfqpoint{1.712632in}{1.879118in}}{\pgfqpoint{1.712632in}{1.891036in}}%
\pgfpathcurveto{\pgfqpoint{1.712632in}{1.902954in}}{\pgfqpoint{1.707897in}{1.914385in}}{\pgfqpoint{1.699470in}{1.922813in}}%
\pgfpathcurveto{\pgfqpoint{1.691043in}{1.931240in}}{\pgfqpoint{1.679611in}{1.935975in}}{\pgfqpoint{1.667694in}{1.935975in}}%
\pgfpathcurveto{\pgfqpoint{1.655776in}{1.935975in}}{\pgfqpoint{1.644344in}{1.931240in}}{\pgfqpoint{1.635917in}{1.922813in}}%
\pgfpathcurveto{\pgfqpoint{1.627490in}{1.914385in}}{\pgfqpoint{1.622755in}{1.902954in}}{\pgfqpoint{1.622755in}{1.891036in}}%
\pgfpathcurveto{\pgfqpoint{1.622755in}{1.879118in}}{\pgfqpoint{1.627490in}{1.867687in}}{\pgfqpoint{1.635917in}{1.859259in}}%
\pgfpathcurveto{\pgfqpoint{1.644344in}{1.850832in}}{\pgfqpoint{1.655776in}{1.846097in}}{\pgfqpoint{1.667694in}{1.846097in}}%
\pgfpathlineto{\pgfqpoint{1.667694in}{1.846097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482498in}{1.744464in}}%
\pgfpathcurveto{\pgfqpoint{3.491947in}{1.744464in}}{\pgfqpoint{3.501011in}{1.748218in}}{\pgfqpoint{3.507692in}{1.754899in}}%
\pgfpathcurveto{\pgfqpoint{3.514374in}{1.761581in}}{\pgfqpoint{3.518128in}{1.770644in}}{\pgfqpoint{3.518128in}{1.780094in}}%
\pgfpathcurveto{\pgfqpoint{3.518128in}{1.789543in}}{\pgfqpoint{3.514374in}{1.798606in}}{\pgfqpoint{3.507692in}{1.805288in}}%
\pgfpathcurveto{\pgfqpoint{3.501011in}{1.811969in}}{\pgfqpoint{3.491947in}{1.815723in}}{\pgfqpoint{3.482498in}{1.815723in}}%
\pgfpathcurveto{\pgfqpoint{3.473049in}{1.815723in}}{\pgfqpoint{3.463985in}{1.811969in}}{\pgfqpoint{3.457304in}{1.805288in}}%
\pgfpathcurveto{\pgfqpoint{3.450622in}{1.798606in}}{\pgfqpoint{3.446868in}{1.789543in}}{\pgfqpoint{3.446868in}{1.780094in}}%
\pgfpathcurveto{\pgfqpoint{3.446868in}{1.770644in}}{\pgfqpoint{3.450622in}{1.761581in}}{\pgfqpoint{3.457304in}{1.754899in}}%
\pgfpathcurveto{\pgfqpoint{3.463985in}{1.748218in}}{\pgfqpoint{3.473049in}{1.744464in}}{\pgfqpoint{3.482498in}{1.744464in}}%
\pgfpathlineto{\pgfqpoint{3.482498in}{1.744464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131608in}{2.089538in}}%
\pgfpathcurveto{\pgfqpoint{2.142796in}{2.089538in}}{\pgfqpoint{2.153528in}{2.093983in}}{\pgfqpoint{2.161439in}{2.101894in}}%
\pgfpathcurveto{\pgfqpoint{2.169350in}{2.109805in}}{\pgfqpoint{2.173795in}{2.120537in}}{\pgfqpoint{2.173795in}{2.131725in}}%
\pgfpathcurveto{\pgfqpoint{2.173795in}{2.142913in}}{\pgfqpoint{2.169350in}{2.153644in}}{\pgfqpoint{2.161439in}{2.161555in}}%
\pgfpathcurveto{\pgfqpoint{2.153528in}{2.169466in}}{\pgfqpoint{2.142796in}{2.173911in}}{\pgfqpoint{2.131608in}{2.173911in}}%
\pgfpathcurveto{\pgfqpoint{2.120420in}{2.173911in}}{\pgfqpoint{2.109689in}{2.169466in}}{\pgfqpoint{2.101778in}{2.161555in}}%
\pgfpathcurveto{\pgfqpoint{2.093867in}{2.153644in}}{\pgfqpoint{2.089422in}{2.142913in}}{\pgfqpoint{2.089422in}{2.131725in}}%
\pgfpathcurveto{\pgfqpoint{2.089422in}{2.120537in}}{\pgfqpoint{2.093867in}{2.109805in}}{\pgfqpoint{2.101778in}{2.101894in}}%
\pgfpathcurveto{\pgfqpoint{2.109689in}{2.093983in}}{\pgfqpoint{2.120420in}{2.089538in}}{\pgfqpoint{2.131608in}{2.089538in}}%
\pgfpathlineto{\pgfqpoint{2.131608in}{2.089538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649777in}{1.810282in}}%
\pgfpathcurveto{\pgfqpoint{1.661718in}{1.810282in}}{\pgfqpoint{1.673172in}{1.815026in}}{\pgfqpoint{1.681616in}{1.823470in}}%
\pgfpathcurveto{\pgfqpoint{1.690060in}{1.831914in}}{\pgfqpoint{1.694804in}{1.843367in}}{\pgfqpoint{1.694804in}{1.855309in}}%
\pgfpathcurveto{\pgfqpoint{1.694804in}{1.867250in}}{\pgfqpoint{1.690060in}{1.878704in}}{\pgfqpoint{1.681616in}{1.887148in}}%
\pgfpathcurveto{\pgfqpoint{1.673172in}{1.895592in}}{\pgfqpoint{1.661718in}{1.900336in}}{\pgfqpoint{1.649777in}{1.900336in}}%
\pgfpathcurveto{\pgfqpoint{1.637836in}{1.900336in}}{\pgfqpoint{1.626382in}{1.895592in}}{\pgfqpoint{1.617938in}{1.887148in}}%
\pgfpathcurveto{\pgfqpoint{1.609494in}{1.878704in}}{\pgfqpoint{1.604750in}{1.867250in}}{\pgfqpoint{1.604750in}{1.855309in}}%
\pgfpathcurveto{\pgfqpoint{1.604750in}{1.843367in}}{\pgfqpoint{1.609494in}{1.831914in}}{\pgfqpoint{1.617938in}{1.823470in}}%
\pgfpathcurveto{\pgfqpoint{1.626382in}{1.815026in}}{\pgfqpoint{1.637836in}{1.810282in}}{\pgfqpoint{1.649777in}{1.810282in}}%
\pgfpathlineto{\pgfqpoint{1.649777in}{1.810282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676144in}{1.431753in}}%
\pgfpathcurveto{\pgfqpoint{1.687240in}{1.431753in}}{\pgfqpoint{1.697883in}{1.436161in}}{\pgfqpoint{1.705729in}{1.444007in}}%
\pgfpathcurveto{\pgfqpoint{1.713574in}{1.451853in}}{\pgfqpoint{1.717983in}{1.462496in}}{\pgfqpoint{1.717983in}{1.473592in}}%
\pgfpathcurveto{\pgfqpoint{1.717983in}{1.484687in}}{\pgfqpoint{1.713574in}{1.495330in}}{\pgfqpoint{1.705729in}{1.503176in}}%
\pgfpathcurveto{\pgfqpoint{1.697883in}{1.511022in}}{\pgfqpoint{1.687240in}{1.515430in}}{\pgfqpoint{1.676144in}{1.515430in}}%
\pgfpathcurveto{\pgfqpoint{1.665048in}{1.515430in}}{\pgfqpoint{1.654405in}{1.511022in}}{\pgfqpoint{1.646559in}{1.503176in}}%
\pgfpathcurveto{\pgfqpoint{1.638713in}{1.495330in}}{\pgfqpoint{1.634305in}{1.484687in}}{\pgfqpoint{1.634305in}{1.473592in}}%
\pgfpathcurveto{\pgfqpoint{1.634305in}{1.462496in}}{\pgfqpoint{1.638713in}{1.451853in}}{\pgfqpoint{1.646559in}{1.444007in}}%
\pgfpathcurveto{\pgfqpoint{1.654405in}{1.436161in}}{\pgfqpoint{1.665048in}{1.431753in}}{\pgfqpoint{1.676144in}{1.431753in}}%
\pgfpathlineto{\pgfqpoint{1.676144in}{1.431753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771121in}{1.803394in}}%
\pgfpathcurveto{\pgfqpoint{1.783393in}{1.803394in}}{\pgfqpoint{1.795164in}{1.808269in}}{\pgfqpoint{1.803841in}{1.816947in}}%
\pgfpathcurveto{\pgfqpoint{1.812519in}{1.825625in}}{\pgfqpoint{1.817395in}{1.837396in}}{\pgfqpoint{1.817395in}{1.849668in}}%
\pgfpathcurveto{\pgfqpoint{1.817395in}{1.861940in}}{\pgfqpoint{1.812519in}{1.873711in}}{\pgfqpoint{1.803841in}{1.882388in}}%
\pgfpathcurveto{\pgfqpoint{1.795164in}{1.891066in}}{\pgfqpoint{1.783393in}{1.895942in}}{\pgfqpoint{1.771121in}{1.895942in}}%
\pgfpathcurveto{\pgfqpoint{1.758849in}{1.895942in}}{\pgfqpoint{1.747078in}{1.891066in}}{\pgfqpoint{1.738400in}{1.882388in}}%
\pgfpathcurveto{\pgfqpoint{1.729723in}{1.873711in}}{\pgfqpoint{1.724847in}{1.861940in}}{\pgfqpoint{1.724847in}{1.849668in}}%
\pgfpathcurveto{\pgfqpoint{1.724847in}{1.837396in}}{\pgfqpoint{1.729723in}{1.825625in}}{\pgfqpoint{1.738400in}{1.816947in}}%
\pgfpathcurveto{\pgfqpoint{1.747078in}{1.808269in}}{\pgfqpoint{1.758849in}{1.803394in}}{\pgfqpoint{1.771121in}{1.803394in}}%
\pgfpathlineto{\pgfqpoint{1.771121in}{1.803394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982806in}{1.985671in}}%
\pgfpathcurveto{\pgfqpoint{1.994112in}{1.985671in}}{\pgfqpoint{2.004957in}{1.990163in}}{\pgfqpoint{2.012952in}{1.998158in}}%
\pgfpathcurveto{\pgfqpoint{2.020947in}{2.006152in}}{\pgfqpoint{2.025439in}{2.016997in}}{\pgfqpoint{2.025439in}{2.028304in}}%
\pgfpathcurveto{\pgfqpoint{2.025439in}{2.039610in}}{\pgfqpoint{2.020947in}{2.050455in}}{\pgfqpoint{2.012952in}{2.058450in}}%
\pgfpathcurveto{\pgfqpoint{2.004957in}{2.066445in}}{\pgfqpoint{1.994112in}{2.070937in}}{\pgfqpoint{1.982806in}{2.070937in}}%
\pgfpathcurveto{\pgfqpoint{1.971499in}{2.070937in}}{\pgfqpoint{1.960654in}{2.066445in}}{\pgfqpoint{1.952659in}{2.058450in}}%
\pgfpathcurveto{\pgfqpoint{1.944665in}{2.050455in}}{\pgfqpoint{1.940172in}{2.039610in}}{\pgfqpoint{1.940172in}{2.028304in}}%
\pgfpathcurveto{\pgfqpoint{1.940172in}{2.016997in}}{\pgfqpoint{1.944665in}{2.006152in}}{\pgfqpoint{1.952659in}{1.998158in}}%
\pgfpathcurveto{\pgfqpoint{1.960654in}{1.990163in}}{\pgfqpoint{1.971499in}{1.985671in}}{\pgfqpoint{1.982806in}{1.985671in}}%
\pgfpathlineto{\pgfqpoint{1.982806in}{1.985671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689876in}{2.126473in}}%
\pgfpathcurveto{\pgfqpoint{3.700743in}{2.126473in}}{\pgfqpoint{3.711168in}{2.130791in}}{\pgfqpoint{3.718852in}{2.138475in}}%
\pgfpathcurveto{\pgfqpoint{3.726537in}{2.146160in}}{\pgfqpoint{3.730855in}{2.156584in}}{\pgfqpoint{3.730855in}{2.167452in}}%
\pgfpathcurveto{\pgfqpoint{3.730855in}{2.178320in}}{\pgfqpoint{3.726537in}{2.188744in}}{\pgfqpoint{3.718852in}{2.196429in}}%
\pgfpathcurveto{\pgfqpoint{3.711168in}{2.204113in}}{\pgfqpoint{3.700743in}{2.208431in}}{\pgfqpoint{3.689876in}{2.208431in}}%
\pgfpathcurveto{\pgfqpoint{3.679008in}{2.208431in}}{\pgfqpoint{3.668584in}{2.204113in}}{\pgfqpoint{3.660899in}{2.196429in}}%
\pgfpathcurveto{\pgfqpoint{3.653214in}{2.188744in}}{\pgfqpoint{3.648896in}{2.178320in}}{\pgfqpoint{3.648896in}{2.167452in}}%
\pgfpathcurveto{\pgfqpoint{3.648896in}{2.156584in}}{\pgfqpoint{3.653214in}{2.146160in}}{\pgfqpoint{3.660899in}{2.138475in}}%
\pgfpathcurveto{\pgfqpoint{3.668584in}{2.130791in}}{\pgfqpoint{3.679008in}{2.126473in}}{\pgfqpoint{3.689876in}{2.126473in}}%
\pgfpathlineto{\pgfqpoint{3.689876in}{2.126473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713842in}{1.838263in}}%
\pgfpathcurveto{\pgfqpoint{1.724347in}{1.838263in}}{\pgfqpoint{1.734423in}{1.842437in}}{\pgfqpoint{1.741851in}{1.849865in}}%
\pgfpathcurveto{\pgfqpoint{1.749279in}{1.857293in}}{\pgfqpoint{1.753452in}{1.867369in}}{\pgfqpoint{1.753452in}{1.877873in}}%
\pgfpathcurveto{\pgfqpoint{1.753452in}{1.888378in}}{\pgfqpoint{1.749279in}{1.898454in}}{\pgfqpoint{1.741851in}{1.905882in}}%
\pgfpathcurveto{\pgfqpoint{1.734423in}{1.913310in}}{\pgfqpoint{1.724347in}{1.917484in}}{\pgfqpoint{1.713842in}{1.917484in}}%
\pgfpathcurveto{\pgfqpoint{1.703337in}{1.917484in}}{\pgfqpoint{1.693261in}{1.913310in}}{\pgfqpoint{1.685834in}{1.905882in}}%
\pgfpathcurveto{\pgfqpoint{1.678406in}{1.898454in}}{\pgfqpoint{1.674232in}{1.888378in}}{\pgfqpoint{1.674232in}{1.877873in}}%
\pgfpathcurveto{\pgfqpoint{1.674232in}{1.867369in}}{\pgfqpoint{1.678406in}{1.857293in}}{\pgfqpoint{1.685834in}{1.849865in}}%
\pgfpathcurveto{\pgfqpoint{1.693261in}{1.842437in}}{\pgfqpoint{1.703337in}{1.838263in}}{\pgfqpoint{1.713842in}{1.838263in}}%
\pgfpathlineto{\pgfqpoint{1.713842in}{1.838263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.367470in}{1.823168in}}%
\pgfpathcurveto{\pgfqpoint{2.378986in}{1.823168in}}{\pgfqpoint{2.390032in}{1.827743in}}{\pgfqpoint{2.398175in}{1.835886in}}%
\pgfpathcurveto{\pgfqpoint{2.406318in}{1.844029in}}{\pgfqpoint{2.410893in}{1.855075in}}{\pgfqpoint{2.410893in}{1.866591in}}%
\pgfpathcurveto{\pgfqpoint{2.410893in}{1.878107in}}{\pgfqpoint{2.406318in}{1.889153in}}{\pgfqpoint{2.398175in}{1.897296in}}%
\pgfpathcurveto{\pgfqpoint{2.390032in}{1.905439in}}{\pgfqpoint{2.378986in}{1.910014in}}{\pgfqpoint{2.367470in}{1.910014in}}%
\pgfpathcurveto{\pgfqpoint{2.355954in}{1.910014in}}{\pgfqpoint{2.344908in}{1.905439in}}{\pgfqpoint{2.336765in}{1.897296in}}%
\pgfpathcurveto{\pgfqpoint{2.328622in}{1.889153in}}{\pgfqpoint{2.324047in}{1.878107in}}{\pgfqpoint{2.324047in}{1.866591in}}%
\pgfpathcurveto{\pgfqpoint{2.324047in}{1.855075in}}{\pgfqpoint{2.328622in}{1.844029in}}{\pgfqpoint{2.336765in}{1.835886in}}%
\pgfpathcurveto{\pgfqpoint{2.344908in}{1.827743in}}{\pgfqpoint{2.355954in}{1.823168in}}{\pgfqpoint{2.367470in}{1.823168in}}%
\pgfpathlineto{\pgfqpoint{2.367470in}{1.823168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881212in}{1.901672in}}%
\pgfpathcurveto{\pgfqpoint{2.892354in}{1.901672in}}{\pgfqpoint{2.903042in}{1.906099in}}{\pgfqpoint{2.910921in}{1.913978in}}%
\pgfpathcurveto{\pgfqpoint{2.918799in}{1.921857in}}{\pgfqpoint{2.923226in}{1.932544in}}{\pgfqpoint{2.923226in}{1.943687in}}%
\pgfpathcurveto{\pgfqpoint{2.923226in}{1.954829in}}{\pgfqpoint{2.918799in}{1.965516in}}{\pgfqpoint{2.910921in}{1.973395in}}%
\pgfpathcurveto{\pgfqpoint{2.903042in}{1.981274in}}{\pgfqpoint{2.892354in}{1.985701in}}{\pgfqpoint{2.881212in}{1.985701in}}%
\pgfpathcurveto{\pgfqpoint{2.870070in}{1.985701in}}{\pgfqpoint{2.859382in}{1.981274in}}{\pgfqpoint{2.851503in}{1.973395in}}%
\pgfpathcurveto{\pgfqpoint{2.843625in}{1.965516in}}{\pgfqpoint{2.839198in}{1.954829in}}{\pgfqpoint{2.839198in}{1.943687in}}%
\pgfpathcurveto{\pgfqpoint{2.839198in}{1.932544in}}{\pgfqpoint{2.843625in}{1.921857in}}{\pgfqpoint{2.851503in}{1.913978in}}%
\pgfpathcurveto{\pgfqpoint{2.859382in}{1.906099in}}{\pgfqpoint{2.870070in}{1.901672in}}{\pgfqpoint{2.881212in}{1.901672in}}%
\pgfpathlineto{\pgfqpoint{2.881212in}{1.901672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685545in}{1.431852in}}%
\pgfpathcurveto{\pgfqpoint{2.697612in}{1.431852in}}{\pgfqpoint{2.709186in}{1.436646in}}{\pgfqpoint{2.717718in}{1.445179in}}%
\pgfpathcurveto{\pgfqpoint{2.726251in}{1.453711in}}{\pgfqpoint{2.731045in}{1.465286in}}{\pgfqpoint{2.731045in}{1.477352in}}%
\pgfpathcurveto{\pgfqpoint{2.731045in}{1.489419in}}{\pgfqpoint{2.726251in}{1.500993in}}{\pgfqpoint{2.717718in}{1.509526in}}%
\pgfpathcurveto{\pgfqpoint{2.709186in}{1.518058in}}{\pgfqpoint{2.697612in}{1.522853in}}{\pgfqpoint{2.685545in}{1.522853in}}%
\pgfpathcurveto{\pgfqpoint{2.673478in}{1.522853in}}{\pgfqpoint{2.661904in}{1.518058in}}{\pgfqpoint{2.653371in}{1.509526in}}%
\pgfpathcurveto{\pgfqpoint{2.644839in}{1.500993in}}{\pgfqpoint{2.640045in}{1.489419in}}{\pgfqpoint{2.640045in}{1.477352in}}%
\pgfpathcurveto{\pgfqpoint{2.640045in}{1.465286in}}{\pgfqpoint{2.644839in}{1.453711in}}{\pgfqpoint{2.653371in}{1.445179in}}%
\pgfpathcurveto{\pgfqpoint{2.661904in}{1.436646in}}{\pgfqpoint{2.673478in}{1.431852in}}{\pgfqpoint{2.685545in}{1.431852in}}%
\pgfpathlineto{\pgfqpoint{2.685545in}{1.431852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584678in}{2.151144in}}%
\pgfpathcurveto{\pgfqpoint{2.595985in}{2.151144in}}{\pgfqpoint{2.606830in}{2.155636in}}{\pgfqpoint{2.614824in}{2.163631in}}%
\pgfpathcurveto{\pgfqpoint{2.622819in}{2.171626in}}{\pgfqpoint{2.627311in}{2.182471in}}{\pgfqpoint{2.627311in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{2.627311in}{2.205084in}}{\pgfqpoint{2.622819in}{2.215929in}}{\pgfqpoint{2.614824in}{2.223923in}}%
\pgfpathcurveto{\pgfqpoint{2.606830in}{2.231918in}}{\pgfqpoint{2.595985in}{2.236410in}}{\pgfqpoint{2.584678in}{2.236410in}}%
\pgfpathcurveto{\pgfqpoint{2.573372in}{2.236410in}}{\pgfqpoint{2.562527in}{2.231918in}}{\pgfqpoint{2.554532in}{2.223923in}}%
\pgfpathcurveto{\pgfqpoint{2.546537in}{2.215929in}}{\pgfqpoint{2.542045in}{2.205084in}}{\pgfqpoint{2.542045in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{2.542045in}{2.182471in}}{\pgfqpoint{2.546537in}{2.171626in}}{\pgfqpoint{2.554532in}{2.163631in}}%
\pgfpathcurveto{\pgfqpoint{2.562527in}{2.155636in}}{\pgfqpoint{2.573372in}{2.151144in}}{\pgfqpoint{2.584678in}{2.151144in}}%
\pgfpathlineto{\pgfqpoint{2.584678in}{2.151144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461106in}{1.983189in}}%
\pgfpathcurveto{\pgfqpoint{1.473070in}{1.983189in}}{\pgfqpoint{1.484546in}{1.987943in}}{\pgfqpoint{1.493006in}{1.996403in}}%
\pgfpathcurveto{\pgfqpoint{1.501467in}{2.004863in}}{\pgfqpoint{1.506220in}{2.016339in}}{\pgfqpoint{1.506220in}{2.028304in}}%
\pgfpathcurveto{\pgfqpoint{1.506220in}{2.040268in}}{\pgfqpoint{1.501467in}{2.051744in}}{\pgfqpoint{1.493006in}{2.060205in}}%
\pgfpathcurveto{\pgfqpoint{1.484546in}{2.068665in}}{\pgfqpoint{1.473070in}{2.073418in}}{\pgfqpoint{1.461106in}{2.073418in}}%
\pgfpathcurveto{\pgfqpoint{1.449141in}{2.073418in}}{\pgfqpoint{1.437665in}{2.068665in}}{\pgfqpoint{1.429205in}{2.060205in}}%
\pgfpathcurveto{\pgfqpoint{1.420745in}{2.051744in}}{\pgfqpoint{1.415991in}{2.040268in}}{\pgfqpoint{1.415991in}{2.028304in}}%
\pgfpathcurveto{\pgfqpoint{1.415991in}{2.016339in}}{\pgfqpoint{1.420745in}{2.004863in}}{\pgfqpoint{1.429205in}{1.996403in}}%
\pgfpathcurveto{\pgfqpoint{1.437665in}{1.987943in}}{\pgfqpoint{1.449141in}{1.983189in}}{\pgfqpoint{1.461106in}{1.983189in}}%
\pgfpathlineto{\pgfqpoint{1.461106in}{1.983189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693547in}{2.130056in}}%
\pgfpathcurveto{\pgfqpoint{2.703464in}{2.130056in}}{\pgfqpoint{2.712977in}{2.133997in}}{\pgfqpoint{2.719990in}{2.141009in}}%
\pgfpathcurveto{\pgfqpoint{2.727002in}{2.148022in}}{\pgfqpoint{2.730942in}{2.157535in}}{\pgfqpoint{2.730942in}{2.167452in}}%
\pgfpathcurveto{\pgfqpoint{2.730942in}{2.177369in}}{\pgfqpoint{2.727002in}{2.186882in}}{\pgfqpoint{2.719990in}{2.193895in}}%
\pgfpathcurveto{\pgfqpoint{2.712977in}{2.200907in}}{\pgfqpoint{2.703464in}{2.204847in}}{\pgfqpoint{2.693547in}{2.204847in}}%
\pgfpathcurveto{\pgfqpoint{2.683629in}{2.204847in}}{\pgfqpoint{2.674117in}{2.200907in}}{\pgfqpoint{2.667104in}{2.193895in}}%
\pgfpathcurveto{\pgfqpoint{2.660092in}{2.186882in}}{\pgfqpoint{2.656151in}{2.177369in}}{\pgfqpoint{2.656151in}{2.167452in}}%
\pgfpathcurveto{\pgfqpoint{2.656151in}{2.157535in}}{\pgfqpoint{2.660092in}{2.148022in}}{\pgfqpoint{2.667104in}{2.141009in}}%
\pgfpathcurveto{\pgfqpoint{2.674117in}{2.133997in}}{\pgfqpoint{2.683629in}{2.130056in}}{\pgfqpoint{2.693547in}{2.130056in}}%
\pgfpathlineto{\pgfqpoint{2.693547in}{2.130056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407696in}{1.757471in}}%
\pgfpathcurveto{\pgfqpoint{2.417186in}{1.757471in}}{\pgfqpoint{2.426289in}{1.761241in}}{\pgfqpoint{2.433000in}{1.767952in}}%
\pgfpathcurveto{\pgfqpoint{2.439711in}{1.774663in}}{\pgfqpoint{2.443481in}{1.783766in}}{\pgfqpoint{2.443481in}{1.793256in}}%
\pgfpathcurveto{\pgfqpoint{2.443481in}{1.802747in}}{\pgfqpoint{2.439711in}{1.811850in}}{\pgfqpoint{2.433000in}{1.818560in}}%
\pgfpathcurveto{\pgfqpoint{2.426289in}{1.825271in}}{\pgfqpoint{2.417186in}{1.829042in}}{\pgfqpoint{2.407696in}{1.829042in}}%
\pgfpathcurveto{\pgfqpoint{2.398206in}{1.829042in}}{\pgfqpoint{2.389103in}{1.825271in}}{\pgfqpoint{2.382392in}{1.818560in}}%
\pgfpathcurveto{\pgfqpoint{2.375681in}{1.811850in}}{\pgfqpoint{2.371911in}{1.802747in}}{\pgfqpoint{2.371911in}{1.793256in}}%
\pgfpathcurveto{\pgfqpoint{2.371911in}{1.783766in}}{\pgfqpoint{2.375681in}{1.774663in}}{\pgfqpoint{2.382392in}{1.767952in}}%
\pgfpathcurveto{\pgfqpoint{2.389103in}{1.761241in}}{\pgfqpoint{2.398206in}{1.757471in}}{\pgfqpoint{2.407696in}{1.757471in}}%
\pgfpathlineto{\pgfqpoint{2.407696in}{1.757471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391739in}{1.526891in}}%
\pgfpathcurveto{\pgfqpoint{3.402538in}{1.526891in}}{\pgfqpoint{3.412896in}{1.531181in}}{\pgfqpoint{3.420532in}{1.538817in}}%
\pgfpathcurveto{\pgfqpoint{3.428169in}{1.546453in}}{\pgfqpoint{3.432459in}{1.556812in}}{\pgfqpoint{3.432459in}{1.567611in}}%
\pgfpathcurveto{\pgfqpoint{3.432459in}{1.578410in}}{\pgfqpoint{3.428169in}{1.588768in}}{\pgfqpoint{3.420532in}{1.596404in}}%
\pgfpathcurveto{\pgfqpoint{3.412896in}{1.604040in}}{\pgfqpoint{3.402538in}{1.608330in}}{\pgfqpoint{3.391739in}{1.608330in}}%
\pgfpathcurveto{\pgfqpoint{3.380940in}{1.608330in}}{\pgfqpoint{3.370582in}{1.604040in}}{\pgfqpoint{3.362946in}{1.596404in}}%
\pgfpathcurveto{\pgfqpoint{3.355310in}{1.588768in}}{\pgfqpoint{3.351019in}{1.578410in}}{\pgfqpoint{3.351019in}{1.567611in}}%
\pgfpathcurveto{\pgfqpoint{3.351019in}{1.556812in}}{\pgfqpoint{3.355310in}{1.546453in}}{\pgfqpoint{3.362946in}{1.538817in}}%
\pgfpathcurveto{\pgfqpoint{3.370582in}{1.531181in}}{\pgfqpoint{3.380940in}{1.526891in}}{\pgfqpoint{3.391739in}{1.526891in}}%
\pgfpathlineto{\pgfqpoint{3.391739in}{1.526891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377896in}{1.631019in}}%
\pgfpathcurveto{\pgfqpoint{1.389505in}{1.631019in}}{\pgfqpoint{1.400640in}{1.635631in}}{\pgfqpoint{1.408848in}{1.643840in}}%
\pgfpathcurveto{\pgfqpoint{1.417057in}{1.652049in}}{\pgfqpoint{1.421669in}{1.663184in}}{\pgfqpoint{1.421669in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{1.421669in}{1.686401in}}{\pgfqpoint{1.417057in}{1.697536in}}{\pgfqpoint{1.408848in}{1.705744in}}%
\pgfpathcurveto{\pgfqpoint{1.400640in}{1.713953in}}{\pgfqpoint{1.389505in}{1.718565in}}{\pgfqpoint{1.377896in}{1.718565in}}%
\pgfpathcurveto{\pgfqpoint{1.366287in}{1.718565in}}{\pgfqpoint{1.355153in}{1.713953in}}{\pgfqpoint{1.346944in}{1.705744in}}%
\pgfpathcurveto{\pgfqpoint{1.338735in}{1.697536in}}{\pgfqpoint{1.334123in}{1.686401in}}{\pgfqpoint{1.334123in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{1.334123in}{1.663184in}}{\pgfqpoint{1.338735in}{1.652049in}}{\pgfqpoint{1.346944in}{1.643840in}}%
\pgfpathcurveto{\pgfqpoint{1.355153in}{1.635631in}}{\pgfqpoint{1.366287in}{1.631019in}}{\pgfqpoint{1.377896in}{1.631019in}}%
\pgfpathlineto{\pgfqpoint{1.377896in}{1.631019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.363432in}{1.909194in}}%
\pgfpathcurveto{\pgfqpoint{2.374574in}{1.909194in}}{\pgfqpoint{2.385262in}{1.913621in}}{\pgfqpoint{2.393141in}{1.921500in}}%
\pgfpathcurveto{\pgfqpoint{2.401019in}{1.929378in}}{\pgfqpoint{2.405446in}{1.940066in}}{\pgfqpoint{2.405446in}{1.951208in}}%
\pgfpathcurveto{\pgfqpoint{2.405446in}{1.962351in}}{\pgfqpoint{2.401019in}{1.973038in}}{\pgfqpoint{2.393141in}{1.980917in}}%
\pgfpathcurveto{\pgfqpoint{2.385262in}{1.988796in}}{\pgfqpoint{2.374574in}{1.993222in}}{\pgfqpoint{2.363432in}{1.993222in}}%
\pgfpathcurveto{\pgfqpoint{2.352290in}{1.993222in}}{\pgfqpoint{2.341602in}{1.988796in}}{\pgfqpoint{2.333724in}{1.980917in}}%
\pgfpathcurveto{\pgfqpoint{2.325845in}{1.973038in}}{\pgfqpoint{2.321418in}{1.962351in}}{\pgfqpoint{2.321418in}{1.951208in}}%
\pgfpathcurveto{\pgfqpoint{2.321418in}{1.940066in}}{\pgfqpoint{2.325845in}{1.929378in}}{\pgfqpoint{2.333724in}{1.921500in}}%
\pgfpathcurveto{\pgfqpoint{2.341602in}{1.913621in}}{\pgfqpoint{2.352290in}{1.909194in}}{\pgfqpoint{2.363432in}{1.909194in}}%
\pgfpathlineto{\pgfqpoint{2.363432in}{1.909194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550248in}{1.303119in}}%
\pgfpathcurveto{\pgfqpoint{1.562046in}{1.303119in}}{\pgfqpoint{1.573363in}{1.307806in}}{\pgfqpoint{1.581705in}{1.316149in}}%
\pgfpathcurveto{\pgfqpoint{1.590048in}{1.324491in}}{\pgfqpoint{1.594735in}{1.335808in}}{\pgfqpoint{1.594735in}{1.347606in}}%
\pgfpathcurveto{\pgfqpoint{1.594735in}{1.359404in}}{\pgfqpoint{1.590048in}{1.370721in}}{\pgfqpoint{1.581705in}{1.379063in}}%
\pgfpathcurveto{\pgfqpoint{1.573363in}{1.387406in}}{\pgfqpoint{1.562046in}{1.392093in}}{\pgfqpoint{1.550248in}{1.392093in}}%
\pgfpathcurveto{\pgfqpoint{1.538450in}{1.392093in}}{\pgfqpoint{1.527134in}{1.387406in}}{\pgfqpoint{1.518791in}{1.379063in}}%
\pgfpathcurveto{\pgfqpoint{1.510448in}{1.370721in}}{\pgfqpoint{1.505761in}{1.359404in}}{\pgfqpoint{1.505761in}{1.347606in}}%
\pgfpathcurveto{\pgfqpoint{1.505761in}{1.335808in}}{\pgfqpoint{1.510448in}{1.324491in}}{\pgfqpoint{1.518791in}{1.316149in}}%
\pgfpathcurveto{\pgfqpoint{1.527134in}{1.307806in}}{\pgfqpoint{1.538450in}{1.303119in}}{\pgfqpoint{1.550248in}{1.303119in}}%
\pgfpathlineto{\pgfqpoint{1.550248in}{1.303119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106836in}{2.060296in}}%
\pgfpathcurveto{\pgfqpoint{2.117302in}{2.060296in}}{\pgfqpoint{2.127340in}{2.064454in}}{\pgfqpoint{2.134740in}{2.071854in}}%
\pgfpathcurveto{\pgfqpoint{2.142141in}{2.079254in}}{\pgfqpoint{2.146299in}{2.089293in}}{\pgfqpoint{2.146299in}{2.099758in}}%
\pgfpathcurveto{\pgfqpoint{2.146299in}{2.110224in}}{\pgfqpoint{2.142141in}{2.120262in}}{\pgfqpoint{2.134740in}{2.127662in}}%
\pgfpathcurveto{\pgfqpoint{2.127340in}{2.135063in}}{\pgfqpoint{2.117302in}{2.139221in}}{\pgfqpoint{2.106836in}{2.139221in}}%
\pgfpathcurveto{\pgfqpoint{2.096371in}{2.139221in}}{\pgfqpoint{2.086332in}{2.135063in}}{\pgfqpoint{2.078932in}{2.127662in}}%
\pgfpathcurveto{\pgfqpoint{2.071532in}{2.120262in}}{\pgfqpoint{2.067374in}{2.110224in}}{\pgfqpoint{2.067374in}{2.099758in}}%
\pgfpathcurveto{\pgfqpoint{2.067374in}{2.089293in}}{\pgfqpoint{2.071532in}{2.079254in}}{\pgfqpoint{2.078932in}{2.071854in}}%
\pgfpathcurveto{\pgfqpoint{2.086332in}{2.064454in}}{\pgfqpoint{2.096371in}{2.060296in}}{\pgfqpoint{2.106836in}{2.060296in}}%
\pgfpathlineto{\pgfqpoint{2.106836in}{2.060296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.487871in}{1.624944in}}%
\pgfpathcurveto{\pgfqpoint{2.499595in}{1.624944in}}{\pgfqpoint{2.510840in}{1.629602in}}{\pgfqpoint{2.519130in}{1.637892in}}%
\pgfpathcurveto{\pgfqpoint{2.527420in}{1.646182in}}{\pgfqpoint{2.532078in}{1.657427in}}{\pgfqpoint{2.532078in}{1.669151in}}%
\pgfpathcurveto{\pgfqpoint{2.532078in}{1.680875in}}{\pgfqpoint{2.527420in}{1.692120in}}{\pgfqpoint{2.519130in}{1.700410in}}%
\pgfpathcurveto{\pgfqpoint{2.510840in}{1.708700in}}{\pgfqpoint{2.499595in}{1.713358in}}{\pgfqpoint{2.487871in}{1.713358in}}%
\pgfpathcurveto{\pgfqpoint{2.476147in}{1.713358in}}{\pgfqpoint{2.464902in}{1.708700in}}{\pgfqpoint{2.456612in}{1.700410in}}%
\pgfpathcurveto{\pgfqpoint{2.448322in}{1.692120in}}{\pgfqpoint{2.443664in}{1.680875in}}{\pgfqpoint{2.443664in}{1.669151in}}%
\pgfpathcurveto{\pgfqpoint{2.443664in}{1.657427in}}{\pgfqpoint{2.448322in}{1.646182in}}{\pgfqpoint{2.456612in}{1.637892in}}%
\pgfpathcurveto{\pgfqpoint{2.464902in}{1.629602in}}{\pgfqpoint{2.476147in}{1.624944in}}{\pgfqpoint{2.487871in}{1.624944in}}%
\pgfpathlineto{\pgfqpoint{2.487871in}{1.624944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248908in}{1.289739in}}%
\pgfpathcurveto{\pgfqpoint{2.261263in}{1.289739in}}{\pgfqpoint{2.273113in}{1.294647in}}{\pgfqpoint{2.281849in}{1.303383in}}%
\pgfpathcurveto{\pgfqpoint{2.290585in}{1.312119in}}{\pgfqpoint{2.295493in}{1.323969in}}{\pgfqpoint{2.295493in}{1.336324in}}%
\pgfpathcurveto{\pgfqpoint{2.295493in}{1.348678in}}{\pgfqpoint{2.290585in}{1.360528in}}{\pgfqpoint{2.281849in}{1.369264in}}%
\pgfpathcurveto{\pgfqpoint{2.273113in}{1.378000in}}{\pgfqpoint{2.261263in}{1.382909in}}{\pgfqpoint{2.248908in}{1.382909in}}%
\pgfpathcurveto{\pgfqpoint{2.236554in}{1.382909in}}{\pgfqpoint{2.224704in}{1.378000in}}{\pgfqpoint{2.215968in}{1.369264in}}%
\pgfpathcurveto{\pgfqpoint{2.207232in}{1.360528in}}{\pgfqpoint{2.202324in}{1.348678in}}{\pgfqpoint{2.202324in}{1.336324in}}%
\pgfpathcurveto{\pgfqpoint{2.202324in}{1.323969in}}{\pgfqpoint{2.207232in}{1.312119in}}{\pgfqpoint{2.215968in}{1.303383in}}%
\pgfpathcurveto{\pgfqpoint{2.224704in}{1.294647in}}{\pgfqpoint{2.236554in}{1.289739in}}{\pgfqpoint{2.248908in}{1.289739in}}%
\pgfpathlineto{\pgfqpoint{2.248908in}{1.289739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416578in}{1.235597in}}%
\pgfpathcurveto{\pgfqpoint{3.427832in}{1.235597in}}{\pgfqpoint{3.438626in}{1.240069in}}{\pgfqpoint{3.446584in}{1.248026in}}%
\pgfpathcurveto{\pgfqpoint{3.454541in}{1.255984in}}{\pgfqpoint{3.459012in}{1.266778in}}{\pgfqpoint{3.459012in}{1.278032in}}%
\pgfpathcurveto{\pgfqpoint{3.459012in}{1.289286in}}{\pgfqpoint{3.454541in}{1.300080in}}{\pgfqpoint{3.446584in}{1.308038in}}%
\pgfpathcurveto{\pgfqpoint{3.438626in}{1.315995in}}{\pgfqpoint{3.427832in}{1.320467in}}{\pgfqpoint{3.416578in}{1.320467in}}%
\pgfpathcurveto{\pgfqpoint{3.405324in}{1.320467in}}{\pgfqpoint{3.394530in}{1.315995in}}{\pgfqpoint{3.386572in}{1.308038in}}%
\pgfpathcurveto{\pgfqpoint{3.378614in}{1.300080in}}{\pgfqpoint{3.374143in}{1.289286in}}{\pgfqpoint{3.374143in}{1.278032in}}%
\pgfpathcurveto{\pgfqpoint{3.374143in}{1.266778in}}{\pgfqpoint{3.378614in}{1.255984in}}{\pgfqpoint{3.386572in}{1.248026in}}%
\pgfpathcurveto{\pgfqpoint{3.394530in}{1.240069in}}{\pgfqpoint{3.405324in}{1.235597in}}{\pgfqpoint{3.416578in}{1.235597in}}%
\pgfpathlineto{\pgfqpoint{3.416578in}{1.235597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429804in}{1.837219in}}%
\pgfpathcurveto{\pgfqpoint{2.440585in}{1.837219in}}{\pgfqpoint{2.450927in}{1.841503in}}{\pgfqpoint{2.458550in}{1.849127in}}%
\pgfpathcurveto{\pgfqpoint{2.466174in}{1.856750in}}{\pgfqpoint{2.470458in}{1.867092in}}{\pgfqpoint{2.470458in}{1.877873in}}%
\pgfpathcurveto{\pgfqpoint{2.470458in}{1.888655in}}{\pgfqpoint{2.466174in}{1.898996in}}{\pgfqpoint{2.458550in}{1.906620in}}%
\pgfpathcurveto{\pgfqpoint{2.450927in}{1.914244in}}{\pgfqpoint{2.440585in}{1.918527in}}{\pgfqpoint{2.429804in}{1.918527in}}%
\pgfpathcurveto{\pgfqpoint{2.419022in}{1.918527in}}{\pgfqpoint{2.408681in}{1.914244in}}{\pgfqpoint{2.401057in}{1.906620in}}%
\pgfpathcurveto{\pgfqpoint{2.393433in}{1.898996in}}{\pgfqpoint{2.389150in}{1.888655in}}{\pgfqpoint{2.389150in}{1.877873in}}%
\pgfpathcurveto{\pgfqpoint{2.389150in}{1.867092in}}{\pgfqpoint{2.393433in}{1.856750in}}{\pgfqpoint{2.401057in}{1.849127in}}%
\pgfpathcurveto{\pgfqpoint{2.408681in}{1.841503in}}{\pgfqpoint{2.419022in}{1.837219in}}{\pgfqpoint{2.429804in}{1.837219in}}%
\pgfpathlineto{\pgfqpoint{2.429804in}{1.837219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.455243in}{1.923509in}}%
\pgfpathcurveto{\pgfqpoint{2.466578in}{1.923509in}}{\pgfqpoint{2.477451in}{1.928013in}}{\pgfqpoint{2.485466in}{1.936028in}}%
\pgfpathcurveto{\pgfqpoint{2.493481in}{1.944043in}}{\pgfqpoint{2.497985in}{1.954916in}}{\pgfqpoint{2.497985in}{1.966251in}}%
\pgfpathcurveto{\pgfqpoint{2.497985in}{1.977587in}}{\pgfqpoint{2.493481in}{1.988459in}}{\pgfqpoint{2.485466in}{1.996474in}}%
\pgfpathcurveto{\pgfqpoint{2.477451in}{2.004490in}}{\pgfqpoint{2.466578in}{2.008993in}}{\pgfqpoint{2.455243in}{2.008993in}}%
\pgfpathcurveto{\pgfqpoint{2.443907in}{2.008993in}}{\pgfqpoint{2.433035in}{2.004490in}}{\pgfqpoint{2.425020in}{1.996474in}}%
\pgfpathcurveto{\pgfqpoint{2.417004in}{1.988459in}}{\pgfqpoint{2.412501in}{1.977587in}}{\pgfqpoint{2.412501in}{1.966251in}}%
\pgfpathcurveto{\pgfqpoint{2.412501in}{1.954916in}}{\pgfqpoint{2.417004in}{1.944043in}}{\pgfqpoint{2.425020in}{1.936028in}}%
\pgfpathcurveto{\pgfqpoint{2.433035in}{1.928013in}}{\pgfqpoint{2.443907in}{1.923509in}}{\pgfqpoint{2.455243in}{1.923509in}}%
\pgfpathlineto{\pgfqpoint{2.455243in}{1.923509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770259in}{1.019949in}}%
\pgfpathcurveto{\pgfqpoint{1.781355in}{1.019949in}}{\pgfqpoint{1.791998in}{1.024358in}}{\pgfqpoint{1.799844in}{1.032204in}}%
\pgfpathcurveto{\pgfqpoint{1.807690in}{1.040050in}}{\pgfqpoint{1.812098in}{1.050692in}}{\pgfqpoint{1.812098in}{1.061788in}}%
\pgfpathcurveto{\pgfqpoint{1.812098in}{1.072884in}}{\pgfqpoint{1.807690in}{1.083527in}}{\pgfqpoint{1.799844in}{1.091373in}}%
\pgfpathcurveto{\pgfqpoint{1.791998in}{1.099219in}}{\pgfqpoint{1.781355in}{1.103627in}}{\pgfqpoint{1.770259in}{1.103627in}}%
\pgfpathcurveto{\pgfqpoint{1.759164in}{1.103627in}}{\pgfqpoint{1.748521in}{1.099219in}}{\pgfqpoint{1.740675in}{1.091373in}}%
\pgfpathcurveto{\pgfqpoint{1.732829in}{1.083527in}}{\pgfqpoint{1.728420in}{1.072884in}}{\pgfqpoint{1.728420in}{1.061788in}}%
\pgfpathcurveto{\pgfqpoint{1.728420in}{1.050692in}}{\pgfqpoint{1.732829in}{1.040050in}}{\pgfqpoint{1.740675in}{1.032204in}}%
\pgfpathcurveto{\pgfqpoint{1.748521in}{1.024358in}}{\pgfqpoint{1.759164in}{1.019949in}}{\pgfqpoint{1.770259in}{1.019949in}}%
\pgfpathlineto{\pgfqpoint{1.770259in}{1.019949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177217in}{1.768244in}}%
\pgfpathcurveto{\pgfqpoint{3.187341in}{1.768244in}}{\pgfqpoint{3.197051in}{1.772266in}}{\pgfqpoint{3.204210in}{1.779425in}}%
\pgfpathcurveto{\pgfqpoint{3.211369in}{1.786584in}}{\pgfqpoint{3.215391in}{1.796295in}}{\pgfqpoint{3.215391in}{1.806419in}}%
\pgfpathcurveto{\pgfqpoint{3.215391in}{1.816543in}}{\pgfqpoint{3.211369in}{1.826254in}}{\pgfqpoint{3.204210in}{1.833413in}}%
\pgfpathcurveto{\pgfqpoint{3.197051in}{1.840571in}}{\pgfqpoint{3.187341in}{1.844594in}}{\pgfqpoint{3.177217in}{1.844594in}}%
\pgfpathcurveto{\pgfqpoint{3.167092in}{1.844594in}}{\pgfqpoint{3.157382in}{1.840571in}}{\pgfqpoint{3.150223in}{1.833413in}}%
\pgfpathcurveto{\pgfqpoint{3.143064in}{1.826254in}}{\pgfqpoint{3.139042in}{1.816543in}}{\pgfqpoint{3.139042in}{1.806419in}}%
\pgfpathcurveto{\pgfqpoint{3.139042in}{1.796295in}}{\pgfqpoint{3.143064in}{1.786584in}}{\pgfqpoint{3.150223in}{1.779425in}}%
\pgfpathcurveto{\pgfqpoint{3.157382in}{1.772266in}}{\pgfqpoint{3.167092in}{1.768244in}}{\pgfqpoint{3.177217in}{1.768244in}}%
\pgfpathlineto{\pgfqpoint{3.177217in}{1.768244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156255in}{1.810662in}}%
\pgfpathcurveto{\pgfqpoint{3.166599in}{1.810662in}}{\pgfqpoint{3.176521in}{1.814772in}}{\pgfqpoint{3.183836in}{1.822087in}}%
\pgfpathcurveto{\pgfqpoint{3.191150in}{1.829401in}}{\pgfqpoint{3.195260in}{1.839323in}}{\pgfqpoint{3.195260in}{1.849668in}}%
\pgfpathcurveto{\pgfqpoint{3.195260in}{1.860012in}}{\pgfqpoint{3.191150in}{1.869934in}}{\pgfqpoint{3.183836in}{1.877249in}}%
\pgfpathcurveto{\pgfqpoint{3.176521in}{1.884563in}}{\pgfqpoint{3.166599in}{1.888673in}}{\pgfqpoint{3.156255in}{1.888673in}}%
\pgfpathcurveto{\pgfqpoint{3.145910in}{1.888673in}}{\pgfqpoint{3.135988in}{1.884563in}}{\pgfqpoint{3.128674in}{1.877249in}}%
\pgfpathcurveto{\pgfqpoint{3.121359in}{1.869934in}}{\pgfqpoint{3.117249in}{1.860012in}}{\pgfqpoint{3.117249in}{1.849668in}}%
\pgfpathcurveto{\pgfqpoint{3.117249in}{1.839323in}}{\pgfqpoint{3.121359in}{1.829401in}}{\pgfqpoint{3.128674in}{1.822087in}}%
\pgfpathcurveto{\pgfqpoint{3.135988in}{1.814772in}}{\pgfqpoint{3.145910in}{1.810662in}}{\pgfqpoint{3.156255in}{1.810662in}}%
\pgfpathlineto{\pgfqpoint{3.156255in}{1.810662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938126in}{2.108989in}}%
\pgfpathcurveto{\pgfqpoint{1.949142in}{2.108989in}}{\pgfqpoint{1.959709in}{2.113365in}}{\pgfqpoint{1.967499in}{2.121155in}}%
\pgfpathcurveto{\pgfqpoint{1.975289in}{2.128945in}}{\pgfqpoint{1.979666in}{2.139512in}}{\pgfqpoint{1.979666in}{2.150529in}}%
\pgfpathcurveto{\pgfqpoint{1.979666in}{2.161545in}}{\pgfqpoint{1.975289in}{2.172112in}}{\pgfqpoint{1.967499in}{2.179902in}}%
\pgfpathcurveto{\pgfqpoint{1.959709in}{2.187692in}}{\pgfqpoint{1.949142in}{2.192069in}}{\pgfqpoint{1.938126in}{2.192069in}}%
\pgfpathcurveto{\pgfqpoint{1.927109in}{2.192069in}}{\pgfqpoint{1.916542in}{2.187692in}}{\pgfqpoint{1.908752in}{2.179902in}}%
\pgfpathcurveto{\pgfqpoint{1.900962in}{2.172112in}}{\pgfqpoint{1.896586in}{2.161545in}}{\pgfqpoint{1.896586in}{2.150529in}}%
\pgfpathcurveto{\pgfqpoint{1.896586in}{2.139512in}}{\pgfqpoint{1.900962in}{2.128945in}}{\pgfqpoint{1.908752in}{2.121155in}}%
\pgfpathcurveto{\pgfqpoint{1.916542in}{2.113365in}}{\pgfqpoint{1.927109in}{2.108989in}}{\pgfqpoint{1.938126in}{2.108989in}}%
\pgfpathlineto{\pgfqpoint{1.938126in}{2.108989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671073in}{0.738448in}}%
\pgfpathcurveto{\pgfqpoint{1.686509in}{0.738448in}}{\pgfqpoint{1.701315in}{0.744581in}}{\pgfqpoint{1.712231in}{0.755497in}}%
\pgfpathcurveto{\pgfqpoint{1.723146in}{0.766412in}}{\pgfqpoint{1.729279in}{0.781218in}}{\pgfqpoint{1.729279in}{0.796655in}}%
\pgfpathcurveto{\pgfqpoint{1.729279in}{0.812091in}}{\pgfqpoint{1.723146in}{0.826897in}}{\pgfqpoint{1.712231in}{0.837813in}}%
\pgfpathcurveto{\pgfqpoint{1.701315in}{0.848728in}}{\pgfqpoint{1.686509in}{0.854861in}}{\pgfqpoint{1.671073in}{0.854861in}}%
\pgfpathcurveto{\pgfqpoint{1.655636in}{0.854861in}}{\pgfqpoint{1.640830in}{0.848728in}}{\pgfqpoint{1.629915in}{0.837813in}}%
\pgfpathcurveto{\pgfqpoint{1.619000in}{0.826897in}}{\pgfqpoint{1.612867in}{0.812091in}}{\pgfqpoint{1.612867in}{0.796655in}}%
\pgfpathcurveto{\pgfqpoint{1.612867in}{0.781218in}}{\pgfqpoint{1.619000in}{0.766412in}}{\pgfqpoint{1.629915in}{0.755497in}}%
\pgfpathcurveto{\pgfqpoint{1.640830in}{0.744581in}}{\pgfqpoint{1.655636in}{0.738448in}}{\pgfqpoint{1.671073in}{0.738448in}}%
\pgfpathlineto{\pgfqpoint{1.671073in}{0.738448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679442in}{1.827878in}}%
\pgfpathcurveto{\pgfqpoint{2.691704in}{1.827878in}}{\pgfqpoint{2.703465in}{1.832750in}}{\pgfqpoint{2.712135in}{1.841420in}}%
\pgfpathcurveto{\pgfqpoint{2.720805in}{1.850090in}}{\pgfqpoint{2.725677in}{1.861851in}}{\pgfqpoint{2.725677in}{1.874113in}}%
\pgfpathcurveto{\pgfqpoint{2.725677in}{1.886374in}}{\pgfqpoint{2.720805in}{1.898135in}}{\pgfqpoint{2.712135in}{1.906805in}}%
\pgfpathcurveto{\pgfqpoint{2.703465in}{1.915476in}}{\pgfqpoint{2.691704in}{1.920347in}}{\pgfqpoint{2.679442in}{1.920347in}}%
\pgfpathcurveto{\pgfqpoint{2.667181in}{1.920347in}}{\pgfqpoint{2.655420in}{1.915476in}}{\pgfqpoint{2.646750in}{1.906805in}}%
\pgfpathcurveto{\pgfqpoint{2.638079in}{1.898135in}}{\pgfqpoint{2.633208in}{1.886374in}}{\pgfqpoint{2.633208in}{1.874113in}}%
\pgfpathcurveto{\pgfqpoint{2.633208in}{1.861851in}}{\pgfqpoint{2.638079in}{1.850090in}}{\pgfqpoint{2.646750in}{1.841420in}}%
\pgfpathcurveto{\pgfqpoint{2.655420in}{1.832750in}}{\pgfqpoint{2.667181in}{1.827878in}}{\pgfqpoint{2.679442in}{1.827878in}}%
\pgfpathlineto{\pgfqpoint{2.679442in}{1.827878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349871in}{1.964633in}}%
\pgfpathcurveto{\pgfqpoint{3.360772in}{1.964633in}}{\pgfqpoint{3.371229in}{1.968964in}}{\pgfqpoint{3.378937in}{1.976673in}}%
\pgfpathcurveto{\pgfqpoint{3.386646in}{1.984381in}}{\pgfqpoint{3.390977in}{1.994838in}}{\pgfqpoint{3.390977in}{2.005739in}}%
\pgfpathcurveto{\pgfqpoint{3.390977in}{2.016641in}}{\pgfqpoint{3.386646in}{2.027097in}}{\pgfqpoint{3.378937in}{2.034806in}}%
\pgfpathcurveto{\pgfqpoint{3.371229in}{2.042515in}}{\pgfqpoint{3.360772in}{2.046846in}}{\pgfqpoint{3.349871in}{2.046846in}}%
\pgfpathcurveto{\pgfqpoint{3.338969in}{2.046846in}}{\pgfqpoint{3.328513in}{2.042515in}}{\pgfqpoint{3.320804in}{2.034806in}}%
\pgfpathcurveto{\pgfqpoint{3.313095in}{2.027097in}}{\pgfqpoint{3.308764in}{2.016641in}}{\pgfqpoint{3.308764in}{2.005739in}}%
\pgfpathcurveto{\pgfqpoint{3.308764in}{1.994838in}}{\pgfqpoint{3.313095in}{1.984381in}}{\pgfqpoint{3.320804in}{1.976673in}}%
\pgfpathcurveto{\pgfqpoint{3.328513in}{1.968964in}}{\pgfqpoint{3.338969in}{1.964633in}}{\pgfqpoint{3.349871in}{1.964633in}}%
\pgfpathlineto{\pgfqpoint{3.349871in}{1.964633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328945in}{0.586124in}}%
\pgfpathcurveto{\pgfqpoint{1.340395in}{0.586124in}}{\pgfqpoint{1.351378in}{0.590673in}}{\pgfqpoint{1.359475in}{0.598770in}}%
\pgfpathcurveto{\pgfqpoint{1.367572in}{0.606867in}}{\pgfqpoint{1.372121in}{0.617850in}}{\pgfqpoint{1.372121in}{0.629301in}}%
\pgfpathcurveto{\pgfqpoint{1.372121in}{0.640751in}}{\pgfqpoint{1.367572in}{0.651734in}}{\pgfqpoint{1.359475in}{0.659831in}}%
\pgfpathcurveto{\pgfqpoint{1.351378in}{0.667928in}}{\pgfqpoint{1.340395in}{0.672477in}}{\pgfqpoint{1.328945in}{0.672477in}}%
\pgfpathcurveto{\pgfqpoint{1.317494in}{0.672477in}}{\pgfqpoint{1.306511in}{0.667928in}}{\pgfqpoint{1.298414in}{0.659831in}}%
\pgfpathcurveto{\pgfqpoint{1.290317in}{0.651734in}}{\pgfqpoint{1.285768in}{0.640751in}}{\pgfqpoint{1.285768in}{0.629301in}}%
\pgfpathcurveto{\pgfqpoint{1.285768in}{0.617850in}}{\pgfqpoint{1.290317in}{0.606867in}}{\pgfqpoint{1.298414in}{0.598770in}}%
\pgfpathcurveto{\pgfqpoint{1.306511in}{0.590673in}}{\pgfqpoint{1.317494in}{0.586124in}}{\pgfqpoint{1.328945in}{0.586124in}}%
\pgfpathlineto{\pgfqpoint{1.328945in}{0.586124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858775in}{0.290506in}}%
\pgfpathcurveto{\pgfqpoint{0.870331in}{0.290506in}}{\pgfqpoint{0.881415in}{0.295098in}}{\pgfqpoint{0.889587in}{0.303269in}}%
\pgfpathcurveto{\pgfqpoint{0.897758in}{0.311441in}}{\pgfqpoint{0.902349in}{0.322525in}}{\pgfqpoint{0.902349in}{0.334081in}}%
\pgfpathcurveto{\pgfqpoint{0.902349in}{0.345637in}}{\pgfqpoint{0.897758in}{0.356721in}}{\pgfqpoint{0.889587in}{0.364893in}}%
\pgfpathcurveto{\pgfqpoint{0.881415in}{0.373064in}}{\pgfqpoint{0.870331in}{0.377655in}}{\pgfqpoint{0.858775in}{0.377655in}}%
\pgfpathcurveto{\pgfqpoint{0.847219in}{0.377655in}}{\pgfqpoint{0.836134in}{0.373064in}}{\pgfqpoint{0.827963in}{0.364893in}}%
\pgfpathcurveto{\pgfqpoint{0.819792in}{0.356721in}}{\pgfqpoint{0.815200in}{0.345637in}}{\pgfqpoint{0.815200in}{0.334081in}}%
\pgfpathcurveto{\pgfqpoint{0.815200in}{0.322525in}}{\pgfqpoint{0.819792in}{0.311441in}}{\pgfqpoint{0.827963in}{0.303269in}}%
\pgfpathcurveto{\pgfqpoint{0.836134in}{0.295098in}}{\pgfqpoint{0.847219in}{0.290506in}}{\pgfqpoint{0.858775in}{0.290506in}}%
\pgfpathlineto{\pgfqpoint{0.858775in}{0.290506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251161in}{0.332253in}}%
\pgfpathcurveto{\pgfqpoint{1.263115in}{0.332253in}}{\pgfqpoint{1.274582in}{0.337002in}}{\pgfqpoint{1.283035in}{0.345455in}}%
\pgfpathcurveto{\pgfqpoint{1.291488in}{0.353909in}}{\pgfqpoint{1.296238in}{0.365375in}}{\pgfqpoint{1.296238in}{0.377330in}}%
\pgfpathcurveto{\pgfqpoint{1.296238in}{0.389284in}}{\pgfqpoint{1.291488in}{0.400751in}}{\pgfqpoint{1.283035in}{0.409204in}}%
\pgfpathcurveto{\pgfqpoint{1.274582in}{0.417657in}}{\pgfqpoint{1.263115in}{0.422407in}}{\pgfqpoint{1.251161in}{0.422407in}}%
\pgfpathcurveto{\pgfqpoint{1.239206in}{0.422407in}}{\pgfqpoint{1.227740in}{0.417657in}}{\pgfqpoint{1.219287in}{0.409204in}}%
\pgfpathcurveto{\pgfqpoint{1.210833in}{0.400751in}}{\pgfqpoint{1.206084in}{0.389284in}}{\pgfqpoint{1.206084in}{0.377330in}}%
\pgfpathcurveto{\pgfqpoint{1.206084in}{0.365375in}}{\pgfqpoint{1.210833in}{0.353909in}}{\pgfqpoint{1.219287in}{0.345455in}}%
\pgfpathcurveto{\pgfqpoint{1.227740in}{0.337002in}}{\pgfqpoint{1.239206in}{0.332253in}}{\pgfqpoint{1.251161in}{0.332253in}}%
\pgfpathlineto{\pgfqpoint{1.251161in}{0.332253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933342in}{0.313449in}}%
\pgfpathcurveto{\pgfqpoint{0.945297in}{0.313449in}}{\pgfqpoint{0.956763in}{0.318198in}}{\pgfqpoint{0.965216in}{0.326652in}}%
\pgfpathcurveto{\pgfqpoint{0.973669in}{0.335105in}}{\pgfqpoint{0.978419in}{0.346571in}}{\pgfqpoint{0.978419in}{0.358526in}}%
\pgfpathcurveto{\pgfqpoint{0.978419in}{0.370480in}}{\pgfqpoint{0.973669in}{0.381947in}}{\pgfqpoint{0.965216in}{0.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.956763in}{0.398853in}}{\pgfqpoint{0.945297in}{0.403603in}}{\pgfqpoint{0.933342in}{0.403603in}}%
\pgfpathcurveto{\pgfqpoint{0.921387in}{0.403603in}}{\pgfqpoint{0.909921in}{0.398853in}}{\pgfqpoint{0.901468in}{0.390400in}}%
\pgfpathcurveto{\pgfqpoint{0.893015in}{0.381947in}}{\pgfqpoint{0.888265in}{0.370480in}}{\pgfqpoint{0.888265in}{0.358526in}}%
\pgfpathcurveto{\pgfqpoint{0.888265in}{0.346571in}}{\pgfqpoint{0.893015in}{0.335105in}}{\pgfqpoint{0.901468in}{0.326652in}}%
\pgfpathcurveto{\pgfqpoint{0.909921in}{0.318198in}}{\pgfqpoint{0.921387in}{0.313449in}}{\pgfqpoint{0.933342in}{0.313449in}}%
\pgfpathlineto{\pgfqpoint{0.933342in}{0.313449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163253in}{0.336723in}}%
\pgfpathcurveto{\pgfqpoint{1.176017in}{0.336723in}}{\pgfqpoint{1.188259in}{0.341794in}}{\pgfqpoint{1.197285in}{0.350820in}}%
\pgfpathcurveto{\pgfqpoint{1.206310in}{0.359845in}}{\pgfqpoint{1.211381in}{0.372088in}}{\pgfqpoint{1.211381in}{0.384851in}}%
\pgfpathcurveto{\pgfqpoint{1.211381in}{0.397615in}}{\pgfqpoint{1.206310in}{0.409857in}}{\pgfqpoint{1.197285in}{0.418883in}}%
\pgfpathcurveto{\pgfqpoint{1.188259in}{0.427908in}}{\pgfqpoint{1.176017in}{0.432979in}}{\pgfqpoint{1.163253in}{0.432979in}}%
\pgfpathcurveto{\pgfqpoint{1.150490in}{0.432979in}}{\pgfqpoint{1.138247in}{0.427908in}}{\pgfqpoint{1.129222in}{0.418883in}}%
\pgfpathcurveto{\pgfqpoint{1.120196in}{0.409857in}}{\pgfqpoint{1.115125in}{0.397615in}}{\pgfqpoint{1.115125in}{0.384851in}}%
\pgfpathcurveto{\pgfqpoint{1.115125in}{0.372088in}}{\pgfqpoint{1.120196in}{0.359845in}}{\pgfqpoint{1.129222in}{0.350820in}}%
\pgfpathcurveto{\pgfqpoint{1.138247in}{0.341794in}}{\pgfqpoint{1.150490in}{0.336723in}}{\pgfqpoint{1.163253in}{0.336723in}}%
\pgfpathlineto{\pgfqpoint{1.163253in}{0.336723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840478in}{0.334843in}}%
\pgfpathcurveto{\pgfqpoint{0.853242in}{0.334843in}}{\pgfqpoint{0.865484in}{0.339914in}}{\pgfqpoint{0.874509in}{0.348939in}}%
\pgfpathcurveto{\pgfqpoint{0.883535in}{0.357965in}}{\pgfqpoint{0.888606in}{0.370207in}}{\pgfqpoint{0.888606in}{0.382971in}}%
\pgfpathcurveto{\pgfqpoint{0.888606in}{0.395734in}}{\pgfqpoint{0.883535in}{0.407977in}}{\pgfqpoint{0.874509in}{0.417002in}}%
\pgfpathcurveto{\pgfqpoint{0.865484in}{0.426028in}}{\pgfqpoint{0.853242in}{0.431099in}}{\pgfqpoint{0.840478in}{0.431099in}}%
\pgfpathcurveto{\pgfqpoint{0.827714in}{0.431099in}}{\pgfqpoint{0.815472in}{0.426028in}}{\pgfqpoint{0.806446in}{0.417002in}}%
\pgfpathcurveto{\pgfqpoint{0.797421in}{0.407977in}}{\pgfqpoint{0.792350in}{0.395734in}}{\pgfqpoint{0.792350in}{0.382971in}}%
\pgfpathcurveto{\pgfqpoint{0.792350in}{0.370207in}}{\pgfqpoint{0.797421in}{0.357965in}}{\pgfqpoint{0.806446in}{0.348939in}}%
\pgfpathcurveto{\pgfqpoint{0.815472in}{0.339914in}}{\pgfqpoint{0.827714in}{0.334843in}}{\pgfqpoint{0.840478in}{0.334843in}}%
\pgfpathlineto{\pgfqpoint{0.840478in}{0.334843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726799in}{2.069276in}}%
\pgfpathcurveto{\pgfqpoint{0.736878in}{2.069276in}}{\pgfqpoint{0.746545in}{2.073281in}}{\pgfqpoint{0.753671in}{2.080407in}}%
\pgfpathcurveto{\pgfqpoint{0.760798in}{2.087534in}}{\pgfqpoint{0.764802in}{2.097201in}}{\pgfqpoint{0.764802in}{2.107280in}}%
\pgfpathcurveto{\pgfqpoint{0.764802in}{2.117358in}}{\pgfqpoint{0.760798in}{2.127026in}}{\pgfqpoint{0.753671in}{2.134152in}}%
\pgfpathcurveto{\pgfqpoint{0.746545in}{2.141279in}}{\pgfqpoint{0.736878in}{2.145283in}}{\pgfqpoint{0.726799in}{2.145283in}}%
\pgfpathcurveto{\pgfqpoint{0.716720in}{2.145283in}}{\pgfqpoint{0.707053in}{2.141279in}}{\pgfqpoint{0.699927in}{2.134152in}}%
\pgfpathcurveto{\pgfqpoint{0.692800in}{2.127026in}}{\pgfqpoint{0.688796in}{2.117358in}}{\pgfqpoint{0.688796in}{2.107280in}}%
\pgfpathcurveto{\pgfqpoint{0.688796in}{2.097201in}}{\pgfqpoint{0.692800in}{2.087534in}}{\pgfqpoint{0.699927in}{2.080407in}}%
\pgfpathcurveto{\pgfqpoint{0.707053in}{2.073281in}}{\pgfqpoint{0.716720in}{2.069276in}}{\pgfqpoint{0.726799in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{0.726799in}{2.069276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149901in}{0.324232in}}%
\pgfpathcurveto{\pgfqpoint{1.160990in}{0.324232in}}{\pgfqpoint{1.171627in}{0.328638in}}{\pgfqpoint{1.179469in}{0.336480in}}%
\pgfpathcurveto{\pgfqpoint{1.187310in}{0.344321in}}{\pgfqpoint{1.191716in}{0.354958in}}{\pgfqpoint{1.191716in}{0.366047in}}%
\pgfpathcurveto{\pgfqpoint{1.191716in}{0.377137in}}{\pgfqpoint{1.187310in}{0.387774in}}{\pgfqpoint{1.179469in}{0.395615in}}%
\pgfpathcurveto{\pgfqpoint{1.171627in}{0.403457in}}{\pgfqpoint{1.160990in}{0.407863in}}{\pgfqpoint{1.149901in}{0.407863in}}%
\pgfpathcurveto{\pgfqpoint{1.138811in}{0.407863in}}{\pgfqpoint{1.128175in}{0.403457in}}{\pgfqpoint{1.120333in}{0.395615in}}%
\pgfpathcurveto{\pgfqpoint{1.112492in}{0.387774in}}{\pgfqpoint{1.108086in}{0.377137in}}{\pgfqpoint{1.108086in}{0.366047in}}%
\pgfpathcurveto{\pgfqpoint{1.108086in}{0.354958in}}{\pgfqpoint{1.112492in}{0.344321in}}{\pgfqpoint{1.120333in}{0.336480in}}%
\pgfpathcurveto{\pgfqpoint{1.128175in}{0.328638in}}{\pgfqpoint{1.138811in}{0.324232in}}{\pgfqpoint{1.149901in}{0.324232in}}%
\pgfpathlineto{\pgfqpoint{1.149901in}{0.324232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891150in}{0.311069in}}%
\pgfpathcurveto{\pgfqpoint{0.902240in}{0.311069in}}{\pgfqpoint{0.912877in}{0.315475in}}{\pgfqpoint{0.920718in}{0.323317in}}%
\pgfpathcurveto{\pgfqpoint{0.928560in}{0.331158in}}{\pgfqpoint{0.932966in}{0.341795in}}{\pgfqpoint{0.932966in}{0.352885in}}%
\pgfpathcurveto{\pgfqpoint{0.932966in}{0.363974in}}{\pgfqpoint{0.928560in}{0.374611in}}{\pgfqpoint{0.920718in}{0.382453in}}%
\pgfpathcurveto{\pgfqpoint{0.912877in}{0.390294in}}{\pgfqpoint{0.902240in}{0.394700in}}{\pgfqpoint{0.891150in}{0.394700in}}%
\pgfpathcurveto{\pgfqpoint{0.880061in}{0.394700in}}{\pgfqpoint{0.869424in}{0.390294in}}{\pgfqpoint{0.861582in}{0.382453in}}%
\pgfpathcurveto{\pgfqpoint{0.853741in}{0.374611in}}{\pgfqpoint{0.849335in}{0.363974in}}{\pgfqpoint{0.849335in}{0.352885in}}%
\pgfpathcurveto{\pgfqpoint{0.849335in}{0.341795in}}{\pgfqpoint{0.853741in}{0.331158in}}{\pgfqpoint{0.861582in}{0.323317in}}%
\pgfpathcurveto{\pgfqpoint{0.869424in}{0.315475in}}{\pgfqpoint{0.880061in}{0.311069in}}{\pgfqpoint{0.891150in}{0.311069in}}%
\pgfpathlineto{\pgfqpoint{0.891150in}{0.311069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182640in}{0.360417in}}%
\pgfpathcurveto{\pgfqpoint{1.195104in}{0.360417in}}{\pgfqpoint{1.207059in}{0.365369in}}{\pgfqpoint{1.215873in}{0.374182in}}%
\pgfpathcurveto{\pgfqpoint{1.224687in}{0.382996in}}{\pgfqpoint{1.229639in}{0.394951in}}{\pgfqpoint{1.229639in}{0.407416in}}%
\pgfpathcurveto{\pgfqpoint{1.229639in}{0.419880in}}{\pgfqpoint{1.224687in}{0.431836in}}{\pgfqpoint{1.215873in}{0.440649in}}%
\pgfpathcurveto{\pgfqpoint{1.207059in}{0.449463in}}{\pgfqpoint{1.195104in}{0.454415in}}{\pgfqpoint{1.182640in}{0.454415in}}%
\pgfpathcurveto{\pgfqpoint{1.170175in}{0.454415in}}{\pgfqpoint{1.158220in}{0.449463in}}{\pgfqpoint{1.149406in}{0.440649in}}%
\pgfpathcurveto{\pgfqpoint{1.140593in}{0.431836in}}{\pgfqpoint{1.135641in}{0.419880in}}{\pgfqpoint{1.135641in}{0.407416in}}%
\pgfpathcurveto{\pgfqpoint{1.135641in}{0.394951in}}{\pgfqpoint{1.140593in}{0.382996in}}{\pgfqpoint{1.149406in}{0.374182in}}%
\pgfpathcurveto{\pgfqpoint{1.158220in}{0.365369in}}{\pgfqpoint{1.170175in}{0.360417in}}{\pgfqpoint{1.182640in}{0.360417in}}%
\pgfpathlineto{\pgfqpoint{1.182640in}{0.360417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856577in}{0.296484in}}%
\pgfpathcurveto{\pgfqpoint{0.869042in}{0.296484in}}{\pgfqpoint{0.880997in}{0.301436in}}{\pgfqpoint{0.889811in}{0.310249in}}%
\pgfpathcurveto{\pgfqpoint{0.898624in}{0.319063in}}{\pgfqpoint{0.903577in}{0.331019in}}{\pgfqpoint{0.903577in}{0.343483in}}%
\pgfpathcurveto{\pgfqpoint{0.903577in}{0.355947in}}{\pgfqpoint{0.898624in}{0.367903in}}{\pgfqpoint{0.889811in}{0.376716in}}%
\pgfpathcurveto{\pgfqpoint{0.880997in}{0.385530in}}{\pgfqpoint{0.869042in}{0.390482in}}{\pgfqpoint{0.856577in}{0.390482in}}%
\pgfpathcurveto{\pgfqpoint{0.844113in}{0.390482in}}{\pgfqpoint{0.832158in}{0.385530in}}{\pgfqpoint{0.823344in}{0.376716in}}%
\pgfpathcurveto{\pgfqpoint{0.814531in}{0.367903in}}{\pgfqpoint{0.809578in}{0.355947in}}{\pgfqpoint{0.809578in}{0.343483in}}%
\pgfpathcurveto{\pgfqpoint{0.809578in}{0.331019in}}{\pgfqpoint{0.814531in}{0.319063in}}{\pgfqpoint{0.823344in}{0.310249in}}%
\pgfpathcurveto{\pgfqpoint{0.832158in}{0.301436in}}{\pgfqpoint{0.844113in}{0.296484in}}{\pgfqpoint{0.856577in}{0.296484in}}%
\pgfpathlineto{\pgfqpoint{0.856577in}{0.296484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080666in}{0.590735in}}%
\pgfpathcurveto{\pgfqpoint{1.092390in}{0.590735in}}{\pgfqpoint{1.103635in}{0.595393in}}{\pgfqpoint{1.111925in}{0.603683in}}%
\pgfpathcurveto{\pgfqpoint{1.120215in}{0.611973in}}{\pgfqpoint{1.124873in}{0.623218in}}{\pgfqpoint{1.124873in}{0.634942in}}%
\pgfpathcurveto{\pgfqpoint{1.124873in}{0.646666in}}{\pgfqpoint{1.120215in}{0.657911in}}{\pgfqpoint{1.111925in}{0.666201in}}%
\pgfpathcurveto{\pgfqpoint{1.103635in}{0.674491in}}{\pgfqpoint{1.092390in}{0.679149in}}{\pgfqpoint{1.080666in}{0.679149in}}%
\pgfpathcurveto{\pgfqpoint{1.068943in}{0.679149in}}{\pgfqpoint{1.057697in}{0.674491in}}{\pgfqpoint{1.049407in}{0.666201in}}%
\pgfpathcurveto{\pgfqpoint{1.041117in}{0.657911in}}{\pgfqpoint{1.036459in}{0.646666in}}{\pgfqpoint{1.036459in}{0.634942in}}%
\pgfpathcurveto{\pgfqpoint{1.036459in}{0.623218in}}{\pgfqpoint{1.041117in}{0.611973in}}{\pgfqpoint{1.049407in}{0.603683in}}%
\pgfpathcurveto{\pgfqpoint{1.057697in}{0.595393in}}{\pgfqpoint{1.068943in}{0.590735in}}{\pgfqpoint{1.080666in}{0.590735in}}%
\pgfpathlineto{\pgfqpoint{1.080666in}{0.590735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.322375in}{0.325051in}}%
\pgfpathcurveto{\pgfqpoint{1.334244in}{0.325051in}}{\pgfqpoint{1.345630in}{0.329767in}}{\pgfqpoint{1.354023in}{0.338160in}}%
\pgfpathcurveto{\pgfqpoint{1.362416in}{0.346553in}}{\pgfqpoint{1.367132in}{0.357938in}}{\pgfqpoint{1.367132in}{0.369808in}}%
\pgfpathcurveto{\pgfqpoint{1.367132in}{0.381678in}}{\pgfqpoint{1.362416in}{0.393063in}}{\pgfqpoint{1.354023in}{0.401456in}}%
\pgfpathcurveto{\pgfqpoint{1.345630in}{0.409849in}}{\pgfqpoint{1.334244in}{0.414565in}}{\pgfqpoint{1.322375in}{0.414565in}}%
\pgfpathcurveto{\pgfqpoint{1.310505in}{0.414565in}}{\pgfqpoint{1.299120in}{0.409849in}}{\pgfqpoint{1.290727in}{0.401456in}}%
\pgfpathcurveto{\pgfqpoint{1.282333in}{0.393063in}}{\pgfqpoint{1.277618in}{0.381678in}}{\pgfqpoint{1.277618in}{0.369808in}}%
\pgfpathcurveto{\pgfqpoint{1.277618in}{0.357938in}}{\pgfqpoint{1.282333in}{0.346553in}}{\pgfqpoint{1.290727in}{0.338160in}}%
\pgfpathcurveto{\pgfqpoint{1.299120in}{0.329767in}}{\pgfqpoint{1.310505in}{0.325051in}}{\pgfqpoint{1.322375in}{0.325051in}}%
\pgfpathlineto{\pgfqpoint{1.322375in}{0.325051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850070in}{0.287443in}}%
\pgfpathcurveto{\pgfqpoint{0.861940in}{0.287443in}}{\pgfqpoint{0.873325in}{0.292159in}}{\pgfqpoint{0.881718in}{0.300552in}}%
\pgfpathcurveto{\pgfqpoint{0.890111in}{0.308946in}}{\pgfqpoint{0.894827in}{0.320331in}}{\pgfqpoint{0.894827in}{0.332201in}}%
\pgfpathcurveto{\pgfqpoint{0.894827in}{0.344070in}}{\pgfqpoint{0.890111in}{0.355455in}}{\pgfqpoint{0.881718in}{0.363849in}}%
\pgfpathcurveto{\pgfqpoint{0.873325in}{0.372242in}}{\pgfqpoint{0.861940in}{0.376958in}}{\pgfqpoint{0.850070in}{0.376958in}}%
\pgfpathcurveto{\pgfqpoint{0.838200in}{0.376958in}}{\pgfqpoint{0.826815in}{0.372242in}}{\pgfqpoint{0.818422in}{0.363849in}}%
\pgfpathcurveto{\pgfqpoint{0.810029in}{0.355455in}}{\pgfqpoint{0.805313in}{0.344070in}}{\pgfqpoint{0.805313in}{0.332201in}}%
\pgfpathcurveto{\pgfqpoint{0.805313in}{0.320331in}}{\pgfqpoint{0.810029in}{0.308946in}}{\pgfqpoint{0.818422in}{0.300552in}}%
\pgfpathcurveto{\pgfqpoint{0.826815in}{0.292159in}}{\pgfqpoint{0.838200in}{0.287443in}}{\pgfqpoint{0.850070in}{0.287443in}}%
\pgfpathlineto{\pgfqpoint{0.850070in}{0.287443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193432in}{0.396084in}}%
\pgfpathcurveto{\pgfqpoint{1.204416in}{0.396084in}}{\pgfqpoint{1.214952in}{0.400448in}}{\pgfqpoint{1.222719in}{0.408215in}}%
\pgfpathcurveto{\pgfqpoint{1.230486in}{0.415982in}}{\pgfqpoint{1.234850in}{0.426518in}}{\pgfqpoint{1.234850in}{0.437502in}}%
\pgfpathcurveto{\pgfqpoint{1.234850in}{0.448486in}}{\pgfqpoint{1.230486in}{0.459022in}}{\pgfqpoint{1.222719in}{0.466789in}}%
\pgfpathcurveto{\pgfqpoint{1.214952in}{0.474556in}}{\pgfqpoint{1.204416in}{0.478920in}}{\pgfqpoint{1.193432in}{0.478920in}}%
\pgfpathcurveto{\pgfqpoint{1.182448in}{0.478920in}}{\pgfqpoint{1.171912in}{0.474556in}}{\pgfqpoint{1.164145in}{0.466789in}}%
\pgfpathcurveto{\pgfqpoint{1.156378in}{0.459022in}}{\pgfqpoint{1.152014in}{0.448486in}}{\pgfqpoint{1.152014in}{0.437502in}}%
\pgfpathcurveto{\pgfqpoint{1.152014in}{0.426518in}}{\pgfqpoint{1.156378in}{0.415982in}}{\pgfqpoint{1.164145in}{0.408215in}}%
\pgfpathcurveto{\pgfqpoint{1.171912in}{0.400448in}}{\pgfqpoint{1.182448in}{0.396084in}}{\pgfqpoint{1.193432in}{0.396084in}}%
\pgfpathlineto{\pgfqpoint{1.193432in}{0.396084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995872in}{0.367878in}}%
\pgfpathcurveto{\pgfqpoint{1.006856in}{0.367878in}}{\pgfqpoint{1.017392in}{0.372242in}}{\pgfqpoint{1.025159in}{0.380009in}}%
\pgfpathcurveto{\pgfqpoint{1.032926in}{0.387776in}}{\pgfqpoint{1.037290in}{0.398312in}}{\pgfqpoint{1.037290in}{0.409296in}}%
\pgfpathcurveto{\pgfqpoint{1.037290in}{0.420280in}}{\pgfqpoint{1.032926in}{0.430816in}}{\pgfqpoint{1.025159in}{0.438583in}}%
\pgfpathcurveto{\pgfqpoint{1.017392in}{0.446350in}}{\pgfqpoint{1.006856in}{0.450714in}}{\pgfqpoint{0.995872in}{0.450714in}}%
\pgfpathcurveto{\pgfqpoint{0.984887in}{0.450714in}}{\pgfqpoint{0.974352in}{0.446350in}}{\pgfqpoint{0.966585in}{0.438583in}}%
\pgfpathcurveto{\pgfqpoint{0.958818in}{0.430816in}}{\pgfqpoint{0.954454in}{0.420280in}}{\pgfqpoint{0.954454in}{0.409296in}}%
\pgfpathcurveto{\pgfqpoint{0.954454in}{0.398312in}}{\pgfqpoint{0.958818in}{0.387776in}}{\pgfqpoint{0.966585in}{0.380009in}}%
\pgfpathcurveto{\pgfqpoint{0.974352in}{0.372242in}}{\pgfqpoint{0.984887in}{0.367878in}}{\pgfqpoint{0.995872in}{0.367878in}}%
\pgfpathlineto{\pgfqpoint{0.995872in}{0.367878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006956in}{0.367075in}}%
\pgfpathcurveto{\pgfqpoint{1.015161in}{0.367075in}}{\pgfqpoint{1.023031in}{0.370335in}}{\pgfqpoint{1.028833in}{0.376137in}}%
\pgfpathcurveto{\pgfqpoint{1.034635in}{0.381939in}}{\pgfqpoint{1.037895in}{0.389809in}}{\pgfqpoint{1.037895in}{0.398014in}}%
\pgfpathcurveto{\pgfqpoint{1.037895in}{0.406219in}}{\pgfqpoint{1.034635in}{0.414089in}}{\pgfqpoint{1.028833in}{0.419891in}}%
\pgfpathcurveto{\pgfqpoint{1.023031in}{0.425693in}}{\pgfqpoint{1.015161in}{0.428953in}}{\pgfqpoint{1.006956in}{0.428953in}}%
\pgfpathcurveto{\pgfqpoint{0.998751in}{0.428953in}}{\pgfqpoint{0.990880in}{0.425693in}}{\pgfqpoint{0.985079in}{0.419891in}}%
\pgfpathcurveto{\pgfqpoint{0.979277in}{0.414089in}}{\pgfqpoint{0.976017in}{0.406219in}}{\pgfqpoint{0.976017in}{0.398014in}}%
\pgfpathcurveto{\pgfqpoint{0.976017in}{0.389809in}}{\pgfqpoint{0.979277in}{0.381939in}}{\pgfqpoint{0.985079in}{0.376137in}}%
\pgfpathcurveto{\pgfqpoint{0.990880in}{0.370335in}}{\pgfqpoint{0.998751in}{0.367075in}}{\pgfqpoint{1.006956in}{0.367075in}}%
\pgfpathlineto{\pgfqpoint{1.006956in}{0.367075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118471in}{0.397983in}}%
\pgfpathcurveto{\pgfqpoint{1.129450in}{0.397983in}}{\pgfqpoint{1.139982in}{0.402345in}}{\pgfqpoint{1.147745in}{0.410108in}}%
\pgfpathcurveto{\pgfqpoint{1.155509in}{0.417872in}}{\pgfqpoint{1.159871in}{0.428403in}}{\pgfqpoint{1.159871in}{0.439382in}}%
\pgfpathcurveto{\pgfqpoint{1.159871in}{0.450362in}}{\pgfqpoint{1.155509in}{0.460893in}}{\pgfqpoint{1.147745in}{0.468656in}}%
\pgfpathcurveto{\pgfqpoint{1.139982in}{0.476420in}}{\pgfqpoint{1.129450in}{0.480782in}}{\pgfqpoint{1.118471in}{0.480782in}}%
\pgfpathcurveto{\pgfqpoint{1.107492in}{0.480782in}}{\pgfqpoint{1.096961in}{0.476420in}}{\pgfqpoint{1.089197in}{0.468656in}}%
\pgfpathcurveto{\pgfqpoint{1.081434in}{0.460893in}}{\pgfqpoint{1.077072in}{0.450362in}}{\pgfqpoint{1.077072in}{0.439382in}}%
\pgfpathcurveto{\pgfqpoint{1.077072in}{0.428403in}}{\pgfqpoint{1.081434in}{0.417872in}}{\pgfqpoint{1.089197in}{0.410108in}}%
\pgfpathcurveto{\pgfqpoint{1.096961in}{0.402345in}}{\pgfqpoint{1.107492in}{0.397983in}}{\pgfqpoint{1.118471in}{0.397983in}}%
\pgfpathlineto{\pgfqpoint{1.118471in}{0.397983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640134in}{0.787228in}}%
\pgfpathcurveto{\pgfqpoint{1.647620in}{0.787228in}}{\pgfqpoint{1.654802in}{0.790202in}}{\pgfqpoint{1.660096in}{0.795496in}}%
\pgfpathcurveto{\pgfqpoint{1.665390in}{0.800790in}}{\pgfqpoint{1.668364in}{0.807972in}}{\pgfqpoint{1.668364in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{1.668364in}{0.822945in}}{\pgfqpoint{1.665390in}{0.830126in}}{\pgfqpoint{1.660096in}{0.835420in}}%
\pgfpathcurveto{\pgfqpoint{1.654802in}{0.840714in}}{\pgfqpoint{1.647620in}{0.843689in}}{\pgfqpoint{1.640134in}{0.843689in}}%
\pgfpathcurveto{\pgfqpoint{1.632647in}{0.843689in}}{\pgfqpoint{1.625466in}{0.840714in}}{\pgfqpoint{1.620172in}{0.835420in}}%
\pgfpathcurveto{\pgfqpoint{1.614878in}{0.830126in}}{\pgfqpoint{1.611903in}{0.822945in}}{\pgfqpoint{1.611903in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{1.611903in}{0.807972in}}{\pgfqpoint{1.614878in}{0.800790in}}{\pgfqpoint{1.620172in}{0.795496in}}%
\pgfpathcurveto{\pgfqpoint{1.625466in}{0.790202in}}{\pgfqpoint{1.632647in}{0.787228in}}{\pgfqpoint{1.640134in}{0.787228in}}%
\pgfpathlineto{\pgfqpoint{1.640134in}{0.787228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192126in}{0.399527in}}%
\pgfpathcurveto{\pgfqpoint{2.202197in}{0.399527in}}{\pgfqpoint{2.211857in}{0.403528in}}{\pgfqpoint{2.218979in}{0.410650in}}%
\pgfpathcurveto{\pgfqpoint{2.226100in}{0.417771in}}{\pgfqpoint{2.230101in}{0.427431in}}{\pgfqpoint{2.230101in}{0.437502in}}%
\pgfpathcurveto{\pgfqpoint{2.230101in}{0.447573in}}{\pgfqpoint{2.226100in}{0.457233in}}{\pgfqpoint{2.218979in}{0.464354in}}%
\pgfpathcurveto{\pgfqpoint{2.211857in}{0.471475in}}{\pgfqpoint{2.202197in}{0.475477in}}{\pgfqpoint{2.192126in}{0.475477in}}%
\pgfpathcurveto{\pgfqpoint{2.182055in}{0.475477in}}{\pgfqpoint{2.172396in}{0.471475in}}{\pgfqpoint{2.165274in}{0.464354in}}%
\pgfpathcurveto{\pgfqpoint{2.158153in}{0.457233in}}{\pgfqpoint{2.154152in}{0.447573in}}{\pgfqpoint{2.154152in}{0.437502in}}%
\pgfpathcurveto{\pgfqpoint{2.154152in}{0.427431in}}{\pgfqpoint{2.158153in}{0.417771in}}{\pgfqpoint{2.165274in}{0.410650in}}%
\pgfpathcurveto{\pgfqpoint{2.172396in}{0.403528in}}{\pgfqpoint{2.182055in}{0.399527in}}{\pgfqpoint{2.192126in}{0.399527in}}%
\pgfpathlineto{\pgfqpoint{2.192126in}{0.399527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287218in}{0.300471in}}%
\pgfpathcurveto{\pgfqpoint{1.299123in}{0.300471in}}{\pgfqpoint{1.310543in}{0.305201in}}{\pgfqpoint{1.318962in}{0.313619in}}%
\pgfpathcurveto{\pgfqpoint{1.327380in}{0.322038in}}{\pgfqpoint{1.332110in}{0.333458in}}{\pgfqpoint{1.332110in}{0.345363in}}%
\pgfpathcurveto{\pgfqpoint{1.332110in}{0.357269in}}{\pgfqpoint{1.327380in}{0.368689in}}{\pgfqpoint{1.318962in}{0.377107in}}%
\pgfpathcurveto{\pgfqpoint{1.310543in}{0.385526in}}{\pgfqpoint{1.299123in}{0.390256in}}{\pgfqpoint{1.287218in}{0.390256in}}%
\pgfpathcurveto{\pgfqpoint{1.275312in}{0.390256in}}{\pgfqpoint{1.263892in}{0.385526in}}{\pgfqpoint{1.255474in}{0.377107in}}%
\pgfpathcurveto{\pgfqpoint{1.247055in}{0.368689in}}{\pgfqpoint{1.242325in}{0.357269in}}{\pgfqpoint{1.242325in}{0.345363in}}%
\pgfpathcurveto{\pgfqpoint{1.242325in}{0.333458in}}{\pgfqpoint{1.247055in}{0.322038in}}{\pgfqpoint{1.255474in}{0.313619in}}%
\pgfpathcurveto{\pgfqpoint{1.263892in}{0.305201in}}{\pgfqpoint{1.275312in}{0.300471in}}{\pgfqpoint{1.287218in}{0.300471in}}%
\pgfpathlineto{\pgfqpoint{1.287218in}{0.300471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187339in}{0.523545in}}%
\pgfpathcurveto{\pgfqpoint{1.198431in}{0.523545in}}{\pgfqpoint{1.209069in}{0.527952in}}{\pgfqpoint{1.216912in}{0.535795in}}%
\pgfpathcurveto{\pgfqpoint{1.224755in}{0.543638in}}{\pgfqpoint{1.229162in}{0.554276in}}{\pgfqpoint{1.229162in}{0.565368in}}%
\pgfpathcurveto{\pgfqpoint{1.229162in}{0.576459in}}{\pgfqpoint{1.224755in}{0.587098in}}{\pgfqpoint{1.216912in}{0.594941in}}%
\pgfpathcurveto{\pgfqpoint{1.209069in}{0.602783in}}{\pgfqpoint{1.198431in}{0.607190in}}{\pgfqpoint{1.187339in}{0.607190in}}%
\pgfpathcurveto{\pgfqpoint{1.176248in}{0.607190in}}{\pgfqpoint{1.165609in}{0.602783in}}{\pgfqpoint{1.157766in}{0.594941in}}%
\pgfpathcurveto{\pgfqpoint{1.149924in}{0.587098in}}{\pgfqpoint{1.145517in}{0.576459in}}{\pgfqpoint{1.145517in}{0.565368in}}%
\pgfpathcurveto{\pgfqpoint{1.145517in}{0.554276in}}{\pgfqpoint{1.149924in}{0.543638in}}{\pgfqpoint{1.157766in}{0.535795in}}%
\pgfpathcurveto{\pgfqpoint{1.165609in}{0.527952in}}{\pgfqpoint{1.176248in}{0.523545in}}{\pgfqpoint{1.187339in}{0.523545in}}%
\pgfpathlineto{\pgfqpoint{1.187339in}{0.523545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806546in}{1.964085in}}%
\pgfpathcurveto{\pgfqpoint{0.812606in}{1.964085in}}{\pgfqpoint{0.818418in}{1.966493in}}{\pgfqpoint{0.822703in}{1.970778in}}%
\pgfpathcurveto{\pgfqpoint{0.826988in}{1.975063in}}{\pgfqpoint{0.829396in}{1.980875in}}{\pgfqpoint{0.829396in}{1.986935in}}%
\pgfpathcurveto{\pgfqpoint{0.829396in}{1.992995in}}{\pgfqpoint{0.826988in}{1.998808in}}{\pgfqpoint{0.822703in}{2.003093in}}%
\pgfpathcurveto{\pgfqpoint{0.818418in}{2.007378in}}{\pgfqpoint{0.812606in}{2.009786in}}{\pgfqpoint{0.806546in}{2.009786in}}%
\pgfpathcurveto{\pgfqpoint{0.800486in}{2.009786in}}{\pgfqpoint{0.794673in}{2.007378in}}{\pgfqpoint{0.790388in}{2.003093in}}%
\pgfpathcurveto{\pgfqpoint{0.786103in}{1.998808in}}{\pgfqpoint{0.783695in}{1.992995in}}{\pgfqpoint{0.783695in}{1.986935in}}%
\pgfpathcurveto{\pgfqpoint{0.783695in}{1.980875in}}{\pgfqpoint{0.786103in}{1.975063in}}{\pgfqpoint{0.790388in}{1.970778in}}%
\pgfpathcurveto{\pgfqpoint{0.794673in}{1.966493in}}{\pgfqpoint{0.800486in}{1.964085in}}{\pgfqpoint{0.806546in}{1.964085in}}%
\pgfpathlineto{\pgfqpoint{0.806546in}{1.964085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883525in}{1.652318in}}%
\pgfpathcurveto{\pgfqpoint{0.889486in}{1.652318in}}{\pgfqpoint{0.895202in}{1.654686in}}{\pgfqpoint{0.899417in}{1.658901in}}%
\pgfpathcurveto{\pgfqpoint{0.903631in}{1.663115in}}{\pgfqpoint{0.905999in}{1.668832in}}{\pgfqpoint{0.905999in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{0.905999in}{1.680752in}}{\pgfqpoint{0.903631in}{1.686469in}}{\pgfqpoint{0.899417in}{1.690684in}}%
\pgfpathcurveto{\pgfqpoint{0.895202in}{1.694898in}}{\pgfqpoint{0.889486in}{1.697266in}}{\pgfqpoint{0.883525in}{1.697266in}}%
\pgfpathcurveto{\pgfqpoint{0.877565in}{1.697266in}}{\pgfqpoint{0.871849in}{1.694898in}}{\pgfqpoint{0.867634in}{1.690684in}}%
\pgfpathcurveto{\pgfqpoint{0.863420in}{1.686469in}}{\pgfqpoint{0.861052in}{1.680752in}}{\pgfqpoint{0.861052in}{1.674792in}}%
\pgfpathcurveto{\pgfqpoint{0.861052in}{1.668832in}}{\pgfqpoint{0.863420in}{1.663115in}}{\pgfqpoint{0.867634in}{1.658901in}}%
\pgfpathcurveto{\pgfqpoint{0.871849in}{1.654686in}}{\pgfqpoint{0.877565in}{1.652318in}}{\pgfqpoint{0.883525in}{1.652318in}}%
\pgfpathlineto{\pgfqpoint{0.883525in}{1.652318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880596in}{0.833015in}}%
\pgfpathcurveto{\pgfqpoint{0.887409in}{0.833015in}}{\pgfqpoint{0.893945in}{0.835722in}}{\pgfqpoint{0.898763in}{0.840540in}}%
\pgfpathcurveto{\pgfqpoint{0.903581in}{0.845358in}}{\pgfqpoint{0.906288in}{0.851893in}}{\pgfqpoint{0.906288in}{0.858707in}}%
\pgfpathcurveto{\pgfqpoint{0.906288in}{0.865521in}}{\pgfqpoint{0.903581in}{0.872056in}}{\pgfqpoint{0.898763in}{0.876874in}}%
\pgfpathcurveto{\pgfqpoint{0.893945in}{0.881693in}}{\pgfqpoint{0.887409in}{0.884400in}}{\pgfqpoint{0.880596in}{0.884400in}}%
\pgfpathcurveto{\pgfqpoint{0.873782in}{0.884400in}}{\pgfqpoint{0.867246in}{0.881693in}}{\pgfqpoint{0.862428in}{0.876874in}}%
\pgfpathcurveto{\pgfqpoint{0.857610in}{0.872056in}}{\pgfqpoint{0.854903in}{0.865521in}}{\pgfqpoint{0.854903in}{0.858707in}}%
\pgfpathcurveto{\pgfqpoint{0.854903in}{0.851893in}}{\pgfqpoint{0.857610in}{0.845358in}}{\pgfqpoint{0.862428in}{0.840540in}}%
\pgfpathcurveto{\pgfqpoint{0.867246in}{0.835722in}}{\pgfqpoint{0.873782in}{0.833015in}}{\pgfqpoint{0.880596in}{0.833015in}}%
\pgfpathlineto{\pgfqpoint{0.880596in}{0.833015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011722in}{0.965827in}}%
\pgfpathcurveto{\pgfqpoint{1.018221in}{0.965827in}}{\pgfqpoint{1.024455in}{0.968410in}}{\pgfqpoint{1.029051in}{0.973005in}}%
\pgfpathcurveto{\pgfqpoint{1.033646in}{0.977601in}}{\pgfqpoint{1.036229in}{0.983835in}}{\pgfqpoint{1.036229in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{1.036229in}{0.996833in}}{\pgfqpoint{1.033646in}{1.003067in}}{\pgfqpoint{1.029051in}{1.007662in}}%
\pgfpathcurveto{\pgfqpoint{1.024455in}{1.012258in}}{\pgfqpoint{1.018221in}{1.014840in}}{\pgfqpoint{1.011722in}{1.014840in}}%
\pgfpathcurveto{\pgfqpoint{1.005223in}{1.014840in}}{\pgfqpoint{0.998989in}{1.012258in}}{\pgfqpoint{0.994394in}{1.007662in}}%
\pgfpathcurveto{\pgfqpoint{0.989798in}{1.003067in}}{\pgfqpoint{0.987216in}{0.996833in}}{\pgfqpoint{0.987216in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.987216in}{0.983835in}}{\pgfqpoint{0.989798in}{0.977601in}}{\pgfqpoint{0.994394in}{0.973005in}}%
\pgfpathcurveto{\pgfqpoint{0.998989in}{0.968410in}}{\pgfqpoint{1.005223in}{0.965827in}}{\pgfqpoint{1.011722in}{0.965827in}}%
\pgfpathlineto{\pgfqpoint{1.011722in}{0.965827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723493in}{1.576512in}}%
\pgfpathcurveto{\pgfqpoint{0.730108in}{1.576512in}}{\pgfqpoint{0.736454in}{1.579140in}}{\pgfqpoint{0.741132in}{1.583818in}}%
\pgfpathcurveto{\pgfqpoint{0.745810in}{1.588496in}}{\pgfqpoint{0.748438in}{1.594842in}}{\pgfqpoint{0.748438in}{1.601457in}}%
\pgfpathcurveto{\pgfqpoint{0.748438in}{1.608073in}}{\pgfqpoint{0.745810in}{1.614419in}}{\pgfqpoint{0.741132in}{1.619097in}}%
\pgfpathcurveto{\pgfqpoint{0.736454in}{1.623775in}}{\pgfqpoint{0.730108in}{1.626403in}}{\pgfqpoint{0.723493in}{1.626403in}}%
\pgfpathcurveto{\pgfqpoint{0.716877in}{1.626403in}}{\pgfqpoint{0.710531in}{1.623775in}}{\pgfqpoint{0.705853in}{1.619097in}}%
\pgfpathcurveto{\pgfqpoint{0.701175in}{1.614419in}}{\pgfqpoint{0.698547in}{1.608073in}}{\pgfqpoint{0.698547in}{1.601457in}}%
\pgfpathcurveto{\pgfqpoint{0.698547in}{1.594842in}}{\pgfqpoint{0.701175in}{1.588496in}}{\pgfqpoint{0.705853in}{1.583818in}}%
\pgfpathcurveto{\pgfqpoint{0.710531in}{1.579140in}}{\pgfqpoint{0.716877in}{1.576512in}}{\pgfqpoint{0.723493in}{1.576512in}}%
\pgfpathlineto{\pgfqpoint{0.723493in}{1.576512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849798in}{1.857533in}}%
\pgfpathcurveto{\pgfqpoint{0.855691in}{1.857533in}}{\pgfqpoint{0.861343in}{1.859875in}}{\pgfqpoint{0.865510in}{1.864042in}}%
\pgfpathcurveto{\pgfqpoint{0.869677in}{1.868208in}}{\pgfqpoint{0.872018in}{1.873861in}}{\pgfqpoint{0.872018in}{1.879754in}}%
\pgfpathcurveto{\pgfqpoint{0.872018in}{1.885647in}}{\pgfqpoint{0.869677in}{1.891299in}}{\pgfqpoint{0.865510in}{1.895466in}}%
\pgfpathcurveto{\pgfqpoint{0.861343in}{1.899633in}}{\pgfqpoint{0.855691in}{1.901974in}}{\pgfqpoint{0.849798in}{1.901974in}}%
\pgfpathcurveto{\pgfqpoint{0.843905in}{1.901974in}}{\pgfqpoint{0.838252in}{1.899633in}}{\pgfqpoint{0.834085in}{1.895466in}}%
\pgfpathcurveto{\pgfqpoint{0.829919in}{1.891299in}}{\pgfqpoint{0.827577in}{1.885647in}}{\pgfqpoint{0.827577in}{1.879754in}}%
\pgfpathcurveto{\pgfqpoint{0.827577in}{1.873861in}}{\pgfqpoint{0.829919in}{1.868208in}}{\pgfqpoint{0.834085in}{1.864042in}}%
\pgfpathcurveto{\pgfqpoint{0.838252in}{1.859875in}}{\pgfqpoint{0.843905in}{1.857533in}}{\pgfqpoint{0.849798in}{1.857533in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{1.857533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821094in}{1.773998in}}%
\pgfpathcurveto{\pgfqpoint{0.827697in}{1.773998in}}{\pgfqpoint{0.834031in}{1.776622in}}{\pgfqpoint{0.838700in}{1.781291in}}%
\pgfpathcurveto{\pgfqpoint{0.843369in}{1.785960in}}{\pgfqpoint{0.845993in}{1.792294in}}{\pgfqpoint{0.845993in}{1.798897in}}%
\pgfpathcurveto{\pgfqpoint{0.845993in}{1.805501in}}{\pgfqpoint{0.843369in}{1.811834in}}{\pgfqpoint{0.838700in}{1.816504in}}%
\pgfpathcurveto{\pgfqpoint{0.834031in}{1.821173in}}{\pgfqpoint{0.827697in}{1.823796in}}{\pgfqpoint{0.821094in}{1.823796in}}%
\pgfpathcurveto{\pgfqpoint{0.814491in}{1.823796in}}{\pgfqpoint{0.808157in}{1.821173in}}{\pgfqpoint{0.803488in}{1.816504in}}%
\pgfpathcurveto{\pgfqpoint{0.798818in}{1.811834in}}{\pgfqpoint{0.796195in}{1.805501in}}{\pgfqpoint{0.796195in}{1.798897in}}%
\pgfpathcurveto{\pgfqpoint{0.796195in}{1.792294in}}{\pgfqpoint{0.798818in}{1.785960in}}{\pgfqpoint{0.803488in}{1.781291in}}%
\pgfpathcurveto{\pgfqpoint{0.808157in}{1.776622in}}{\pgfqpoint{0.814491in}{1.773998in}}{\pgfqpoint{0.821094in}{1.773998in}}%
\pgfpathlineto{\pgfqpoint{0.821094in}{1.773998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694206in}{0.722539in}}%
\pgfpathcurveto{\pgfqpoint{0.700397in}{0.722539in}}{\pgfqpoint{0.706335in}{0.724999in}}{\pgfqpoint{0.710713in}{0.729377in}}%
\pgfpathcurveto{\pgfqpoint{0.715091in}{0.733755in}}{\pgfqpoint{0.717551in}{0.739693in}}{\pgfqpoint{0.717551in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.717551in}{0.752075in}}{\pgfqpoint{0.715091in}{0.758014in}}{\pgfqpoint{0.710713in}{0.762392in}}%
\pgfpathcurveto{\pgfqpoint{0.706335in}{0.766770in}}{\pgfqpoint{0.700397in}{0.769229in}}{\pgfqpoint{0.694206in}{0.769229in}}%
\pgfpathcurveto{\pgfqpoint{0.688015in}{0.769229in}}{\pgfqpoint{0.682076in}{0.766770in}}{\pgfqpoint{0.677698in}{0.762392in}}%
\pgfpathcurveto{\pgfqpoint{0.673321in}{0.758014in}}{\pgfqpoint{0.670861in}{0.752075in}}{\pgfqpoint{0.670861in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.670861in}{0.739693in}}{\pgfqpoint{0.673321in}{0.733755in}}{\pgfqpoint{0.677698in}{0.729377in}}%
\pgfpathcurveto{\pgfqpoint{0.682076in}{0.724999in}}{\pgfqpoint{0.688015in}{0.722539in}}{\pgfqpoint{0.694206in}{0.722539in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{0.722539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776685in}{0.817013in}}%
\pgfpathcurveto{\pgfqpoint{0.782755in}{0.817013in}}{\pgfqpoint{0.788578in}{0.819425in}}{\pgfqpoint{0.792870in}{0.823718in}}%
\pgfpathcurveto{\pgfqpoint{0.797163in}{0.828010in}}{\pgfqpoint{0.799575in}{0.833833in}}{\pgfqpoint{0.799575in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.799575in}{0.845974in}}{\pgfqpoint{0.797163in}{0.851796in}}{\pgfqpoint{0.792870in}{0.856089in}}%
\pgfpathcurveto{\pgfqpoint{0.788578in}{0.860381in}}{\pgfqpoint{0.782755in}{0.862793in}}{\pgfqpoint{0.776685in}{0.862793in}}%
\pgfpathcurveto{\pgfqpoint{0.770614in}{0.862793in}}{\pgfqpoint{0.764792in}{0.860381in}}{\pgfqpoint{0.760499in}{0.856089in}}%
\pgfpathcurveto{\pgfqpoint{0.756207in}{0.851796in}}{\pgfqpoint{0.753795in}{0.845974in}}{\pgfqpoint{0.753795in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.753795in}{0.833833in}}{\pgfqpoint{0.756207in}{0.828010in}}{\pgfqpoint{0.760499in}{0.823718in}}%
\pgfpathcurveto{\pgfqpoint{0.764792in}{0.819425in}}{\pgfqpoint{0.770614in}{0.817013in}}{\pgfqpoint{0.776685in}{0.817013in}}%
\pgfpathlineto{\pgfqpoint{0.776685in}{0.817013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823374in}{0.912409in}}%
\pgfpathcurveto{\pgfqpoint{1.829578in}{0.912409in}}{\pgfqpoint{1.835529in}{0.914874in}}{\pgfqpoint{1.839915in}{0.919261in}}%
\pgfpathcurveto{\pgfqpoint{1.844302in}{0.923648in}}{\pgfqpoint{1.846767in}{0.929599in}}{\pgfqpoint{1.846767in}{0.935803in}}%
\pgfpathcurveto{\pgfqpoint{1.846767in}{0.942007in}}{\pgfqpoint{1.844302in}{0.947958in}}{\pgfqpoint{1.839915in}{0.952344in}}%
\pgfpathcurveto{\pgfqpoint{1.835529in}{0.956731in}}{\pgfqpoint{1.829578in}{0.959196in}}{\pgfqpoint{1.823374in}{0.959196in}}%
\pgfpathcurveto{\pgfqpoint{1.817170in}{0.959196in}}{\pgfqpoint{1.811219in}{0.956731in}}{\pgfqpoint{1.806832in}{0.952344in}}%
\pgfpathcurveto{\pgfqpoint{1.802445in}{0.947958in}}{\pgfqpoint{1.799980in}{0.942007in}}{\pgfqpoint{1.799980in}{0.935803in}}%
\pgfpathcurveto{\pgfqpoint{1.799980in}{0.929599in}}{\pgfqpoint{1.802445in}{0.923648in}}{\pgfqpoint{1.806832in}{0.919261in}}%
\pgfpathcurveto{\pgfqpoint{1.811219in}{0.914874in}}{\pgfqpoint{1.817170in}{0.912409in}}{\pgfqpoint{1.823374in}{0.912409in}}%
\pgfpathlineto{\pgfqpoint{1.823374in}{0.912409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756267in}{0.686584in}}%
\pgfpathcurveto{\pgfqpoint{0.762020in}{0.686584in}}{\pgfqpoint{0.767538in}{0.688870in}}{\pgfqpoint{0.771605in}{0.692938in}}%
\pgfpathcurveto{\pgfqpoint{0.775673in}{0.697006in}}{\pgfqpoint{0.777959in}{0.702524in}}{\pgfqpoint{0.777959in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.777959in}{0.714030in}}{\pgfqpoint{0.775673in}{0.719548in}}{\pgfqpoint{0.771605in}{0.723615in}}%
\pgfpathcurveto{\pgfqpoint{0.767538in}{0.727683in}}{\pgfqpoint{0.762020in}{0.729969in}}{\pgfqpoint{0.756267in}{0.729969in}}%
\pgfpathcurveto{\pgfqpoint{0.750514in}{0.729969in}}{\pgfqpoint{0.744996in}{0.727683in}}{\pgfqpoint{0.740928in}{0.723615in}}%
\pgfpathcurveto{\pgfqpoint{0.736860in}{0.719548in}}{\pgfqpoint{0.734574in}{0.714030in}}{\pgfqpoint{0.734574in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.734574in}{0.702524in}}{\pgfqpoint{0.736860in}{0.697006in}}{\pgfqpoint{0.740928in}{0.692938in}}%
\pgfpathcurveto{\pgfqpoint{0.744996in}{0.688870in}}{\pgfqpoint{0.750514in}{0.686584in}}{\pgfqpoint{0.756267in}{0.686584in}}%
\pgfpathlineto{\pgfqpoint{0.756267in}{0.686584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815702in}{0.760962in}}%
\pgfpathcurveto{\pgfqpoint{0.821677in}{0.760962in}}{\pgfqpoint{0.827408in}{0.763336in}}{\pgfqpoint{0.831633in}{0.767561in}}%
\pgfpathcurveto{\pgfqpoint{0.835858in}{0.771786in}}{\pgfqpoint{0.838232in}{0.777517in}}{\pgfqpoint{0.838232in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.838232in}{0.789467in}}{\pgfqpoint{0.835858in}{0.795198in}}{\pgfqpoint{0.831633in}{0.799423in}}%
\pgfpathcurveto{\pgfqpoint{0.827408in}{0.803648in}}{\pgfqpoint{0.821677in}{0.806022in}}{\pgfqpoint{0.815702in}{0.806022in}}%
\pgfpathcurveto{\pgfqpoint{0.809727in}{0.806022in}}{\pgfqpoint{0.803996in}{0.803648in}}{\pgfqpoint{0.799771in}{0.799423in}}%
\pgfpathcurveto{\pgfqpoint{0.795545in}{0.795198in}}{\pgfqpoint{0.793172in}{0.789467in}}{\pgfqpoint{0.793172in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.793172in}{0.777517in}}{\pgfqpoint{0.795545in}{0.771786in}}{\pgfqpoint{0.799771in}{0.767561in}}%
\pgfpathcurveto{\pgfqpoint{0.803996in}{0.763336in}}{\pgfqpoint{0.809727in}{0.760962in}}{\pgfqpoint{0.815702in}{0.760962in}}%
\pgfpathlineto{\pgfqpoint{0.815702in}{0.760962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804717in}{0.891647in}}%
\pgfpathcurveto{\pgfqpoint{0.810941in}{0.891647in}}{\pgfqpoint{0.816912in}{0.894120in}}{\pgfqpoint{0.821313in}{0.898522in}}%
\pgfpathcurveto{\pgfqpoint{0.825715in}{0.902923in}}{\pgfqpoint{0.828188in}{0.908894in}}{\pgfqpoint{0.828188in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.828188in}{0.921343in}}{\pgfqpoint{0.825715in}{0.927314in}}{\pgfqpoint{0.821313in}{0.931715in}}%
\pgfpathcurveto{\pgfqpoint{0.816912in}{0.936117in}}{\pgfqpoint{0.810941in}{0.938590in}}{\pgfqpoint{0.804717in}{0.938590in}}%
\pgfpathcurveto{\pgfqpoint{0.798492in}{0.938590in}}{\pgfqpoint{0.792521in}{0.936117in}}{\pgfqpoint{0.788120in}{0.931715in}}%
\pgfpathcurveto{\pgfqpoint{0.783718in}{0.927314in}}{\pgfqpoint{0.781245in}{0.921343in}}{\pgfqpoint{0.781245in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.781245in}{0.908894in}}{\pgfqpoint{0.783718in}{0.902923in}}{\pgfqpoint{0.788120in}{0.898522in}}%
\pgfpathcurveto{\pgfqpoint{0.792521in}{0.894120in}}{\pgfqpoint{0.798492in}{0.891647in}}{\pgfqpoint{0.804717in}{0.891647in}}%
\pgfpathlineto{\pgfqpoint{0.804717in}{0.891647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710625in}{0.706093in}}%
\pgfpathcurveto{\pgfqpoint{0.716191in}{0.706093in}}{\pgfqpoint{0.721530in}{0.708304in}}{\pgfqpoint{0.725465in}{0.712240in}}%
\pgfpathcurveto{\pgfqpoint{0.729401in}{0.716176in}}{\pgfqpoint{0.731612in}{0.721515in}}{\pgfqpoint{0.731612in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.731612in}{0.732646in}}{\pgfqpoint{0.729401in}{0.737985in}}{\pgfqpoint{0.725465in}{0.741921in}}%
\pgfpathcurveto{\pgfqpoint{0.721530in}{0.745856in}}{\pgfqpoint{0.716191in}{0.748068in}}{\pgfqpoint{0.710625in}{0.748068in}}%
\pgfpathcurveto{\pgfqpoint{0.705059in}{0.748068in}}{\pgfqpoint{0.699720in}{0.745856in}}{\pgfqpoint{0.695785in}{0.741921in}}%
\pgfpathcurveto{\pgfqpoint{0.691849in}{0.737985in}}{\pgfqpoint{0.689638in}{0.732646in}}{\pgfqpoint{0.689638in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.689638in}{0.721515in}}{\pgfqpoint{0.691849in}{0.716176in}}{\pgfqpoint{0.695785in}{0.712240in}}%
\pgfpathcurveto{\pgfqpoint{0.699720in}{0.708304in}}{\pgfqpoint{0.705059in}{0.706093in}}{\pgfqpoint{0.710625in}{0.706093in}}%
\pgfpathlineto{\pgfqpoint{0.710625in}{0.706093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703486in}{0.760941in}}%
\pgfpathcurveto{\pgfqpoint{0.709467in}{0.760941in}}{\pgfqpoint{0.715204in}{0.763317in}}{\pgfqpoint{0.719432in}{0.767546in}}%
\pgfpathcurveto{\pgfqpoint{0.723661in}{0.771775in}}{\pgfqpoint{0.726038in}{0.777511in}}{\pgfqpoint{0.726038in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.726038in}{0.789473in}}{\pgfqpoint{0.723661in}{0.795209in}}{\pgfqpoint{0.719432in}{0.799438in}}%
\pgfpathcurveto{\pgfqpoint{0.715204in}{0.803667in}}{\pgfqpoint{0.709467in}{0.806043in}}{\pgfqpoint{0.703486in}{0.806043in}}%
\pgfpathcurveto{\pgfqpoint{0.697506in}{0.806043in}}{\pgfqpoint{0.691769in}{0.803667in}}{\pgfqpoint{0.687540in}{0.799438in}}%
\pgfpathcurveto{\pgfqpoint{0.683311in}{0.795209in}}{\pgfqpoint{0.680935in}{0.789473in}}{\pgfqpoint{0.680935in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.680935in}{0.777511in}}{\pgfqpoint{0.683311in}{0.771775in}}{\pgfqpoint{0.687540in}{0.767546in}}%
\pgfpathcurveto{\pgfqpoint{0.691769in}{0.763317in}}{\pgfqpoint{0.697506in}{0.760941in}}{\pgfqpoint{0.703486in}{0.760941in}}%
\pgfpathlineto{\pgfqpoint{0.703486in}{0.760941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763910in}{0.688933in}}%
\pgfpathcurveto{\pgfqpoint{0.769040in}{0.688933in}}{\pgfqpoint{0.773960in}{0.690971in}}{\pgfqpoint{0.777588in}{0.694598in}}%
\pgfpathcurveto{\pgfqpoint{0.781216in}{0.698226in}}{\pgfqpoint{0.783254in}{0.703147in}}{\pgfqpoint{0.783254in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.783254in}{0.713407in}}{\pgfqpoint{0.781216in}{0.718327in}}{\pgfqpoint{0.777588in}{0.721955in}}%
\pgfpathcurveto{\pgfqpoint{0.773960in}{0.725582in}}{\pgfqpoint{0.769040in}{0.727621in}}{\pgfqpoint{0.763910in}{0.727621in}}%
\pgfpathcurveto{\pgfqpoint{0.758780in}{0.727621in}}{\pgfqpoint{0.753859in}{0.725582in}}{\pgfqpoint{0.750231in}{0.721955in}}%
\pgfpathcurveto{\pgfqpoint{0.746604in}{0.718327in}}{\pgfqpoint{0.744566in}{0.713407in}}{\pgfqpoint{0.744566in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.744566in}{0.703147in}}{\pgfqpoint{0.746604in}{0.698226in}}{\pgfqpoint{0.750231in}{0.694598in}}%
\pgfpathcurveto{\pgfqpoint{0.753859in}{0.690971in}}{\pgfqpoint{0.758780in}{0.688933in}}{\pgfqpoint{0.763910in}{0.688933in}}%
\pgfpathlineto{\pgfqpoint{0.763910in}{0.688933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067609in}{0.875459in}}%
\pgfpathcurveto{\pgfqpoint{1.073140in}{0.875459in}}{\pgfqpoint{1.078445in}{0.877657in}}{\pgfqpoint{1.082356in}{0.881568in}}%
\pgfpathcurveto{\pgfqpoint{1.086267in}{0.885479in}}{\pgfqpoint{1.088465in}{0.890784in}}{\pgfqpoint{1.088465in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{1.088465in}{0.901846in}}{\pgfqpoint{1.086267in}{0.907151in}}{\pgfqpoint{1.082356in}{0.911062in}}%
\pgfpathcurveto{\pgfqpoint{1.078445in}{0.914973in}}{\pgfqpoint{1.073140in}{0.917170in}}{\pgfqpoint{1.067609in}{0.917170in}}%
\pgfpathcurveto{\pgfqpoint{1.062078in}{0.917170in}}{\pgfqpoint{1.056773in}{0.914973in}}{\pgfqpoint{1.052862in}{0.911062in}}%
\pgfpathcurveto{\pgfqpoint{1.048951in}{0.907151in}}{\pgfqpoint{1.046754in}{0.901846in}}{\pgfqpoint{1.046754in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{1.046754in}{0.890784in}}{\pgfqpoint{1.048951in}{0.885479in}}{\pgfqpoint{1.052862in}{0.881568in}}%
\pgfpathcurveto{\pgfqpoint{1.056773in}{0.877657in}}{\pgfqpoint{1.062078in}{0.875459in}}{\pgfqpoint{1.067609in}{0.875459in}}%
\pgfpathlineto{\pgfqpoint{1.067609in}{0.875459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942270in}{1.060462in}}%
\pgfpathcurveto{\pgfqpoint{0.948606in}{1.060462in}}{\pgfqpoint{0.954683in}{1.062980in}}{\pgfqpoint{0.959164in}{1.067460in}}%
\pgfpathcurveto{\pgfqpoint{0.963644in}{1.071940in}}{\pgfqpoint{0.966161in}{1.078017in}}{\pgfqpoint{0.966161in}{1.084353in}}%
\pgfpathcurveto{\pgfqpoint{0.966161in}{1.090689in}}{\pgfqpoint{0.963644in}{1.096766in}}{\pgfqpoint{0.959164in}{1.101246in}}%
\pgfpathcurveto{\pgfqpoint{0.954683in}{1.105726in}}{\pgfqpoint{0.948606in}{1.108243in}}{\pgfqpoint{0.942270in}{1.108243in}}%
\pgfpathcurveto{\pgfqpoint{0.935935in}{1.108243in}}{\pgfqpoint{0.929857in}{1.105726in}}{\pgfqpoint{0.925377in}{1.101246in}}%
\pgfpathcurveto{\pgfqpoint{0.920897in}{1.096766in}}{\pgfqpoint{0.918380in}{1.090689in}}{\pgfqpoint{0.918380in}{1.084353in}}%
\pgfpathcurveto{\pgfqpoint{0.918380in}{1.078017in}}{\pgfqpoint{0.920897in}{1.071940in}}{\pgfqpoint{0.925377in}{1.067460in}}%
\pgfpathcurveto{\pgfqpoint{0.929857in}{1.062980in}}{\pgfqpoint{0.935935in}{1.060462in}}{\pgfqpoint{0.942270in}{1.060462in}}%
\pgfpathlineto{\pgfqpoint{0.942270in}{1.060462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785732in}{0.853858in}}%
\pgfpathcurveto{\pgfqpoint{0.792005in}{0.853858in}}{\pgfqpoint{0.798022in}{0.856350in}}{\pgfqpoint{0.802458in}{0.860786in}}%
\pgfpathcurveto{\pgfqpoint{0.806893in}{0.865221in}}{\pgfqpoint{0.809385in}{0.871238in}}{\pgfqpoint{0.809385in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.809385in}{0.883784in}}{\pgfqpoint{0.806893in}{0.889801in}}{\pgfqpoint{0.802458in}{0.894236in}}%
\pgfpathcurveto{\pgfqpoint{0.798022in}{0.898672in}}{\pgfqpoint{0.792005in}{0.901164in}}{\pgfqpoint{0.785732in}{0.901164in}}%
\pgfpathcurveto{\pgfqpoint{0.779460in}{0.901164in}}{\pgfqpoint{0.773443in}{0.898672in}}{\pgfqpoint{0.769007in}{0.894236in}}%
\pgfpathcurveto{\pgfqpoint{0.764572in}{0.889801in}}{\pgfqpoint{0.762079in}{0.883784in}}{\pgfqpoint{0.762079in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.762079in}{0.871238in}}{\pgfqpoint{0.764572in}{0.865221in}}{\pgfqpoint{0.769007in}{0.860786in}}%
\pgfpathcurveto{\pgfqpoint{0.773443in}{0.856350in}}{\pgfqpoint{0.779460in}{0.853858in}}{\pgfqpoint{0.785732in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{0.853858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.700544in}{0.781635in}}%
\pgfpathcurveto{\pgfqpoint{0.706023in}{0.781635in}}{\pgfqpoint{0.711279in}{0.783812in}}{\pgfqpoint{0.715153in}{0.787686in}}%
\pgfpathcurveto{\pgfqpoint{0.719028in}{0.791561in}}{\pgfqpoint{0.721205in}{0.796816in}}{\pgfqpoint{0.721205in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.721205in}{0.807775in}}{\pgfqpoint{0.719028in}{0.813031in}}{\pgfqpoint{0.715153in}{0.816905in}}%
\pgfpathcurveto{\pgfqpoint{0.711279in}{0.820780in}}{\pgfqpoint{0.706023in}{0.822957in}}{\pgfqpoint{0.700544in}{0.822957in}}%
\pgfpathcurveto{\pgfqpoint{0.695065in}{0.822957in}}{\pgfqpoint{0.689809in}{0.820780in}}{\pgfqpoint{0.685935in}{0.816905in}}%
\pgfpathcurveto{\pgfqpoint{0.682060in}{0.813031in}}{\pgfqpoint{0.679883in}{0.807775in}}{\pgfqpoint{0.679883in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.679883in}{0.796816in}}{\pgfqpoint{0.682060in}{0.791561in}}{\pgfqpoint{0.685935in}{0.787686in}}%
\pgfpathcurveto{\pgfqpoint{0.689809in}{0.783812in}}{\pgfqpoint{0.695065in}{0.781635in}}{\pgfqpoint{0.700544in}{0.781635in}}%
\pgfpathlineto{\pgfqpoint{0.700544in}{0.781635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585583in}{0.761309in}}%
\pgfpathcurveto{\pgfqpoint{0.591466in}{0.761309in}}{\pgfqpoint{0.597109in}{0.763646in}}{\pgfqpoint{0.601269in}{0.767806in}}%
\pgfpathcurveto{\pgfqpoint{0.605429in}{0.771966in}}{\pgfqpoint{0.607766in}{0.777609in}}{\pgfqpoint{0.607766in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.607766in}{0.789375in}}{\pgfqpoint{0.605429in}{0.795018in}}{\pgfqpoint{0.601269in}{0.799178in}}%
\pgfpathcurveto{\pgfqpoint{0.597109in}{0.803338in}}{\pgfqpoint{0.591466in}{0.805675in}}{\pgfqpoint{0.585583in}{0.805675in}}%
\pgfpathcurveto{\pgfqpoint{0.579700in}{0.805675in}}{\pgfqpoint{0.574057in}{0.803338in}}{\pgfqpoint{0.569897in}{0.799178in}}%
\pgfpathcurveto{\pgfqpoint{0.565737in}{0.795018in}}{\pgfqpoint{0.563399in}{0.789375in}}{\pgfqpoint{0.563399in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.563399in}{0.777609in}}{\pgfqpoint{0.565737in}{0.771966in}}{\pgfqpoint{0.569897in}{0.767806in}}%
\pgfpathcurveto{\pgfqpoint{0.574057in}{0.763646in}}{\pgfqpoint{0.579700in}{0.761309in}}{\pgfqpoint{0.585583in}{0.761309in}}%
\pgfpathlineto{\pgfqpoint{0.585583in}{0.761309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643164in}{0.590774in}}%
\pgfpathcurveto{\pgfqpoint{0.649391in}{0.590774in}}{\pgfqpoint{0.655365in}{0.593249in}}{\pgfqpoint{0.659769in}{0.597652in}}%
\pgfpathcurveto{\pgfqpoint{0.664173in}{0.602056in}}{\pgfqpoint{0.666647in}{0.608030in}}{\pgfqpoint{0.666647in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.666647in}{0.620485in}}{\pgfqpoint{0.664173in}{0.626459in}}{\pgfqpoint{0.659769in}{0.630863in}}%
\pgfpathcurveto{\pgfqpoint{0.655365in}{0.635267in}}{\pgfqpoint{0.649391in}{0.637741in}}{\pgfqpoint{0.643164in}{0.637741in}}%
\pgfpathcurveto{\pgfqpoint{0.636936in}{0.637741in}}{\pgfqpoint{0.630962in}{0.635267in}}{\pgfqpoint{0.626559in}{0.630863in}}%
\pgfpathcurveto{\pgfqpoint{0.622155in}{0.626459in}}{\pgfqpoint{0.619680in}{0.620485in}}{\pgfqpoint{0.619680in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.619680in}{0.608030in}}{\pgfqpoint{0.622155in}{0.602056in}}{\pgfqpoint{0.626559in}{0.597652in}}%
\pgfpathcurveto{\pgfqpoint{0.630962in}{0.593249in}}{\pgfqpoint{0.636936in}{0.590774in}}{\pgfqpoint{0.643164in}{0.590774in}}%
\pgfpathlineto{\pgfqpoint{0.643164in}{0.590774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553454in}{0.649151in}}%
\pgfpathcurveto{\pgfqpoint{0.559161in}{0.649151in}}{\pgfqpoint{0.564635in}{0.651418in}}{\pgfqpoint{0.568670in}{0.655453in}}%
\pgfpathcurveto{\pgfqpoint{0.572705in}{0.659489in}}{\pgfqpoint{0.574973in}{0.664962in}}{\pgfqpoint{0.574973in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.574973in}{0.676376in}}{\pgfqpoint{0.572705in}{0.681850in}}{\pgfqpoint{0.568670in}{0.685885in}}%
\pgfpathcurveto{\pgfqpoint{0.564635in}{0.689920in}}{\pgfqpoint{0.559161in}{0.692187in}}{\pgfqpoint{0.553454in}{0.692187in}}%
\pgfpathcurveto{\pgfqpoint{0.547748in}{0.692187in}}{\pgfqpoint{0.542274in}{0.689920in}}{\pgfqpoint{0.538239in}{0.685885in}}%
\pgfpathcurveto{\pgfqpoint{0.534203in}{0.681850in}}{\pgfqpoint{0.531936in}{0.676376in}}{\pgfqpoint{0.531936in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.531936in}{0.664962in}}{\pgfqpoint{0.534203in}{0.659489in}}{\pgfqpoint{0.538239in}{0.655453in}}%
\pgfpathcurveto{\pgfqpoint{0.542274in}{0.651418in}}{\pgfqpoint{0.547748in}{0.649151in}}{\pgfqpoint{0.553454in}{0.649151in}}%
\pgfpathlineto{\pgfqpoint{0.553454in}{0.649151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654822in}{0.726426in}}%
\pgfpathcurveto{\pgfqpoint{0.659982in}{0.726426in}}{\pgfqpoint{0.664932in}{0.728476in}}{\pgfqpoint{0.668581in}{0.732125in}}%
\pgfpathcurveto{\pgfqpoint{0.672230in}{0.735774in}}{\pgfqpoint{0.674280in}{0.740724in}}{\pgfqpoint{0.674280in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.674280in}{0.751045in}}{\pgfqpoint{0.672230in}{0.755995in}}{\pgfqpoint{0.668581in}{0.759644in}}%
\pgfpathcurveto{\pgfqpoint{0.664932in}{0.763293in}}{\pgfqpoint{0.659982in}{0.765343in}}{\pgfqpoint{0.654822in}{0.765343in}}%
\pgfpathcurveto{\pgfqpoint{0.649661in}{0.765343in}}{\pgfqpoint{0.644711in}{0.763293in}}{\pgfqpoint{0.641062in}{0.759644in}}%
\pgfpathcurveto{\pgfqpoint{0.637413in}{0.755995in}}{\pgfqpoint{0.635363in}{0.751045in}}{\pgfqpoint{0.635363in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.635363in}{0.740724in}}{\pgfqpoint{0.637413in}{0.735774in}}{\pgfqpoint{0.641062in}{0.732125in}}%
\pgfpathcurveto{\pgfqpoint{0.644711in}{0.728476in}}{\pgfqpoint{0.649661in}{0.726426in}}{\pgfqpoint{0.654822in}{0.726426in}}%
\pgfpathlineto{\pgfqpoint{0.654822in}{0.726426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867713in}{1.643676in}}%
\pgfpathcurveto{\pgfqpoint{0.873970in}{1.643676in}}{\pgfqpoint{0.879972in}{1.646162in}}{\pgfqpoint{0.884397in}{1.650587in}}%
\pgfpathcurveto{\pgfqpoint{0.888822in}{1.655011in}}{\pgfqpoint{0.891308in}{1.661013in}}{\pgfqpoint{0.891308in}{1.667271in}}%
\pgfpathcurveto{\pgfqpoint{0.891308in}{1.673528in}}{\pgfqpoint{0.888822in}{1.679530in}}{\pgfqpoint{0.884397in}{1.683955in}}%
\pgfpathcurveto{\pgfqpoint{0.879972in}{1.688380in}}{\pgfqpoint{0.873970in}{1.690866in}}{\pgfqpoint{0.867713in}{1.690866in}}%
\pgfpathcurveto{\pgfqpoint{0.861455in}{1.690866in}}{\pgfqpoint{0.855453in}{1.688380in}}{\pgfqpoint{0.851029in}{1.683955in}}%
\pgfpathcurveto{\pgfqpoint{0.846604in}{1.679530in}}{\pgfqpoint{0.844118in}{1.673528in}}{\pgfqpoint{0.844118in}{1.667271in}}%
\pgfpathcurveto{\pgfqpoint{0.844118in}{1.661013in}}{\pgfqpoint{0.846604in}{1.655011in}}{\pgfqpoint{0.851029in}{1.650587in}}%
\pgfpathcurveto{\pgfqpoint{0.855453in}{1.646162in}}{\pgfqpoint{0.861455in}{1.643676in}}{\pgfqpoint{0.867713in}{1.643676in}}%
\pgfpathlineto{\pgfqpoint{0.867713in}{1.643676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438614in}{0.816303in}}%
\pgfpathcurveto{\pgfqpoint{1.444873in}{0.816303in}}{\pgfqpoint{1.450877in}{0.818789in}}{\pgfqpoint{1.455303in}{0.823215in}}%
\pgfpathcurveto{\pgfqpoint{1.459728in}{0.827641in}}{\pgfqpoint{1.462215in}{0.833644in}}{\pgfqpoint{1.462215in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{1.462215in}{0.846162in}}{\pgfqpoint{1.459728in}{0.852166in}}{\pgfqpoint{1.455303in}{0.856592in}}%
\pgfpathcurveto{\pgfqpoint{1.450877in}{0.861017in}}{\pgfqpoint{1.444873in}{0.863504in}}{\pgfqpoint{1.438614in}{0.863504in}}%
\pgfpathcurveto{\pgfqpoint{1.432355in}{0.863504in}}{\pgfqpoint{1.426352in}{0.861017in}}{\pgfqpoint{1.421926in}{0.856592in}}%
\pgfpathcurveto{\pgfqpoint{1.417500in}{0.852166in}}{\pgfqpoint{1.415014in}{0.846162in}}{\pgfqpoint{1.415014in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{1.415014in}{0.833644in}}{\pgfqpoint{1.417500in}{0.827641in}}{\pgfqpoint{1.421926in}{0.823215in}}%
\pgfpathcurveto{\pgfqpoint{1.426352in}{0.818789in}}{\pgfqpoint{1.432355in}{0.816303in}}{\pgfqpoint{1.438614in}{0.816303in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.816303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822645in}{0.745130in}}%
\pgfpathcurveto{\pgfqpoint{0.827832in}{0.745130in}}{\pgfqpoint{0.832808in}{0.747190in}}{\pgfqpoint{0.836475in}{0.750858in}}%
\pgfpathcurveto{\pgfqpoint{0.840143in}{0.754526in}}{\pgfqpoint{0.842204in}{0.759501in}}{\pgfqpoint{0.842204in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.842204in}{0.769875in}}{\pgfqpoint{0.840143in}{0.774850in}}{\pgfqpoint{0.836475in}{0.778518in}}%
\pgfpathcurveto{\pgfqpoint{0.832808in}{0.782186in}}{\pgfqpoint{0.827832in}{0.784247in}}{\pgfqpoint{0.822645in}{0.784247in}}%
\pgfpathcurveto{\pgfqpoint{0.817458in}{0.784247in}}{\pgfqpoint{0.812483in}{0.782186in}}{\pgfqpoint{0.808816in}{0.778518in}}%
\pgfpathcurveto{\pgfqpoint{0.805148in}{0.774850in}}{\pgfqpoint{0.803087in}{0.769875in}}{\pgfqpoint{0.803087in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.803087in}{0.759501in}}{\pgfqpoint{0.805148in}{0.754526in}}{\pgfqpoint{0.808816in}{0.750858in}}%
\pgfpathcurveto{\pgfqpoint{0.812483in}{0.747190in}}{\pgfqpoint{0.817458in}{0.745130in}}{\pgfqpoint{0.822645in}{0.745130in}}%
\pgfpathlineto{\pgfqpoint{0.822645in}{0.745130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755682in}{0.702877in}}%
\pgfpathcurveto{\pgfqpoint{0.762101in}{0.702877in}}{\pgfqpoint{0.768258in}{0.705427in}}{\pgfqpoint{0.772797in}{0.709966in}}%
\pgfpathcurveto{\pgfqpoint{0.777336in}{0.714505in}}{\pgfqpoint{0.779886in}{0.720662in}}{\pgfqpoint{0.779886in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.779886in}{0.733499in}}{\pgfqpoint{0.777336in}{0.739656in}}{\pgfqpoint{0.772797in}{0.744195in}}%
\pgfpathcurveto{\pgfqpoint{0.768258in}{0.748734in}}{\pgfqpoint{0.762101in}{0.751284in}}{\pgfqpoint{0.755682in}{0.751284in}}%
\pgfpathcurveto{\pgfqpoint{0.749263in}{0.751284in}}{\pgfqpoint{0.743107in}{0.748734in}}{\pgfqpoint{0.738568in}{0.744195in}}%
\pgfpathcurveto{\pgfqpoint{0.734029in}{0.739656in}}{\pgfqpoint{0.731479in}{0.733499in}}{\pgfqpoint{0.731479in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.731479in}{0.720662in}}{\pgfqpoint{0.734029in}{0.714505in}}{\pgfqpoint{0.738568in}{0.709966in}}%
\pgfpathcurveto{\pgfqpoint{0.743107in}{0.705427in}}{\pgfqpoint{0.749263in}{0.702877in}}{\pgfqpoint{0.755682in}{0.702877in}}%
\pgfpathlineto{\pgfqpoint{0.755682in}{0.702877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939611in}{0.951040in}}%
\pgfpathcurveto{\pgfqpoint{0.945045in}{0.951040in}}{\pgfqpoint{0.950257in}{0.953199in}}{\pgfqpoint{0.954099in}{0.957042in}}%
\pgfpathcurveto{\pgfqpoint{0.957942in}{0.960884in}}{\pgfqpoint{0.960100in}{0.966096in}}{\pgfqpoint{0.960100in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{0.960100in}{0.976964in}}{\pgfqpoint{0.957942in}{0.982176in}}{\pgfqpoint{0.954099in}{0.986018in}}%
\pgfpathcurveto{\pgfqpoint{0.950257in}{0.989861in}}{\pgfqpoint{0.945045in}{0.992020in}}{\pgfqpoint{0.939611in}{0.992020in}}%
\pgfpathcurveto{\pgfqpoint{0.934177in}{0.992020in}}{\pgfqpoint{0.928965in}{0.989861in}}{\pgfqpoint{0.925122in}{0.986018in}}%
\pgfpathcurveto{\pgfqpoint{0.921280in}{0.982176in}}{\pgfqpoint{0.919121in}{0.976964in}}{\pgfqpoint{0.919121in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{0.919121in}{0.966096in}}{\pgfqpoint{0.921280in}{0.960884in}}{\pgfqpoint{0.925122in}{0.957042in}}%
\pgfpathcurveto{\pgfqpoint{0.928965in}{0.953199in}}{\pgfqpoint{0.934177in}{0.951040in}}{\pgfqpoint{0.939611in}{0.951040in}}%
\pgfpathlineto{\pgfqpoint{0.939611in}{0.951040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639104in}{0.857021in}}%
\pgfpathcurveto{\pgfqpoint{2.644537in}{0.857021in}}{\pgfqpoint{2.649750in}{0.859180in}}{\pgfqpoint{2.653592in}{0.863023in}}%
\pgfpathcurveto{\pgfqpoint{2.657434in}{0.866865in}}{\pgfqpoint{2.659593in}{0.872077in}}{\pgfqpoint{2.659593in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{2.659593in}{0.882945in}}{\pgfqpoint{2.657434in}{0.888157in}}{\pgfqpoint{2.653592in}{0.891999in}}%
\pgfpathcurveto{\pgfqpoint{2.649750in}{0.895842in}}{\pgfqpoint{2.644537in}{0.898001in}}{\pgfqpoint{2.639104in}{0.898001in}}%
\pgfpathcurveto{\pgfqpoint{2.633670in}{0.898001in}}{\pgfqpoint{2.628458in}{0.895842in}}{\pgfqpoint{2.624615in}{0.891999in}}%
\pgfpathcurveto{\pgfqpoint{2.620773in}{0.888157in}}{\pgfqpoint{2.618614in}{0.882945in}}{\pgfqpoint{2.618614in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{2.618614in}{0.872077in}}{\pgfqpoint{2.620773in}{0.866865in}}{\pgfqpoint{2.624615in}{0.863023in}}%
\pgfpathcurveto{\pgfqpoint{2.628458in}{0.859180in}}{\pgfqpoint{2.633670in}{0.857021in}}{\pgfqpoint{2.639104in}{0.857021in}}%
\pgfpathlineto{\pgfqpoint{2.639104in}{0.857021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308928in}{0.835837in}}%
\pgfpathcurveto{\pgfqpoint{1.314993in}{0.835837in}}{\pgfqpoint{1.320811in}{0.838247in}}{\pgfqpoint{1.325100in}{0.842535in}}%
\pgfpathcurveto{\pgfqpoint{1.329388in}{0.846824in}}{\pgfqpoint{1.331798in}{0.852642in}}{\pgfqpoint{1.331798in}{0.858707in}}%
\pgfpathcurveto{\pgfqpoint{1.331798in}{0.864772in}}{\pgfqpoint{1.329388in}{0.870590in}}{\pgfqpoint{1.325100in}{0.874879in}}%
\pgfpathcurveto{\pgfqpoint{1.320811in}{0.879168in}}{\pgfqpoint{1.314993in}{0.881577in}}{\pgfqpoint{1.308928in}{0.881577in}}%
\pgfpathcurveto{\pgfqpoint{1.302863in}{0.881577in}}{\pgfqpoint{1.297045in}{0.879168in}}{\pgfqpoint{1.292756in}{0.874879in}}%
\pgfpathcurveto{\pgfqpoint{1.288468in}{0.870590in}}{\pgfqpoint{1.286058in}{0.864772in}}{\pgfqpoint{1.286058in}{0.858707in}}%
\pgfpathcurveto{\pgfqpoint{1.286058in}{0.852642in}}{\pgfqpoint{1.288468in}{0.846824in}}{\pgfqpoint{1.292756in}{0.842535in}}%
\pgfpathcurveto{\pgfqpoint{1.297045in}{0.838247in}}{\pgfqpoint{1.302863in}{0.835837in}}{\pgfqpoint{1.308928in}{0.835837in}}%
\pgfpathlineto{\pgfqpoint{1.308928in}{0.835837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829688in}{1.100536in}}%
\pgfpathcurveto{\pgfqpoint{0.835370in}{1.100536in}}{\pgfqpoint{0.840820in}{1.102793in}}{\pgfqpoint{0.844838in}{1.106811in}}%
\pgfpathcurveto{\pgfqpoint{0.848856in}{1.110829in}}{\pgfqpoint{0.851113in}{1.116278in}}{\pgfqpoint{0.851113in}{1.121960in}}%
\pgfpathcurveto{\pgfqpoint{0.851113in}{1.127642in}}{\pgfqpoint{0.848856in}{1.133092in}}{\pgfqpoint{0.844838in}{1.137110in}}%
\pgfpathcurveto{\pgfqpoint{0.840820in}{1.141128in}}{\pgfqpoint{0.835370in}{1.143385in}}{\pgfqpoint{0.829688in}{1.143385in}}%
\pgfpathcurveto{\pgfqpoint{0.824006in}{1.143385in}}{\pgfqpoint{0.818557in}{1.141128in}}{\pgfqpoint{0.814539in}{1.137110in}}%
\pgfpathcurveto{\pgfqpoint{0.810521in}{1.133092in}}{\pgfqpoint{0.808264in}{1.127642in}}{\pgfqpoint{0.808264in}{1.121960in}}%
\pgfpathcurveto{\pgfqpoint{0.808264in}{1.116278in}}{\pgfqpoint{0.810521in}{1.110829in}}{\pgfqpoint{0.814539in}{1.106811in}}%
\pgfpathcurveto{\pgfqpoint{0.818557in}{1.102793in}}{\pgfqpoint{0.824006in}{1.100536in}}{\pgfqpoint{0.829688in}{1.100536in}}%
\pgfpathlineto{\pgfqpoint{0.829688in}{1.100536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626347in}{0.667128in}}%
\pgfpathcurveto{\pgfqpoint{0.632273in}{0.667128in}}{\pgfqpoint{0.637957in}{0.669482in}}{\pgfqpoint{0.642147in}{0.673673in}}%
\pgfpathcurveto{\pgfqpoint{0.646338in}{0.677863in}}{\pgfqpoint{0.648692in}{0.683547in}}{\pgfqpoint{0.648692in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.648692in}{0.695399in}}{\pgfqpoint{0.646338in}{0.701083in}}{\pgfqpoint{0.642147in}{0.705273in}}%
\pgfpathcurveto{\pgfqpoint{0.637957in}{0.709463in}}{\pgfqpoint{0.632273in}{0.711818in}}{\pgfqpoint{0.626347in}{0.711818in}}%
\pgfpathcurveto{\pgfqpoint{0.620421in}{0.711818in}}{\pgfqpoint{0.614737in}{0.709463in}}{\pgfqpoint{0.610547in}{0.705273in}}%
\pgfpathcurveto{\pgfqpoint{0.606356in}{0.701083in}}{\pgfqpoint{0.604002in}{0.695399in}}{\pgfqpoint{0.604002in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.604002in}{0.683547in}}{\pgfqpoint{0.606356in}{0.677863in}}{\pgfqpoint{0.610547in}{0.673673in}}%
\pgfpathcurveto{\pgfqpoint{0.614737in}{0.669482in}}{\pgfqpoint{0.620421in}{0.667128in}}{\pgfqpoint{0.626347in}{0.667128in}}%
\pgfpathlineto{\pgfqpoint{0.626347in}{0.667128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706900in}{0.760609in}}%
\pgfpathcurveto{\pgfqpoint{0.712969in}{0.760609in}}{\pgfqpoint{0.718790in}{0.763020in}}{\pgfqpoint{0.723081in}{0.767311in}}%
\pgfpathcurveto{\pgfqpoint{0.727373in}{0.771602in}}{\pgfqpoint{0.729784in}{0.777423in}}{\pgfqpoint{0.729784in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.729784in}{0.789561in}}{\pgfqpoint{0.727373in}{0.795382in}}{\pgfqpoint{0.723081in}{0.799673in}}%
\pgfpathcurveto{\pgfqpoint{0.718790in}{0.803964in}}{\pgfqpoint{0.712969in}{0.806375in}}{\pgfqpoint{0.706900in}{0.806375in}}%
\pgfpathcurveto{\pgfqpoint{0.700832in}{0.806375in}}{\pgfqpoint{0.695011in}{0.803964in}}{\pgfqpoint{0.690719in}{0.799673in}}%
\pgfpathcurveto{\pgfqpoint{0.686428in}{0.795382in}}{\pgfqpoint{0.684017in}{0.789561in}}{\pgfqpoint{0.684017in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.684017in}{0.777423in}}{\pgfqpoint{0.686428in}{0.771602in}}{\pgfqpoint{0.690719in}{0.767311in}}%
\pgfpathcurveto{\pgfqpoint{0.695011in}{0.763020in}}{\pgfqpoint{0.700832in}{0.760609in}}{\pgfqpoint{0.706900in}{0.760609in}}%
\pgfpathlineto{\pgfqpoint{0.706900in}{0.760609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619456in}{0.630458in}}%
\pgfpathcurveto{\pgfqpoint{0.625133in}{0.630458in}}{\pgfqpoint{0.630578in}{0.632713in}}{\pgfqpoint{0.634593in}{0.636728in}}%
\pgfpathcurveto{\pgfqpoint{0.638608in}{0.640742in}}{\pgfqpoint{0.640863in}{0.646188in}}{\pgfqpoint{0.640863in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.640863in}{0.657543in}}{\pgfqpoint{0.638608in}{0.662988in}}{\pgfqpoint{0.634593in}{0.667003in}}%
\pgfpathcurveto{\pgfqpoint{0.630578in}{0.671017in}}{\pgfqpoint{0.625133in}{0.673273in}}{\pgfqpoint{0.619456in}{0.673273in}}%
\pgfpathcurveto{\pgfqpoint{0.613778in}{0.673273in}}{\pgfqpoint{0.608333in}{0.671017in}}{\pgfqpoint{0.604318in}{0.667003in}}%
\pgfpathcurveto{\pgfqpoint{0.600304in}{0.662988in}}{\pgfqpoint{0.598048in}{0.657543in}}{\pgfqpoint{0.598048in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.598048in}{0.646188in}}{\pgfqpoint{0.600304in}{0.640742in}}{\pgfqpoint{0.604318in}{0.636728in}}%
\pgfpathcurveto{\pgfqpoint{0.608333in}{0.632713in}}{\pgfqpoint{0.613778in}{0.630458in}}{\pgfqpoint{0.619456in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{0.619456in}{0.630458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755727in}{0.836629in}}%
\pgfpathcurveto{\pgfqpoint{0.761582in}{0.836629in}}{\pgfqpoint{0.767198in}{0.838955in}}{\pgfqpoint{0.771338in}{0.843096in}}%
\pgfpathcurveto{\pgfqpoint{0.775479in}{0.847236in}}{\pgfqpoint{0.777805in}{0.852852in}}{\pgfqpoint{0.777805in}{0.858707in}}%
\pgfpathcurveto{\pgfqpoint{0.777805in}{0.864562in}}{\pgfqpoint{0.775479in}{0.870178in}}{\pgfqpoint{0.771338in}{0.874319in}}%
\pgfpathcurveto{\pgfqpoint{0.767198in}{0.878459in}}{\pgfqpoint{0.761582in}{0.880785in}}{\pgfqpoint{0.755727in}{0.880785in}}%
\pgfpathcurveto{\pgfqpoint{0.749872in}{0.880785in}}{\pgfqpoint{0.744256in}{0.878459in}}{\pgfqpoint{0.740115in}{0.874319in}}%
\pgfpathcurveto{\pgfqpoint{0.735975in}{0.870178in}}{\pgfqpoint{0.733649in}{0.864562in}}{\pgfqpoint{0.733649in}{0.858707in}}%
\pgfpathcurveto{\pgfqpoint{0.733649in}{0.852852in}}{\pgfqpoint{0.735975in}{0.847236in}}{\pgfqpoint{0.740115in}{0.843096in}}%
\pgfpathcurveto{\pgfqpoint{0.744256in}{0.838955in}}{\pgfqpoint{0.749872in}{0.836629in}}{\pgfqpoint{0.755727in}{0.836629in}}%
\pgfpathlineto{\pgfqpoint{0.755727in}{0.836629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.698932in}{0.664972in}}%
\pgfpathcurveto{\pgfqpoint{0.705430in}{0.664972in}}{\pgfqpoint{0.711663in}{0.667553in}}{\pgfqpoint{0.716257in}{0.672148in}}%
\pgfpathcurveto{\pgfqpoint{0.720852in}{0.676742in}}{\pgfqpoint{0.723434in}{0.682975in}}{\pgfqpoint{0.723434in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.723434in}{0.695971in}}{\pgfqpoint{0.720852in}{0.702203in}}{\pgfqpoint{0.716257in}{0.706798in}}%
\pgfpathcurveto{\pgfqpoint{0.711663in}{0.711393in}}{\pgfqpoint{0.705430in}{0.713974in}}{\pgfqpoint{0.698932in}{0.713974in}}%
\pgfpathcurveto{\pgfqpoint{0.692434in}{0.713974in}}{\pgfqpoint{0.686202in}{0.711393in}}{\pgfqpoint{0.681607in}{0.706798in}}%
\pgfpathcurveto{\pgfqpoint{0.677012in}{0.702203in}}{\pgfqpoint{0.674431in}{0.695971in}}{\pgfqpoint{0.674431in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.674431in}{0.682975in}}{\pgfqpoint{0.677012in}{0.676742in}}{\pgfqpoint{0.681607in}{0.672148in}}%
\pgfpathcurveto{\pgfqpoint{0.686202in}{0.667553in}}{\pgfqpoint{0.692434in}{0.664972in}}{\pgfqpoint{0.698932in}{0.664972in}}%
\pgfpathlineto{\pgfqpoint{0.698932in}{0.664972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983370in}{0.761198in}}%
\pgfpathcurveto{\pgfqpoint{0.989282in}{0.761198in}}{\pgfqpoint{0.994953in}{0.763547in}}{\pgfqpoint{0.999134in}{0.767728in}}%
\pgfpathcurveto{\pgfqpoint{1.003315in}{0.771908in}}{\pgfqpoint{1.005664in}{0.777579in}}{\pgfqpoint{1.005664in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{1.005664in}{0.789404in}}{\pgfqpoint{1.003315in}{0.795075in}}{\pgfqpoint{0.999134in}{0.799256in}}%
\pgfpathcurveto{\pgfqpoint{0.994953in}{0.803437in}}{\pgfqpoint{0.989282in}{0.805786in}}{\pgfqpoint{0.983370in}{0.805786in}}%
\pgfpathcurveto{\pgfqpoint{0.977457in}{0.805786in}}{\pgfqpoint{0.971786in}{0.803437in}}{\pgfqpoint{0.967606in}{0.799256in}}%
\pgfpathcurveto{\pgfqpoint{0.963425in}{0.795075in}}{\pgfqpoint{0.961076in}{0.789404in}}{\pgfqpoint{0.961076in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.961076in}{0.777579in}}{\pgfqpoint{0.963425in}{0.771908in}}{\pgfqpoint{0.967606in}{0.767728in}}%
\pgfpathcurveto{\pgfqpoint{0.971786in}{0.763547in}}{\pgfqpoint{0.977457in}{0.761198in}}{\pgfqpoint{0.983370in}{0.761198in}}%
\pgfpathlineto{\pgfqpoint{0.983370in}{0.761198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541405in}{1.928952in}}%
\pgfpathcurveto{\pgfqpoint{0.546808in}{1.928952in}}{\pgfqpoint{0.551991in}{1.931099in}}{\pgfqpoint{0.555812in}{1.934920in}}%
\pgfpathcurveto{\pgfqpoint{0.559633in}{1.938741in}}{\pgfqpoint{0.561780in}{1.943924in}}{\pgfqpoint{0.561780in}{1.949328in}}%
\pgfpathcurveto{\pgfqpoint{0.561780in}{1.954732in}}{\pgfqpoint{0.559633in}{1.959915in}}{\pgfqpoint{0.555812in}{1.963736in}}%
\pgfpathcurveto{\pgfqpoint{0.551991in}{1.967557in}}{\pgfqpoint{0.546808in}{1.969704in}}{\pgfqpoint{0.541405in}{1.969704in}}%
\pgfpathcurveto{\pgfqpoint{0.536001in}{1.969704in}}{\pgfqpoint{0.530818in}{1.967557in}}{\pgfqpoint{0.526997in}{1.963736in}}%
\pgfpathcurveto{\pgfqpoint{0.523176in}{1.959915in}}{\pgfqpoint{0.521029in}{1.954732in}}{\pgfqpoint{0.521029in}{1.949328in}}%
\pgfpathcurveto{\pgfqpoint{0.521029in}{1.943924in}}{\pgfqpoint{0.523176in}{1.938741in}}{\pgfqpoint{0.526997in}{1.934920in}}%
\pgfpathcurveto{\pgfqpoint{0.530818in}{1.931099in}}{\pgfqpoint{0.536001in}{1.928952in}}{\pgfqpoint{0.541405in}{1.928952in}}%
\pgfpathlineto{\pgfqpoint{0.541405in}{1.928952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699941in}{0.780975in}}%
\pgfpathcurveto{\pgfqpoint{0.705595in}{0.780975in}}{\pgfqpoint{0.711019in}{0.783221in}}{\pgfqpoint{0.715017in}{0.787220in}}%
\pgfpathcurveto{\pgfqpoint{0.719015in}{0.791218in}}{\pgfqpoint{0.721262in}{0.796641in}}{\pgfqpoint{0.721262in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.721262in}{0.807950in}}{\pgfqpoint{0.719015in}{0.813374in}}{\pgfqpoint{0.715017in}{0.817372in}}%
\pgfpathcurveto{\pgfqpoint{0.711019in}{0.821370in}}{\pgfqpoint{0.705595in}{0.823617in}}{\pgfqpoint{0.699941in}{0.823617in}}%
\pgfpathcurveto{\pgfqpoint{0.694286in}{0.823617in}}{\pgfqpoint{0.688863in}{0.821370in}}{\pgfqpoint{0.684864in}{0.817372in}}%
\pgfpathcurveto{\pgfqpoint{0.680866in}{0.813374in}}{\pgfqpoint{0.678620in}{0.807950in}}{\pgfqpoint{0.678620in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.678620in}{0.796641in}}{\pgfqpoint{0.680866in}{0.791218in}}{\pgfqpoint{0.684864in}{0.787220in}}%
\pgfpathcurveto{\pgfqpoint{0.688863in}{0.783221in}}{\pgfqpoint{0.694286in}{0.780975in}}{\pgfqpoint{0.699941in}{0.780975in}}%
\pgfpathlineto{\pgfqpoint{0.699941in}{0.780975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660624in}{0.742137in}}%
\pgfpathcurveto{\pgfqpoint{0.666604in}{0.742137in}}{\pgfqpoint{0.672341in}{0.744513in}}{\pgfqpoint{0.676570in}{0.748742in}}%
\pgfpathcurveto{\pgfqpoint{0.680799in}{0.752971in}}{\pgfqpoint{0.683175in}{0.758707in}}{\pgfqpoint{0.683175in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.683175in}{0.770669in}}{\pgfqpoint{0.680799in}{0.776405in}}{\pgfqpoint{0.676570in}{0.780634in}}%
\pgfpathcurveto{\pgfqpoint{0.672341in}{0.784863in}}{\pgfqpoint{0.666604in}{0.787239in}}{\pgfqpoint{0.660624in}{0.787239in}}%
\pgfpathcurveto{\pgfqpoint{0.654643in}{0.787239in}}{\pgfqpoint{0.648907in}{0.784863in}}{\pgfqpoint{0.644678in}{0.780634in}}%
\pgfpathcurveto{\pgfqpoint{0.640449in}{0.776405in}}{\pgfqpoint{0.638073in}{0.770669in}}{\pgfqpoint{0.638073in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.638073in}{0.758707in}}{\pgfqpoint{0.640449in}{0.752971in}}{\pgfqpoint{0.644678in}{0.748742in}}%
\pgfpathcurveto{\pgfqpoint{0.648907in}{0.744513in}}{\pgfqpoint{0.654643in}{0.742137in}}{\pgfqpoint{0.660624in}{0.742137in}}%
\pgfpathlineto{\pgfqpoint{0.660624in}{0.742137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713167in}{0.873149in}}%
\pgfpathcurveto{\pgfqpoint{0.719311in}{0.873149in}}{\pgfqpoint{0.725204in}{0.875590in}}{\pgfqpoint{0.729548in}{0.879934in}}%
\pgfpathcurveto{\pgfqpoint{0.733892in}{0.884278in}}{\pgfqpoint{0.736333in}{0.890171in}}{\pgfqpoint{0.736333in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.736333in}{0.902458in}}{\pgfqpoint{0.733892in}{0.908351in}}{\pgfqpoint{0.729548in}{0.912696in}}%
\pgfpathcurveto{\pgfqpoint{0.725204in}{0.917040in}}{\pgfqpoint{0.719311in}{0.919481in}}{\pgfqpoint{0.713167in}{0.919481in}}%
\pgfpathcurveto{\pgfqpoint{0.707024in}{0.919481in}}{\pgfqpoint{0.701131in}{0.917040in}}{\pgfqpoint{0.696786in}{0.912696in}}%
\pgfpathcurveto{\pgfqpoint{0.692442in}{0.908351in}}{\pgfqpoint{0.690001in}{0.902458in}}{\pgfqpoint{0.690001in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.690001in}{0.890171in}}{\pgfqpoint{0.692442in}{0.884278in}}{\pgfqpoint{0.696786in}{0.879934in}}%
\pgfpathcurveto{\pgfqpoint{0.701131in}{0.875590in}}{\pgfqpoint{0.707024in}{0.873149in}}{\pgfqpoint{0.713167in}{0.873149in}}%
\pgfpathlineto{\pgfqpoint{0.713167in}{0.873149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765542in}{0.817558in}}%
\pgfpathcurveto{\pgfqpoint{0.771468in}{0.817558in}}{\pgfqpoint{0.777152in}{0.819913in}}{\pgfqpoint{0.781342in}{0.824103in}}%
\pgfpathcurveto{\pgfqpoint{0.785532in}{0.828293in}}{\pgfqpoint{0.787887in}{0.833977in}}{\pgfqpoint{0.787887in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.787887in}{0.845829in}}{\pgfqpoint{0.785532in}{0.851513in}}{\pgfqpoint{0.781342in}{0.855704in}}%
\pgfpathcurveto{\pgfqpoint{0.777152in}{0.859894in}}{\pgfqpoint{0.771468in}{0.862248in}}{\pgfqpoint{0.765542in}{0.862248in}}%
\pgfpathcurveto{\pgfqpoint{0.759616in}{0.862248in}}{\pgfqpoint{0.753932in}{0.859894in}}{\pgfqpoint{0.749742in}{0.855704in}}%
\pgfpathcurveto{\pgfqpoint{0.745551in}{0.851513in}}{\pgfqpoint{0.743197in}{0.845829in}}{\pgfqpoint{0.743197in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.743197in}{0.833977in}}{\pgfqpoint{0.745551in}{0.828293in}}{\pgfqpoint{0.749742in}{0.824103in}}%
\pgfpathcurveto{\pgfqpoint{0.753932in}{0.819913in}}{\pgfqpoint{0.759616in}{0.817558in}}{\pgfqpoint{0.765542in}{0.817558in}}%
\pgfpathlineto{\pgfqpoint{0.765542in}{0.817558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798844in}{1.045645in}}%
\pgfpathcurveto{\pgfqpoint{0.804123in}{1.045645in}}{\pgfqpoint{0.809186in}{1.047742in}}{\pgfqpoint{0.812919in}{1.051475in}}%
\pgfpathcurveto{\pgfqpoint{0.816651in}{1.055207in}}{\pgfqpoint{0.818748in}{1.060270in}}{\pgfqpoint{0.818748in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.818748in}{1.070828in}}{\pgfqpoint{0.816651in}{1.075891in}}{\pgfqpoint{0.812919in}{1.079623in}}%
\pgfpathcurveto{\pgfqpoint{0.809186in}{1.083356in}}{\pgfqpoint{0.804123in}{1.085453in}}{\pgfqpoint{0.798844in}{1.085453in}}%
\pgfpathcurveto{\pgfqpoint{0.793566in}{1.085453in}}{\pgfqpoint{0.788503in}{1.083356in}}{\pgfqpoint{0.784770in}{1.079623in}}%
\pgfpathcurveto{\pgfqpoint{0.781038in}{1.075891in}}{\pgfqpoint{0.778941in}{1.070828in}}{\pgfqpoint{0.778941in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.778941in}{1.060270in}}{\pgfqpoint{0.781038in}{1.055207in}}{\pgfqpoint{0.784770in}{1.051475in}}%
\pgfpathcurveto{\pgfqpoint{0.788503in}{1.047742in}}{\pgfqpoint{0.793566in}{1.045645in}}{\pgfqpoint{0.798844in}{1.045645in}}%
\pgfpathlineto{\pgfqpoint{0.798844in}{1.045645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513051in}{1.169216in}}%
\pgfpathcurveto{\pgfqpoint{2.518471in}{1.169216in}}{\pgfqpoint{2.523670in}{1.171369in}}{\pgfqpoint{2.527503in}{1.175202in}}%
\pgfpathcurveto{\pgfqpoint{2.531335in}{1.179035in}}{\pgfqpoint{2.533489in}{1.184234in}}{\pgfqpoint{2.533489in}{1.189654in}}%
\pgfpathcurveto{\pgfqpoint{2.533489in}{1.195074in}}{\pgfqpoint{2.531335in}{1.200273in}}{\pgfqpoint{2.527503in}{1.204106in}}%
\pgfpathcurveto{\pgfqpoint{2.523670in}{1.207939in}}{\pgfqpoint{2.518471in}{1.210092in}}{\pgfqpoint{2.513051in}{1.210092in}}%
\pgfpathcurveto{\pgfqpoint{2.507630in}{1.210092in}}{\pgfqpoint{2.502431in}{1.207939in}}{\pgfqpoint{2.498599in}{1.204106in}}%
\pgfpathcurveto{\pgfqpoint{2.494766in}{1.200273in}}{\pgfqpoint{2.492612in}{1.195074in}}{\pgfqpoint{2.492612in}{1.189654in}}%
\pgfpathcurveto{\pgfqpoint{2.492612in}{1.184234in}}{\pgfqpoint{2.494766in}{1.179035in}}{\pgfqpoint{2.498599in}{1.175202in}}%
\pgfpathcurveto{\pgfqpoint{2.502431in}{1.171369in}}{\pgfqpoint{2.507630in}{1.169216in}}{\pgfqpoint{2.513051in}{1.169216in}}%
\pgfpathlineto{\pgfqpoint{2.513051in}{1.169216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197444in}{1.082718in}}%
\pgfpathcurveto{\pgfqpoint{1.202864in}{1.082718in}}{\pgfqpoint{1.208063in}{1.084872in}}{\pgfqpoint{1.211896in}{1.088705in}}%
\pgfpathcurveto{\pgfqpoint{1.215729in}{1.092537in}}{\pgfqpoint{1.217882in}{1.097736in}}{\pgfqpoint{1.217882in}{1.103157in}}%
\pgfpathcurveto{\pgfqpoint{1.217882in}{1.108577in}}{\pgfqpoint{1.215729in}{1.113776in}}{\pgfqpoint{1.211896in}{1.117609in}}%
\pgfpathcurveto{\pgfqpoint{1.208063in}{1.121441in}}{\pgfqpoint{1.202864in}{1.123595in}}{\pgfqpoint{1.197444in}{1.123595in}}%
\pgfpathcurveto{\pgfqpoint{1.192024in}{1.123595in}}{\pgfqpoint{1.186825in}{1.121441in}}{\pgfqpoint{1.182992in}{1.117609in}}%
\pgfpathcurveto{\pgfqpoint{1.179160in}{1.113776in}}{\pgfqpoint{1.177006in}{1.108577in}}{\pgfqpoint{1.177006in}{1.103157in}}%
\pgfpathcurveto{\pgfqpoint{1.177006in}{1.097736in}}{\pgfqpoint{1.179160in}{1.092537in}}{\pgfqpoint{1.182992in}{1.088705in}}%
\pgfpathcurveto{\pgfqpoint{1.186825in}{1.084872in}}{\pgfqpoint{1.192024in}{1.082718in}}{\pgfqpoint{1.197444in}{1.082718in}}%
\pgfpathlineto{\pgfqpoint{1.197444in}{1.082718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987877in}{1.100171in}}%
\pgfpathcurveto{\pgfqpoint{0.993655in}{1.100171in}}{\pgfqpoint{0.999198in}{1.102467in}}{\pgfqpoint{1.003284in}{1.106553in}}%
\pgfpathcurveto{\pgfqpoint{1.007370in}{1.110639in}}{\pgfqpoint{1.009666in}{1.116182in}}{\pgfqpoint{1.009666in}{1.121960in}}%
\pgfpathcurveto{\pgfqpoint{1.009666in}{1.127739in}}{\pgfqpoint{1.007370in}{1.133282in}}{\pgfqpoint{1.003284in}{1.137368in}}%
\pgfpathcurveto{\pgfqpoint{0.999198in}{1.141454in}}{\pgfqpoint{0.993655in}{1.143750in}}{\pgfqpoint{0.987877in}{1.143750in}}%
\pgfpathcurveto{\pgfqpoint{0.982098in}{1.143750in}}{\pgfqpoint{0.976556in}{1.141454in}}{\pgfqpoint{0.972469in}{1.137368in}}%
\pgfpathcurveto{\pgfqpoint{0.968383in}{1.133282in}}{\pgfqpoint{0.966088in}{1.127739in}}{\pgfqpoint{0.966088in}{1.121960in}}%
\pgfpathcurveto{\pgfqpoint{0.966088in}{1.116182in}}{\pgfqpoint{0.968383in}{1.110639in}}{\pgfqpoint{0.972469in}{1.106553in}}%
\pgfpathcurveto{\pgfqpoint{0.976556in}{1.102467in}}{\pgfqpoint{0.982098in}{1.100171in}}{\pgfqpoint{0.987877in}{1.100171in}}%
\pgfpathlineto{\pgfqpoint{0.987877in}{1.100171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738236in}{0.817668in}}%
\pgfpathcurveto{\pgfqpoint{0.744133in}{0.817668in}}{\pgfqpoint{0.749789in}{0.820011in}}{\pgfqpoint{0.753959in}{0.824181in}}%
\pgfpathcurveto{\pgfqpoint{0.758128in}{0.828350in}}{\pgfqpoint{0.760471in}{0.834006in}}{\pgfqpoint{0.760471in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.760471in}{0.845800in}}{\pgfqpoint{0.758128in}{0.851456in}}{\pgfqpoint{0.753959in}{0.855626in}}%
\pgfpathcurveto{\pgfqpoint{0.749789in}{0.859796in}}{\pgfqpoint{0.744133in}{0.862139in}}{\pgfqpoint{0.738236in}{0.862139in}}%
\pgfpathcurveto{\pgfqpoint{0.732339in}{0.862139in}}{\pgfqpoint{0.726683in}{0.859796in}}{\pgfqpoint{0.722513in}{0.855626in}}%
\pgfpathcurveto{\pgfqpoint{0.718344in}{0.851456in}}{\pgfqpoint{0.716001in}{0.845800in}}{\pgfqpoint{0.716001in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.716001in}{0.834006in}}{\pgfqpoint{0.718344in}{0.828350in}}{\pgfqpoint{0.722513in}{0.824181in}}%
\pgfpathcurveto{\pgfqpoint{0.726683in}{0.820011in}}{\pgfqpoint{0.732339in}{0.817668in}}{\pgfqpoint{0.738236in}{0.817668in}}%
\pgfpathlineto{\pgfqpoint{0.738236in}{0.817668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784712in}{0.702914in}}%
\pgfpathcurveto{\pgfqpoint{0.791121in}{0.702914in}}{\pgfqpoint{0.797269in}{0.705460in}}{\pgfqpoint{0.801801in}{0.709992in}}%
\pgfpathcurveto{\pgfqpoint{0.806333in}{0.714524in}}{\pgfqpoint{0.808879in}{0.720671in}}{\pgfqpoint{0.808879in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.808879in}{0.733490in}}{\pgfqpoint{0.806333in}{0.739637in}}{\pgfqpoint{0.801801in}{0.744169in}}%
\pgfpathcurveto{\pgfqpoint{0.797269in}{0.748701in}}{\pgfqpoint{0.791121in}{0.751247in}}{\pgfqpoint{0.784712in}{0.751247in}}%
\pgfpathcurveto{\pgfqpoint{0.778303in}{0.751247in}}{\pgfqpoint{0.772156in}{0.748701in}}{\pgfqpoint{0.767624in}{0.744169in}}%
\pgfpathcurveto{\pgfqpoint{0.763092in}{0.739637in}}{\pgfqpoint{0.760546in}{0.733490in}}{\pgfqpoint{0.760546in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.760546in}{0.720671in}}{\pgfqpoint{0.763092in}{0.714524in}}{\pgfqpoint{0.767624in}{0.709992in}}%
\pgfpathcurveto{\pgfqpoint{0.772156in}{0.705460in}}{\pgfqpoint{0.778303in}{0.702914in}}{\pgfqpoint{0.784712in}{0.702914in}}%
\pgfpathlineto{\pgfqpoint{0.784712in}{0.702914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722589in}{0.798022in}}%
\pgfpathcurveto{\pgfqpoint{0.728709in}{0.798022in}}{\pgfqpoint{0.734580in}{0.800454in}}{\pgfqpoint{0.738907in}{0.804781in}}%
\pgfpathcurveto{\pgfqpoint{0.743235in}{0.809109in}}{\pgfqpoint{0.745667in}{0.814979in}}{\pgfqpoint{0.745667in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.745667in}{0.827220in}}{\pgfqpoint{0.743235in}{0.833090in}}{\pgfqpoint{0.738907in}{0.837418in}}%
\pgfpathcurveto{\pgfqpoint{0.734580in}{0.841745in}}{\pgfqpoint{0.728709in}{0.844177in}}{\pgfqpoint{0.722589in}{0.844177in}}%
\pgfpathcurveto{\pgfqpoint{0.716469in}{0.844177in}}{\pgfqpoint{0.710598in}{0.841745in}}{\pgfqpoint{0.706271in}{0.837418in}}%
\pgfpathcurveto{\pgfqpoint{0.701943in}{0.833090in}}{\pgfqpoint{0.699511in}{0.827220in}}{\pgfqpoint{0.699511in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.699511in}{0.814979in}}{\pgfqpoint{0.701943in}{0.809109in}}{\pgfqpoint{0.706271in}{0.804781in}}%
\pgfpathcurveto{\pgfqpoint{0.710598in}{0.800454in}}{\pgfqpoint{0.716469in}{0.798022in}}{\pgfqpoint{0.722589in}{0.798022in}}%
\pgfpathlineto{\pgfqpoint{0.722589in}{0.798022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099072in}{1.738873in}}%
\pgfpathcurveto{\pgfqpoint{1.105017in}{1.738873in}}{\pgfqpoint{1.110719in}{1.741235in}}{\pgfqpoint{1.114923in}{1.745439in}}%
\pgfpathcurveto{\pgfqpoint{1.119127in}{1.749642in}}{\pgfqpoint{1.121489in}{1.755345in}}{\pgfqpoint{1.121489in}{1.761290in}}%
\pgfpathcurveto{\pgfqpoint{1.121489in}{1.767235in}}{\pgfqpoint{1.119127in}{1.772937in}}{\pgfqpoint{1.114923in}{1.777141in}}%
\pgfpathcurveto{\pgfqpoint{1.110719in}{1.781345in}}{\pgfqpoint{1.105017in}{1.783707in}}{\pgfqpoint{1.099072in}{1.783707in}}%
\pgfpathcurveto{\pgfqpoint{1.093127in}{1.783707in}}{\pgfqpoint{1.087425in}{1.781345in}}{\pgfqpoint{1.083221in}{1.777141in}}%
\pgfpathcurveto{\pgfqpoint{1.079017in}{1.772937in}}{\pgfqpoint{1.076655in}{1.767235in}}{\pgfqpoint{1.076655in}{1.761290in}}%
\pgfpathcurveto{\pgfqpoint{1.076655in}{1.755345in}}{\pgfqpoint{1.079017in}{1.749642in}}{\pgfqpoint{1.083221in}{1.745439in}}%
\pgfpathcurveto{\pgfqpoint{1.087425in}{1.741235in}}{\pgfqpoint{1.093127in}{1.738873in}}{\pgfqpoint{1.099072in}{1.738873in}}%
\pgfpathlineto{\pgfqpoint{1.099072in}{1.738873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851339in}{0.911427in}}%
\pgfpathcurveto{\pgfqpoint{0.857305in}{0.911427in}}{\pgfqpoint{0.863027in}{0.913798in}}{\pgfqpoint{0.867246in}{0.918016in}}%
\pgfpathcurveto{\pgfqpoint{0.871464in}{0.922234in}}{\pgfqpoint{0.873835in}{0.927957in}}{\pgfqpoint{0.873835in}{0.933922in}}%
\pgfpathcurveto{\pgfqpoint{0.873835in}{0.939888in}}{\pgfqpoint{0.871464in}{0.945610in}}{\pgfqpoint{0.867246in}{0.949829in}}%
\pgfpathcurveto{\pgfqpoint{0.863027in}{0.954047in}}{\pgfqpoint{0.857305in}{0.956417in}}{\pgfqpoint{0.851339in}{0.956417in}}%
\pgfpathcurveto{\pgfqpoint{0.845374in}{0.956417in}}{\pgfqpoint{0.839652in}{0.954047in}}{\pgfqpoint{0.835433in}{0.949829in}}%
\pgfpathcurveto{\pgfqpoint{0.831215in}{0.945610in}}{\pgfqpoint{0.828844in}{0.939888in}}{\pgfqpoint{0.828844in}{0.933922in}}%
\pgfpathcurveto{\pgfqpoint{0.828844in}{0.927957in}}{\pgfqpoint{0.831215in}{0.922234in}}{\pgfqpoint{0.835433in}{0.918016in}}%
\pgfpathcurveto{\pgfqpoint{0.839652in}{0.913798in}}{\pgfqpoint{0.845374in}{0.911427in}}{\pgfqpoint{0.851339in}{0.911427in}}%
\pgfpathlineto{\pgfqpoint{0.851339in}{0.911427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650062in}{0.741271in}}%
\pgfpathcurveto{\pgfqpoint{0.656273in}{0.741271in}}{\pgfqpoint{0.662229in}{0.743738in}}{\pgfqpoint{0.666621in}{0.748129in}}%
\pgfpathcurveto{\pgfqpoint{0.671012in}{0.752521in}}{\pgfqpoint{0.673480in}{0.758478in}}{\pgfqpoint{0.673480in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.673480in}{0.770898in}}{\pgfqpoint{0.671012in}{0.776855in}}{\pgfqpoint{0.666621in}{0.781247in}}%
\pgfpathcurveto{\pgfqpoint{0.662229in}{0.785638in}}{\pgfqpoint{0.656273in}{0.788106in}}{\pgfqpoint{0.650062in}{0.788106in}}%
\pgfpathcurveto{\pgfqpoint{0.643852in}{0.788106in}}{\pgfqpoint{0.637895in}{0.785638in}}{\pgfqpoint{0.633503in}{0.781247in}}%
\pgfpathcurveto{\pgfqpoint{0.629112in}{0.776855in}}{\pgfqpoint{0.626645in}{0.770898in}}{\pgfqpoint{0.626645in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.626645in}{0.758478in}}{\pgfqpoint{0.629112in}{0.752521in}}{\pgfqpoint{0.633503in}{0.748129in}}%
\pgfpathcurveto{\pgfqpoint{0.637895in}{0.743738in}}{\pgfqpoint{0.643852in}{0.741271in}}{\pgfqpoint{0.650062in}{0.741271in}}%
\pgfpathlineto{\pgfqpoint{0.650062in}{0.741271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665457in}{0.628594in}}%
\pgfpathcurveto{\pgfqpoint{0.671629in}{0.628594in}}{\pgfqpoint{0.677549in}{0.631046in}}{\pgfqpoint{0.681913in}{0.635410in}}%
\pgfpathcurveto{\pgfqpoint{0.686277in}{0.639774in}}{\pgfqpoint{0.688729in}{0.645694in}}{\pgfqpoint{0.688729in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.688729in}{0.658037in}}{\pgfqpoint{0.686277in}{0.663957in}}{\pgfqpoint{0.681913in}{0.668321in}}%
\pgfpathcurveto{\pgfqpoint{0.677549in}{0.672685in}}{\pgfqpoint{0.671629in}{0.675137in}}{\pgfqpoint{0.665457in}{0.675137in}}%
\pgfpathcurveto{\pgfqpoint{0.659286in}{0.675137in}}{\pgfqpoint{0.653366in}{0.672685in}}{\pgfqpoint{0.649002in}{0.668321in}}%
\pgfpathcurveto{\pgfqpoint{0.644638in}{0.663957in}}{\pgfqpoint{0.642186in}{0.658037in}}{\pgfqpoint{0.642186in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.642186in}{0.645694in}}{\pgfqpoint{0.644638in}{0.639774in}}{\pgfqpoint{0.649002in}{0.635410in}}%
\pgfpathcurveto{\pgfqpoint{0.653366in}{0.631046in}}{\pgfqpoint{0.659286in}{0.628594in}}{\pgfqpoint{0.665457in}{0.628594in}}%
\pgfpathlineto{\pgfqpoint{0.665457in}{0.628594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818912in}{0.854440in}}%
\pgfpathcurveto{\pgfqpoint{0.825030in}{0.854440in}}{\pgfqpoint{0.830899in}{0.856871in}}{\pgfqpoint{0.835226in}{0.861197in}}%
\pgfpathcurveto{\pgfqpoint{0.839552in}{0.865524in}}{\pgfqpoint{0.841983in}{0.871392in}}{\pgfqpoint{0.841983in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.841983in}{0.883629in}}{\pgfqpoint{0.839552in}{0.889498in}}{\pgfqpoint{0.835226in}{0.893825in}}%
\pgfpathcurveto{\pgfqpoint{0.830899in}{0.898151in}}{\pgfqpoint{0.825030in}{0.900582in}}{\pgfqpoint{0.818912in}{0.900582in}}%
\pgfpathcurveto{\pgfqpoint{0.812793in}{0.900582in}}{\pgfqpoint{0.806924in}{0.898151in}}{\pgfqpoint{0.802598in}{0.893825in}}%
\pgfpathcurveto{\pgfqpoint{0.798272in}{0.889498in}}{\pgfqpoint{0.795841in}{0.883629in}}{\pgfqpoint{0.795841in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.795841in}{0.871392in}}{\pgfqpoint{0.798272in}{0.865524in}}{\pgfqpoint{0.802598in}{0.861197in}}%
\pgfpathcurveto{\pgfqpoint{0.806924in}{0.856871in}}{\pgfqpoint{0.812793in}{0.854440in}}{\pgfqpoint{0.818912in}{0.854440in}}%
\pgfpathlineto{\pgfqpoint{0.818912in}{0.854440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670638in}{0.685817in}}%
\pgfpathcurveto{\pgfqpoint{0.676594in}{0.685817in}}{\pgfqpoint{0.682308in}{0.688184in}}{\pgfqpoint{0.686520in}{0.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.690731in}{0.696607in}}{\pgfqpoint{0.693098in}{0.702320in}}{\pgfqpoint{0.693098in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.693098in}{0.714233in}}{\pgfqpoint{0.690731in}{0.719946in}}{\pgfqpoint{0.686520in}{0.724158in}}%
\pgfpathcurveto{\pgfqpoint{0.682308in}{0.728370in}}{\pgfqpoint{0.676594in}{0.730736in}}{\pgfqpoint{0.670638in}{0.730736in}}%
\pgfpathcurveto{\pgfqpoint{0.664682in}{0.730736in}}{\pgfqpoint{0.658969in}{0.728370in}}{\pgfqpoint{0.654757in}{0.724158in}}%
\pgfpathcurveto{\pgfqpoint{0.650545in}{0.719946in}}{\pgfqpoint{0.648178in}{0.714233in}}{\pgfqpoint{0.648178in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.648178in}{0.702320in}}{\pgfqpoint{0.650545in}{0.696607in}}{\pgfqpoint{0.654757in}{0.692395in}}%
\pgfpathcurveto{\pgfqpoint{0.658969in}{0.688184in}}{\pgfqpoint{0.664682in}{0.685817in}}{\pgfqpoint{0.670638in}{0.685817in}}%
\pgfpathlineto{\pgfqpoint{0.670638in}{0.685817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995635in}{0.931511in}}%
\pgfpathcurveto{\pgfqpoint{1.001261in}{0.931511in}}{\pgfqpoint{1.006657in}{0.933746in}}{\pgfqpoint{1.010636in}{0.937725in}}%
\pgfpathcurveto{\pgfqpoint{1.014614in}{0.941703in}}{\pgfqpoint{1.016850in}{0.947100in}}{\pgfqpoint{1.016850in}{0.952726in}}%
\pgfpathcurveto{\pgfqpoint{1.016850in}{0.958352in}}{\pgfqpoint{1.014614in}{0.963749in}}{\pgfqpoint{1.010636in}{0.967727in}}%
\pgfpathcurveto{\pgfqpoint{1.006657in}{0.971706in}}{\pgfqpoint{1.001261in}{0.973941in}}{\pgfqpoint{0.995635in}{0.973941in}}%
\pgfpathcurveto{\pgfqpoint{0.990008in}{0.973941in}}{\pgfqpoint{0.984612in}{0.971706in}}{\pgfqpoint{0.980633in}{0.967727in}}%
\pgfpathcurveto{\pgfqpoint{0.976655in}{0.963749in}}{\pgfqpoint{0.974419in}{0.958352in}}{\pgfqpoint{0.974419in}{0.952726in}}%
\pgfpathcurveto{\pgfqpoint{0.974419in}{0.947100in}}{\pgfqpoint{0.976655in}{0.941703in}}{\pgfqpoint{0.980633in}{0.937725in}}%
\pgfpathcurveto{\pgfqpoint{0.984612in}{0.933746in}}{\pgfqpoint{0.990008in}{0.931511in}}{\pgfqpoint{0.995635in}{0.931511in}}%
\pgfpathlineto{\pgfqpoint{0.995635in}{0.931511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707274in}{0.765601in}}%
\pgfpathcurveto{\pgfqpoint{0.712018in}{0.765601in}}{\pgfqpoint{0.716569in}{0.767486in}}{\pgfqpoint{0.719924in}{0.770841in}}%
\pgfpathcurveto{\pgfqpoint{0.723279in}{0.774196in}}{\pgfqpoint{0.725164in}{0.778747in}}{\pgfqpoint{0.725164in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.725164in}{0.788237in}}{\pgfqpoint{0.723279in}{0.792787in}}{\pgfqpoint{0.719924in}{0.796142in}}%
\pgfpathcurveto{\pgfqpoint{0.716569in}{0.799497in}}{\pgfqpoint{0.712018in}{0.801382in}}{\pgfqpoint{0.707274in}{0.801382in}}%
\pgfpathcurveto{\pgfqpoint{0.702529in}{0.801382in}}{\pgfqpoint{0.697978in}{0.799497in}}{\pgfqpoint{0.694623in}{0.796142in}}%
\pgfpathcurveto{\pgfqpoint{0.691268in}{0.792787in}}{\pgfqpoint{0.689383in}{0.788237in}}{\pgfqpoint{0.689383in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.689383in}{0.778747in}}{\pgfqpoint{0.691268in}{0.774196in}}{\pgfqpoint{0.694623in}{0.770841in}}%
\pgfpathcurveto{\pgfqpoint{0.697978in}{0.767486in}}{\pgfqpoint{0.702529in}{0.765601in}}{\pgfqpoint{0.707274in}{0.765601in}}%
\pgfpathlineto{\pgfqpoint{0.707274in}{0.765601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769342in}{1.495936in}}%
\pgfpathcurveto{\pgfqpoint{0.776382in}{1.495936in}}{\pgfqpoint{0.783135in}{1.498733in}}{\pgfqpoint{0.788113in}{1.503711in}}%
\pgfpathcurveto{\pgfqpoint{0.793091in}{1.508689in}}{\pgfqpoint{0.795888in}{1.515441in}}{\pgfqpoint{0.795888in}{1.522481in}}%
\pgfpathcurveto{\pgfqpoint{0.795888in}{1.529521in}}{\pgfqpoint{0.793091in}{1.536274in}}{\pgfqpoint{0.788113in}{1.541252in}}%
\pgfpathcurveto{\pgfqpoint{0.783135in}{1.546230in}}{\pgfqpoint{0.776382in}{1.549027in}}{\pgfqpoint{0.769342in}{1.549027in}}%
\pgfpathcurveto{\pgfqpoint{0.762302in}{1.549027in}}{\pgfqpoint{0.755550in}{1.546230in}}{\pgfqpoint{0.750572in}{1.541252in}}%
\pgfpathcurveto{\pgfqpoint{0.745594in}{1.536274in}}{\pgfqpoint{0.742797in}{1.529521in}}{\pgfqpoint{0.742797in}{1.522481in}}%
\pgfpathcurveto{\pgfqpoint{0.742797in}{1.515441in}}{\pgfqpoint{0.745594in}{1.508689in}}{\pgfqpoint{0.750572in}{1.503711in}}%
\pgfpathcurveto{\pgfqpoint{0.755550in}{1.498733in}}{\pgfqpoint{0.762302in}{1.495936in}}{\pgfqpoint{0.769342in}{1.495936in}}%
\pgfpathlineto{\pgfqpoint{0.769342in}{1.495936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665067in}{0.780210in}}%
\pgfpathcurveto{\pgfqpoint{0.670924in}{0.780210in}}{\pgfqpoint{0.676542in}{0.782537in}}{\pgfqpoint{0.680683in}{0.786679in}}%
\pgfpathcurveto{\pgfqpoint{0.684825in}{0.790821in}}{\pgfqpoint{0.687152in}{0.796439in}}{\pgfqpoint{0.687152in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.687152in}{0.808153in}}{\pgfqpoint{0.684825in}{0.813771in}}{\pgfqpoint{0.680683in}{0.817913in}}%
\pgfpathcurveto{\pgfqpoint{0.676542in}{0.822054in}}{\pgfqpoint{0.670924in}{0.824381in}}{\pgfqpoint{0.665067in}{0.824381in}}%
\pgfpathcurveto{\pgfqpoint{0.659209in}{0.824381in}}{\pgfqpoint{0.653591in}{0.822054in}}{\pgfqpoint{0.649450in}{0.817913in}}%
\pgfpathcurveto{\pgfqpoint{0.645308in}{0.813771in}}{\pgfqpoint{0.642981in}{0.808153in}}{\pgfqpoint{0.642981in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.642981in}{0.796439in}}{\pgfqpoint{0.645308in}{0.790821in}}{\pgfqpoint{0.649450in}{0.786679in}}%
\pgfpathcurveto{\pgfqpoint{0.653591in}{0.782537in}}{\pgfqpoint{0.659209in}{0.780210in}}{\pgfqpoint{0.665067in}{0.780210in}}%
\pgfpathlineto{\pgfqpoint{0.665067in}{0.780210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871835in}{0.742379in}}%
\pgfpathcurveto{\pgfqpoint{0.877751in}{0.742379in}}{\pgfqpoint{0.883426in}{0.744730in}}{\pgfqpoint{0.887610in}{0.748914in}}%
\pgfpathcurveto{\pgfqpoint{0.891793in}{0.753097in}}{\pgfqpoint{0.894144in}{0.758772in}}{\pgfqpoint{0.894144in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.894144in}{0.770604in}}{\pgfqpoint{0.891793in}{0.776279in}}{\pgfqpoint{0.887610in}{0.780463in}}%
\pgfpathcurveto{\pgfqpoint{0.883426in}{0.784646in}}{\pgfqpoint{0.877751in}{0.786997in}}{\pgfqpoint{0.871835in}{0.786997in}}%
\pgfpathcurveto{\pgfqpoint{0.865919in}{0.786997in}}{\pgfqpoint{0.860244in}{0.784646in}}{\pgfqpoint{0.856060in}{0.780463in}}%
\pgfpathcurveto{\pgfqpoint{0.851877in}{0.776279in}}{\pgfqpoint{0.849526in}{0.770604in}}{\pgfqpoint{0.849526in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.849526in}{0.758772in}}{\pgfqpoint{0.851877in}{0.753097in}}{\pgfqpoint{0.856060in}{0.748914in}}%
\pgfpathcurveto{\pgfqpoint{0.860244in}{0.744730in}}{\pgfqpoint{0.865919in}{0.742379in}}{\pgfqpoint{0.871835in}{0.742379in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{0.742379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883321in}{0.835726in}}%
\pgfpathcurveto{\pgfqpoint{0.889416in}{0.835726in}}{\pgfqpoint{0.895262in}{0.838147in}}{\pgfqpoint{0.899572in}{0.842457in}}%
\pgfpathcurveto{\pgfqpoint{0.903881in}{0.846767in}}{\pgfqpoint{0.906303in}{0.852612in}}{\pgfqpoint{0.906303in}{0.858707in}}%
\pgfpathcurveto{\pgfqpoint{0.906303in}{0.864802in}}{\pgfqpoint{0.903881in}{0.870648in}}{\pgfqpoint{0.899572in}{0.874957in}}%
\pgfpathcurveto{\pgfqpoint{0.895262in}{0.879267in}}{\pgfqpoint{0.889416in}{0.881688in}}{\pgfqpoint{0.883321in}{0.881688in}}%
\pgfpathcurveto{\pgfqpoint{0.877227in}{0.881688in}}{\pgfqpoint{0.871381in}{0.879267in}}{\pgfqpoint{0.867071in}{0.874957in}}%
\pgfpathcurveto{\pgfqpoint{0.862762in}{0.870648in}}{\pgfqpoint{0.860340in}{0.864802in}}{\pgfqpoint{0.860340in}{0.858707in}}%
\pgfpathcurveto{\pgfqpoint{0.860340in}{0.852612in}}{\pgfqpoint{0.862762in}{0.846767in}}{\pgfqpoint{0.867071in}{0.842457in}}%
\pgfpathcurveto{\pgfqpoint{0.871381in}{0.838147in}}{\pgfqpoint{0.877227in}{0.835726in}}{\pgfqpoint{0.883321in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{0.883321in}{0.835726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898668in}{0.930133in}}%
\pgfpathcurveto{\pgfqpoint{0.904659in}{0.930133in}}{\pgfqpoint{0.910407in}{0.932514in}}{\pgfqpoint{0.914643in}{0.936751in}}%
\pgfpathcurveto{\pgfqpoint{0.918880in}{0.940987in}}{\pgfqpoint{0.921261in}{0.946734in}}{\pgfqpoint{0.921261in}{0.952726in}}%
\pgfpathcurveto{\pgfqpoint{0.921261in}{0.958718in}}{\pgfqpoint{0.918880in}{0.964465in}}{\pgfqpoint{0.914643in}{0.968702in}}%
\pgfpathcurveto{\pgfqpoint{0.910407in}{0.972939in}}{\pgfqpoint{0.904659in}{0.975319in}}{\pgfqpoint{0.898668in}{0.975319in}}%
\pgfpathcurveto{\pgfqpoint{0.892676in}{0.975319in}}{\pgfqpoint{0.886929in}{0.972939in}}{\pgfqpoint{0.882692in}{0.968702in}}%
\pgfpathcurveto{\pgfqpoint{0.878455in}{0.964465in}}{\pgfqpoint{0.876075in}{0.958718in}}{\pgfqpoint{0.876075in}{0.952726in}}%
\pgfpathcurveto{\pgfqpoint{0.876075in}{0.946734in}}{\pgfqpoint{0.878455in}{0.940987in}}{\pgfqpoint{0.882692in}{0.936751in}}%
\pgfpathcurveto{\pgfqpoint{0.886929in}{0.932514in}}{\pgfqpoint{0.892676in}{0.930133in}}{\pgfqpoint{0.898668in}{0.930133in}}%
\pgfpathlineto{\pgfqpoint{0.898668in}{0.930133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381820in}{0.886656in}}%
\pgfpathcurveto{\pgfqpoint{2.387374in}{0.886656in}}{\pgfqpoint{2.392701in}{0.888863in}}{\pgfqpoint{2.396627in}{0.892790in}}%
\pgfpathcurveto{\pgfqpoint{2.400554in}{0.896717in}}{\pgfqpoint{2.402761in}{0.902043in}}{\pgfqpoint{2.402761in}{0.907597in}}%
\pgfpathcurveto{\pgfqpoint{2.402761in}{0.913151in}}{\pgfqpoint{2.400554in}{0.918477in}}{\pgfqpoint{2.396627in}{0.922404in}}%
\pgfpathcurveto{\pgfqpoint{2.392701in}{0.926331in}}{\pgfqpoint{2.387374in}{0.928538in}}{\pgfqpoint{2.381820in}{0.928538in}}%
\pgfpathcurveto{\pgfqpoint{2.376267in}{0.928538in}}{\pgfqpoint{2.370940in}{0.926331in}}{\pgfqpoint{2.367013in}{0.922404in}}%
\pgfpathcurveto{\pgfqpoint{2.363086in}{0.918477in}}{\pgfqpoint{2.360880in}{0.913151in}}{\pgfqpoint{2.360880in}{0.907597in}}%
\pgfpathcurveto{\pgfqpoint{2.360880in}{0.902043in}}{\pgfqpoint{2.363086in}{0.896717in}}{\pgfqpoint{2.367013in}{0.892790in}}%
\pgfpathcurveto{\pgfqpoint{2.370940in}{0.888863in}}{\pgfqpoint{2.376267in}{0.886656in}}{\pgfqpoint{2.381820in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{2.381820in}{0.886656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644432in}{0.596871in}}%
\pgfpathcurveto{\pgfqpoint{0.649043in}{0.596871in}}{\pgfqpoint{0.653466in}{0.598703in}}{\pgfqpoint{0.656727in}{0.601963in}}%
\pgfpathcurveto{\pgfqpoint{0.659987in}{0.605224in}}{\pgfqpoint{0.661819in}{0.609647in}}{\pgfqpoint{0.661819in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.661819in}{0.618869in}}{\pgfqpoint{0.659987in}{0.623292in}}{\pgfqpoint{0.656727in}{0.626552in}}%
\pgfpathcurveto{\pgfqpoint{0.653466in}{0.629813in}}{\pgfqpoint{0.649043in}{0.631645in}}{\pgfqpoint{0.644432in}{0.631645in}}%
\pgfpathcurveto{\pgfqpoint{0.639821in}{0.631645in}}{\pgfqpoint{0.635398in}{0.629813in}}{\pgfqpoint{0.632138in}{0.626552in}}%
\pgfpathcurveto{\pgfqpoint{0.628877in}{0.623292in}}{\pgfqpoint{0.627045in}{0.618869in}}{\pgfqpoint{0.627045in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.627045in}{0.609647in}}{\pgfqpoint{0.628877in}{0.605224in}}{\pgfqpoint{0.632138in}{0.601963in}}%
\pgfpathcurveto{\pgfqpoint{0.635398in}{0.598703in}}{\pgfqpoint{0.639821in}{0.596871in}}{\pgfqpoint{0.644432in}{0.596871in}}%
\pgfpathlineto{\pgfqpoint{0.644432in}{0.596871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751964in}{0.651049in}}%
\pgfpathcurveto{\pgfqpoint{0.757168in}{0.651049in}}{\pgfqpoint{0.762158in}{0.653117in}}{\pgfqpoint{0.765838in}{0.656796in}}%
\pgfpathcurveto{\pgfqpoint{0.769517in}{0.660475in}}{\pgfqpoint{0.771584in}{0.665466in}}{\pgfqpoint{0.771584in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.771584in}{0.675872in}}{\pgfqpoint{0.769517in}{0.680863in}}{\pgfqpoint{0.765838in}{0.684542in}}%
\pgfpathcurveto{\pgfqpoint{0.762158in}{0.688222in}}{\pgfqpoint{0.757168in}{0.690289in}}{\pgfqpoint{0.751964in}{0.690289in}}%
\pgfpathcurveto{\pgfqpoint{0.746761in}{0.690289in}}{\pgfqpoint{0.741770in}{0.688222in}}{\pgfqpoint{0.738091in}{0.684542in}}%
\pgfpathcurveto{\pgfqpoint{0.734412in}{0.680863in}}{\pgfqpoint{0.732345in}{0.675872in}}{\pgfqpoint{0.732345in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.732345in}{0.665466in}}{\pgfqpoint{0.734412in}{0.660475in}}{\pgfqpoint{0.738091in}{0.656796in}}%
\pgfpathcurveto{\pgfqpoint{0.741770in}{0.653117in}}{\pgfqpoint{0.746761in}{0.651049in}}{\pgfqpoint{0.751964in}{0.651049in}}%
\pgfpathlineto{\pgfqpoint{0.751964in}{0.651049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554419in}{0.540939in}}%
\pgfpathcurveto{\pgfqpoint{0.558903in}{0.540939in}}{\pgfqpoint{0.563204in}{0.542721in}}{\pgfqpoint{0.566374in}{0.545891in}}%
\pgfpathcurveto{\pgfqpoint{0.569545in}{0.549062in}}{\pgfqpoint{0.571326in}{0.553362in}}{\pgfqpoint{0.571326in}{0.557846in}}%
\pgfpathcurveto{\pgfqpoint{0.571326in}{0.562330in}}{\pgfqpoint{0.569545in}{0.566631in}}{\pgfqpoint{0.566374in}{0.569801in}}%
\pgfpathcurveto{\pgfqpoint{0.563204in}{0.572972in}}{\pgfqpoint{0.558903in}{0.574753in}}{\pgfqpoint{0.554419in}{0.574753in}}%
\pgfpathcurveto{\pgfqpoint{0.549936in}{0.574753in}}{\pgfqpoint{0.545635in}{0.572972in}}{\pgfqpoint{0.542464in}{0.569801in}}%
\pgfpathcurveto{\pgfqpoint{0.539294in}{0.566631in}}{\pgfqpoint{0.537513in}{0.562330in}}{\pgfqpoint{0.537513in}{0.557846in}}%
\pgfpathcurveto{\pgfqpoint{0.537513in}{0.553362in}}{\pgfqpoint{0.539294in}{0.549062in}}{\pgfqpoint{0.542464in}{0.545891in}}%
\pgfpathcurveto{\pgfqpoint{0.545635in}{0.542721in}}{\pgfqpoint{0.549936in}{0.540939in}}{\pgfqpoint{0.554419in}{0.540939in}}%
\pgfpathlineto{\pgfqpoint{0.554419in}{0.540939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361306in}{1.721612in}}%
\pgfpathcurveto{\pgfqpoint{1.366842in}{1.721612in}}{\pgfqpoint{1.372152in}{1.723811in}}{\pgfqpoint{1.376067in}{1.727725in}}%
\pgfpathcurveto{\pgfqpoint{1.379981in}{1.731640in}}{\pgfqpoint{1.382181in}{1.736950in}}{\pgfqpoint{1.382181in}{1.742486in}}%
\pgfpathcurveto{\pgfqpoint{1.382181in}{1.748022in}}{\pgfqpoint{1.379981in}{1.753332in}}{\pgfqpoint{1.376067in}{1.757246in}}%
\pgfpathcurveto{\pgfqpoint{1.372152in}{1.761161in}}{\pgfqpoint{1.366842in}{1.763360in}}{\pgfqpoint{1.361306in}{1.763360in}}%
\pgfpathcurveto{\pgfqpoint{1.355770in}{1.763360in}}{\pgfqpoint{1.350460in}{1.761161in}}{\pgfqpoint{1.346546in}{1.757246in}}%
\pgfpathcurveto{\pgfqpoint{1.342631in}{1.753332in}}{\pgfqpoint{1.340432in}{1.748022in}}{\pgfqpoint{1.340432in}{1.742486in}}%
\pgfpathcurveto{\pgfqpoint{1.340432in}{1.736950in}}{\pgfqpoint{1.342631in}{1.731640in}}{\pgfqpoint{1.346546in}{1.727725in}}%
\pgfpathcurveto{\pgfqpoint{1.350460in}{1.723811in}}{\pgfqpoint{1.355770in}{1.721612in}}{\pgfqpoint{1.361306in}{1.721612in}}%
\pgfpathlineto{\pgfqpoint{1.361306in}{1.721612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744374in}{0.876634in}}%
\pgfpathcurveto{\pgfqpoint{0.749593in}{0.876634in}}{\pgfqpoint{0.754600in}{0.878708in}}{\pgfqpoint{0.758290in}{0.882399in}}%
\pgfpathcurveto{\pgfqpoint{0.761981in}{0.886089in}}{\pgfqpoint{0.764054in}{0.891095in}}{\pgfqpoint{0.764054in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.764054in}{0.901534in}}{\pgfqpoint{0.761981in}{0.906540in}}{\pgfqpoint{0.758290in}{0.910231in}}%
\pgfpathcurveto{\pgfqpoint{0.754600in}{0.913921in}}{\pgfqpoint{0.749593in}{0.915995in}}{\pgfqpoint{0.744374in}{0.915995in}}%
\pgfpathcurveto{\pgfqpoint{0.739155in}{0.915995in}}{\pgfqpoint{0.734149in}{0.913921in}}{\pgfqpoint{0.730458in}{0.910231in}}%
\pgfpathcurveto{\pgfqpoint{0.726767in}{0.906540in}}{\pgfqpoint{0.724694in}{0.901534in}}{\pgfqpoint{0.724694in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.724694in}{0.891095in}}{\pgfqpoint{0.726767in}{0.886089in}}{\pgfqpoint{0.730458in}{0.882399in}}%
\pgfpathcurveto{\pgfqpoint{0.734149in}{0.878708in}}{\pgfqpoint{0.739155in}{0.876634in}}{\pgfqpoint{0.744374in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{0.744374in}{0.876634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678219in}{1.030667in}}%
\pgfpathcurveto{\pgfqpoint{0.682483in}{1.030667in}}{\pgfqpoint{0.686573in}{1.032361in}}{\pgfqpoint{0.689588in}{1.035376in}}%
\pgfpathcurveto{\pgfqpoint{0.692603in}{1.038391in}}{\pgfqpoint{0.694297in}{1.042481in}}{\pgfqpoint{0.694297in}{1.046745in}}%
\pgfpathcurveto{\pgfqpoint{0.694297in}{1.051009in}}{\pgfqpoint{0.692603in}{1.055099in}}{\pgfqpoint{0.689588in}{1.058114in}}%
\pgfpathcurveto{\pgfqpoint{0.686573in}{1.061129in}}{\pgfqpoint{0.682483in}{1.062823in}}{\pgfqpoint{0.678219in}{1.062823in}}%
\pgfpathcurveto{\pgfqpoint{0.673955in}{1.062823in}}{\pgfqpoint{0.669865in}{1.061129in}}{\pgfqpoint{0.666850in}{1.058114in}}%
\pgfpathcurveto{\pgfqpoint{0.663835in}{1.055099in}}{\pgfqpoint{0.662141in}{1.051009in}}{\pgfqpoint{0.662141in}{1.046745in}}%
\pgfpathcurveto{\pgfqpoint{0.662141in}{1.042481in}}{\pgfqpoint{0.663835in}{1.038391in}}{\pgfqpoint{0.666850in}{1.035376in}}%
\pgfpathcurveto{\pgfqpoint{0.669865in}{1.032361in}}{\pgfqpoint{0.673955in}{1.030667in}}{\pgfqpoint{0.678219in}{1.030667in}}%
\pgfpathlineto{\pgfqpoint{0.678219in}{1.030667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925050in}{0.631254in}}%
\pgfpathcurveto{\pgfqpoint{0.930516in}{0.631254in}}{\pgfqpoint{0.935759in}{0.633426in}}{\pgfqpoint{0.939624in}{0.637291in}}%
\pgfpathcurveto{\pgfqpoint{0.943489in}{0.641156in}}{\pgfqpoint{0.945661in}{0.646399in}}{\pgfqpoint{0.945661in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.945661in}{0.657331in}}{\pgfqpoint{0.943489in}{0.662574in}}{\pgfqpoint{0.939624in}{0.666440in}}%
\pgfpathcurveto{\pgfqpoint{0.935759in}{0.670305in}}{\pgfqpoint{0.930516in}{0.672476in}}{\pgfqpoint{0.925050in}{0.672476in}}%
\pgfpathcurveto{\pgfqpoint{0.919584in}{0.672476in}}{\pgfqpoint{0.914341in}{0.670305in}}{\pgfqpoint{0.910476in}{0.666440in}}%
\pgfpathcurveto{\pgfqpoint{0.906610in}{0.662574in}}{\pgfqpoint{0.904439in}{0.657331in}}{\pgfqpoint{0.904439in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.904439in}{0.646399in}}{\pgfqpoint{0.906610in}{0.641156in}}{\pgfqpoint{0.910476in}{0.637291in}}%
\pgfpathcurveto{\pgfqpoint{0.914341in}{0.633426in}}{\pgfqpoint{0.919584in}{0.631254in}}{\pgfqpoint{0.925050in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{0.925050in}{0.631254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598601in}{0.669268in}}%
\pgfpathcurveto{\pgfqpoint{0.603959in}{0.669268in}}{\pgfqpoint{0.609099in}{0.671397in}}{\pgfqpoint{0.612888in}{0.675186in}}%
\pgfpathcurveto{\pgfqpoint{0.616677in}{0.678975in}}{\pgfqpoint{0.618806in}{0.684114in}}{\pgfqpoint{0.618806in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.618806in}{0.694831in}}{\pgfqpoint{0.616677in}{0.699971in}}{\pgfqpoint{0.612888in}{0.703760in}}%
\pgfpathcurveto{\pgfqpoint{0.609099in}{0.707549in}}{\pgfqpoint{0.603959in}{0.709678in}}{\pgfqpoint{0.598601in}{0.709678in}}%
\pgfpathcurveto{\pgfqpoint{0.593242in}{0.709678in}}{\pgfqpoint{0.588102in}{0.707549in}}{\pgfqpoint{0.584313in}{0.703760in}}%
\pgfpathcurveto{\pgfqpoint{0.580524in}{0.699971in}}{\pgfqpoint{0.578395in}{0.694831in}}{\pgfqpoint{0.578395in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.578395in}{0.684114in}}{\pgfqpoint{0.580524in}{0.678975in}}{\pgfqpoint{0.584313in}{0.675186in}}%
\pgfpathcurveto{\pgfqpoint{0.588102in}{0.671397in}}{\pgfqpoint{0.593242in}{0.669268in}}{\pgfqpoint{0.598601in}{0.669268in}}%
\pgfpathlineto{\pgfqpoint{0.598601in}{0.669268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.813456in}{0.704237in}}%
\pgfpathcurveto{\pgfqpoint{0.819515in}{0.704237in}}{\pgfqpoint{0.825326in}{0.706644in}}{\pgfqpoint{0.829609in}{0.710928in}}%
\pgfpathcurveto{\pgfqpoint{0.833893in}{0.715211in}}{\pgfqpoint{0.836300in}{0.721022in}}{\pgfqpoint{0.836300in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.836300in}{0.733139in}}{\pgfqpoint{0.833893in}{0.738950in}}{\pgfqpoint{0.829609in}{0.743233in}}%
\pgfpathcurveto{\pgfqpoint{0.825326in}{0.747517in}}{\pgfqpoint{0.819515in}{0.749924in}}{\pgfqpoint{0.813456in}{0.749924in}}%
\pgfpathcurveto{\pgfqpoint{0.807398in}{0.749924in}}{\pgfqpoint{0.801587in}{0.747517in}}{\pgfqpoint{0.797303in}{0.743233in}}%
\pgfpathcurveto{\pgfqpoint{0.793020in}{0.738950in}}{\pgfqpoint{0.790613in}{0.733139in}}{\pgfqpoint{0.790613in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.790613in}{0.721022in}}{\pgfqpoint{0.793020in}{0.715211in}}{\pgfqpoint{0.797303in}{0.710928in}}%
\pgfpathcurveto{\pgfqpoint{0.801587in}{0.706644in}}{\pgfqpoint{0.807398in}{0.704237in}}{\pgfqpoint{0.813456in}{0.704237in}}%
\pgfpathlineto{\pgfqpoint{0.813456in}{0.704237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802513in}{0.989858in}}%
\pgfpathcurveto{\pgfqpoint{0.807626in}{0.989858in}}{\pgfqpoint{0.812530in}{0.991890in}}{\pgfqpoint{0.816145in}{0.995505in}}%
\pgfpathcurveto{\pgfqpoint{0.819761in}{0.999121in}}{\pgfqpoint{0.821792in}{1.004025in}}{\pgfqpoint{0.821792in}{1.009138in}}%
\pgfpathcurveto{\pgfqpoint{0.821792in}{1.014250in}}{\pgfqpoint{0.819761in}{1.019155in}}{\pgfqpoint{0.816145in}{1.022770in}}%
\pgfpathcurveto{\pgfqpoint{0.812530in}{1.026385in}}{\pgfqpoint{0.807626in}{1.028417in}}{\pgfqpoint{0.802513in}{1.028417in}}%
\pgfpathcurveto{\pgfqpoint{0.797400in}{1.028417in}}{\pgfqpoint{0.792496in}{1.026385in}}{\pgfqpoint{0.788881in}{1.022770in}}%
\pgfpathcurveto{\pgfqpoint{0.785265in}{1.019155in}}{\pgfqpoint{0.783234in}{1.014250in}}{\pgfqpoint{0.783234in}{1.009138in}}%
\pgfpathcurveto{\pgfqpoint{0.783234in}{1.004025in}}{\pgfqpoint{0.785265in}{0.999121in}}{\pgfqpoint{0.788881in}{0.995505in}}%
\pgfpathcurveto{\pgfqpoint{0.792496in}{0.991890in}}{\pgfqpoint{0.797400in}{0.989858in}}{\pgfqpoint{0.802513in}{0.989858in}}%
\pgfpathlineto{\pgfqpoint{0.802513in}{0.989858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749827in}{0.911099in}}%
\pgfpathcurveto{\pgfqpoint{0.755880in}{0.911099in}}{\pgfqpoint{0.761686in}{0.913503in}}{\pgfqpoint{0.765966in}{0.917783in}}%
\pgfpathcurveto{\pgfqpoint{0.770246in}{0.922064in}}{\pgfqpoint{0.772651in}{0.927869in}}{\pgfqpoint{0.772651in}{0.933922in}}%
\pgfpathcurveto{\pgfqpoint{0.772651in}{0.939975in}}{\pgfqpoint{0.770246in}{0.945781in}}{\pgfqpoint{0.765966in}{0.950061in}}%
\pgfpathcurveto{\pgfqpoint{0.761686in}{0.954341in}}{\pgfqpoint{0.755880in}{0.956746in}}{\pgfqpoint{0.749827in}{0.956746in}}%
\pgfpathcurveto{\pgfqpoint{0.743774in}{0.956746in}}{\pgfqpoint{0.737969in}{0.954341in}}{\pgfqpoint{0.733688in}{0.950061in}}%
\pgfpathcurveto{\pgfqpoint{0.729408in}{0.945781in}}{\pgfqpoint{0.727004in}{0.939975in}}{\pgfqpoint{0.727004in}{0.933922in}}%
\pgfpathcurveto{\pgfqpoint{0.727004in}{0.927869in}}{\pgfqpoint{0.729408in}{0.922064in}}{\pgfqpoint{0.733688in}{0.917783in}}%
\pgfpathcurveto{\pgfqpoint{0.737969in}{0.913503in}}{\pgfqpoint{0.743774in}{0.911099in}}{\pgfqpoint{0.749827in}{0.911099in}}%
\pgfpathlineto{\pgfqpoint{0.749827in}{0.911099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667896in}{0.872391in}}%
\pgfpathcurveto{\pgfqpoint{0.674241in}{0.872391in}}{\pgfqpoint{0.680326in}{0.874912in}}{\pgfqpoint{0.684813in}{0.879398in}}%
\pgfpathcurveto{\pgfqpoint{0.689299in}{0.883885in}}{\pgfqpoint{0.691820in}{0.889970in}}{\pgfqpoint{0.691820in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.691820in}{0.902659in}}{\pgfqpoint{0.689299in}{0.908745in}}{\pgfqpoint{0.684813in}{0.913231in}}%
\pgfpathcurveto{\pgfqpoint{0.680326in}{0.917718in}}{\pgfqpoint{0.674241in}{0.920238in}}{\pgfqpoint{0.667896in}{0.920238in}}%
\pgfpathcurveto{\pgfqpoint{0.661551in}{0.920238in}}{\pgfqpoint{0.655466in}{0.917718in}}{\pgfqpoint{0.650980in}{0.913231in}}%
\pgfpathcurveto{\pgfqpoint{0.646493in}{0.908745in}}{\pgfqpoint{0.643972in}{0.902659in}}{\pgfqpoint{0.643972in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.643972in}{0.889970in}}{\pgfqpoint{0.646493in}{0.883885in}}{\pgfqpoint{0.650980in}{0.879398in}}%
\pgfpathcurveto{\pgfqpoint{0.655466in}{0.874912in}}{\pgfqpoint{0.661551in}{0.872391in}}{\pgfqpoint{0.667896in}{0.872391in}}%
\pgfpathlineto{\pgfqpoint{0.667896in}{0.872391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292749in}{1.796522in}}%
\pgfpathcurveto{\pgfqpoint{1.298366in}{1.796522in}}{\pgfqpoint{1.303754in}{1.798754in}}{\pgfqpoint{1.307725in}{1.802725in}}%
\pgfpathcurveto{\pgfqpoint{1.311697in}{1.806697in}}{\pgfqpoint{1.313929in}{1.812084in}}{\pgfqpoint{1.313929in}{1.817701in}}%
\pgfpathcurveto{\pgfqpoint{1.313929in}{1.823318in}}{\pgfqpoint{1.311697in}{1.828706in}}{\pgfqpoint{1.307725in}{1.832677in}}%
\pgfpathcurveto{\pgfqpoint{1.303754in}{1.836649in}}{\pgfqpoint{1.298366in}{1.838880in}}{\pgfqpoint{1.292749in}{1.838880in}}%
\pgfpathcurveto{\pgfqpoint{1.287132in}{1.838880in}}{\pgfqpoint{1.281745in}{1.836649in}}{\pgfqpoint{1.277773in}{1.832677in}}%
\pgfpathcurveto{\pgfqpoint{1.273802in}{1.828706in}}{\pgfqpoint{1.271570in}{1.823318in}}{\pgfqpoint{1.271570in}{1.817701in}}%
\pgfpathcurveto{\pgfqpoint{1.271570in}{1.812084in}}{\pgfqpoint{1.273802in}{1.806697in}}{\pgfqpoint{1.277773in}{1.802725in}}%
\pgfpathcurveto{\pgfqpoint{1.281745in}{1.798754in}}{\pgfqpoint{1.287132in}{1.796522in}}{\pgfqpoint{1.292749in}{1.796522in}}%
\pgfpathlineto{\pgfqpoint{1.292749in}{1.796522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695373in}{0.855276in}}%
\pgfpathcurveto{\pgfqpoint{0.701270in}{0.855276in}}{\pgfqpoint{0.706926in}{0.857619in}}{\pgfqpoint{0.711096in}{0.861788in}}%
\pgfpathcurveto{\pgfqpoint{0.715266in}{0.865958in}}{\pgfqpoint{0.717609in}{0.871614in}}{\pgfqpoint{0.717609in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.717609in}{0.883408in}}{\pgfqpoint{0.715266in}{0.889064in}}{\pgfqpoint{0.711096in}{0.893234in}}%
\pgfpathcurveto{\pgfqpoint{0.706926in}{0.897403in}}{\pgfqpoint{0.701270in}{0.899746in}}{\pgfqpoint{0.695373in}{0.899746in}}%
\pgfpathcurveto{\pgfqpoint{0.689477in}{0.899746in}}{\pgfqpoint{0.683820in}{0.897403in}}{\pgfqpoint{0.679651in}{0.893234in}}%
\pgfpathcurveto{\pgfqpoint{0.675481in}{0.889064in}}{\pgfqpoint{0.673138in}{0.883408in}}{\pgfqpoint{0.673138in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.673138in}{0.871614in}}{\pgfqpoint{0.675481in}{0.865958in}}{\pgfqpoint{0.679651in}{0.861788in}}%
\pgfpathcurveto{\pgfqpoint{0.683820in}{0.857619in}}{\pgfqpoint{0.689477in}{0.855276in}}{\pgfqpoint{0.695373in}{0.855276in}}%
\pgfpathlineto{\pgfqpoint{0.695373in}{0.855276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669084in}{0.896408in}}%
\pgfpathcurveto{\pgfqpoint{0.674046in}{0.896408in}}{\pgfqpoint{0.678806in}{0.898379in}}{\pgfqpoint{0.682315in}{0.901888in}}%
\pgfpathcurveto{\pgfqpoint{0.685823in}{0.905397in}}{\pgfqpoint{0.687795in}{0.910156in}}{\pgfqpoint{0.687795in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.687795in}{0.920081in}}{\pgfqpoint{0.685823in}{0.924840in}}{\pgfqpoint{0.682315in}{0.928349in}}%
\pgfpathcurveto{\pgfqpoint{0.678806in}{0.931858in}}{\pgfqpoint{0.674046in}{0.933829in}}{\pgfqpoint{0.669084in}{0.933829in}}%
\pgfpathcurveto{\pgfqpoint{0.664122in}{0.933829in}}{\pgfqpoint{0.659362in}{0.931858in}}{\pgfqpoint{0.655854in}{0.928349in}}%
\pgfpathcurveto{\pgfqpoint{0.652345in}{0.924840in}}{\pgfqpoint{0.650373in}{0.920081in}}{\pgfqpoint{0.650373in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.650373in}{0.910156in}}{\pgfqpoint{0.652345in}{0.905397in}}{\pgfqpoint{0.655854in}{0.901888in}}%
\pgfpathcurveto{\pgfqpoint{0.659362in}{0.898379in}}{\pgfqpoint{0.664122in}{0.896408in}}{\pgfqpoint{0.669084in}{0.896408in}}%
\pgfpathlineto{\pgfqpoint{0.669084in}{0.896408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761532in}{1.044618in}}%
\pgfpathcurveto{\pgfqpoint{0.767083in}{1.044618in}}{\pgfqpoint{0.772407in}{1.046823in}}{\pgfqpoint{0.776332in}{1.050748in}}%
\pgfpathcurveto{\pgfqpoint{0.780258in}{1.054674in}}{\pgfqpoint{0.782463in}{1.059998in}}{\pgfqpoint{0.782463in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.782463in}{1.071100in}}{\pgfqpoint{0.780258in}{1.076424in}}{\pgfqpoint{0.776332in}{1.080350in}}%
\pgfpathcurveto{\pgfqpoint{0.772407in}{1.084275in}}{\pgfqpoint{0.767083in}{1.086480in}}{\pgfqpoint{0.761532in}{1.086480in}}%
\pgfpathcurveto{\pgfqpoint{0.755981in}{1.086480in}}{\pgfqpoint{0.750656in}{1.084275in}}{\pgfqpoint{0.746731in}{1.080350in}}%
\pgfpathcurveto{\pgfqpoint{0.742806in}{1.076424in}}{\pgfqpoint{0.740601in}{1.071100in}}{\pgfqpoint{0.740601in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.740601in}{1.059998in}}{\pgfqpoint{0.742806in}{1.054674in}}{\pgfqpoint{0.746731in}{1.050748in}}%
\pgfpathcurveto{\pgfqpoint{0.750656in}{1.046823in}}{\pgfqpoint{0.755981in}{1.044618in}}{\pgfqpoint{0.761532in}{1.044618in}}%
\pgfpathlineto{\pgfqpoint{0.761532in}{1.044618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745538in}{0.669569in}}%
\pgfpathcurveto{\pgfqpoint{0.750816in}{0.669569in}}{\pgfqpoint{0.755879in}{0.671666in}}{\pgfqpoint{0.759612in}{0.675399in}}%
\pgfpathcurveto{\pgfqpoint{0.763344in}{0.679131in}}{\pgfqpoint{0.765441in}{0.684194in}}{\pgfqpoint{0.765441in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.765441in}{0.694751in}}{\pgfqpoint{0.763344in}{0.699815in}}{\pgfqpoint{0.759612in}{0.703547in}}%
\pgfpathcurveto{\pgfqpoint{0.755879in}{0.707280in}}{\pgfqpoint{0.750816in}{0.709377in}}{\pgfqpoint{0.745538in}{0.709377in}}%
\pgfpathcurveto{\pgfqpoint{0.740259in}{0.709377in}}{\pgfqpoint{0.735196in}{0.707280in}}{\pgfqpoint{0.731463in}{0.703547in}}%
\pgfpathcurveto{\pgfqpoint{0.727731in}{0.699815in}}{\pgfqpoint{0.725634in}{0.694751in}}{\pgfqpoint{0.725634in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.725634in}{0.684194in}}{\pgfqpoint{0.727731in}{0.679131in}}{\pgfqpoint{0.731463in}{0.675399in}}%
\pgfpathcurveto{\pgfqpoint{0.735196in}{0.671666in}}{\pgfqpoint{0.740259in}{0.669569in}}{\pgfqpoint{0.745538in}{0.669569in}}%
\pgfpathlineto{\pgfqpoint{0.745538in}{0.669569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994807in}{0.986947in}}%
\pgfpathcurveto{\pgfqpoint{1.000692in}{0.986947in}}{\pgfqpoint{1.006337in}{0.989285in}}{\pgfqpoint{1.010499in}{0.993446in}}%
\pgfpathcurveto{\pgfqpoint{1.014660in}{0.997608in}}{\pgfqpoint{1.016998in}{1.003253in}}{\pgfqpoint{1.016998in}{1.009138in}}%
\pgfpathcurveto{\pgfqpoint{1.016998in}{1.015023in}}{\pgfqpoint{1.014660in}{1.020667in}}{\pgfqpoint{1.010499in}{1.024829in}}%
\pgfpathcurveto{\pgfqpoint{1.006337in}{1.028990in}}{\pgfqpoint{1.000692in}{1.031328in}}{\pgfqpoint{0.994807in}{1.031328in}}%
\pgfpathcurveto{\pgfqpoint{0.988922in}{1.031328in}}{\pgfqpoint{0.983277in}{1.028990in}}{\pgfqpoint{0.979116in}{1.024829in}}%
\pgfpathcurveto{\pgfqpoint{0.974955in}{1.020667in}}{\pgfqpoint{0.972617in}{1.015023in}}{\pgfqpoint{0.972617in}{1.009138in}}%
\pgfpathcurveto{\pgfqpoint{0.972617in}{1.003253in}}{\pgfqpoint{0.974955in}{0.997608in}}{\pgfqpoint{0.979116in}{0.993446in}}%
\pgfpathcurveto{\pgfqpoint{0.983277in}{0.989285in}}{\pgfqpoint{0.988922in}{0.986947in}}{\pgfqpoint{0.994807in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{0.994807in}{0.986947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706352in}{1.007661in}}%
\pgfpathcurveto{\pgfqpoint{0.711730in}{1.007661in}}{\pgfqpoint{0.716889in}{1.009798in}}{\pgfqpoint{0.720692in}{1.013601in}}%
\pgfpathcurveto{\pgfqpoint{0.724495in}{1.017404in}}{\pgfqpoint{0.726632in}{1.022563in}}{\pgfqpoint{0.726632in}{1.027941in}}%
\pgfpathcurveto{\pgfqpoint{0.726632in}{1.033320in}}{\pgfqpoint{0.724495in}{1.038479in}}{\pgfqpoint{0.720692in}{1.042282in}}%
\pgfpathcurveto{\pgfqpoint{0.716889in}{1.046085in}}{\pgfqpoint{0.711730in}{1.048222in}}{\pgfqpoint{0.706352in}{1.048222in}}%
\pgfpathcurveto{\pgfqpoint{0.700973in}{1.048222in}}{\pgfqpoint{0.695814in}{1.046085in}}{\pgfqpoint{0.692011in}{1.042282in}}%
\pgfpathcurveto{\pgfqpoint{0.688208in}{1.038479in}}{\pgfqpoint{0.686071in}{1.033320in}}{\pgfqpoint{0.686071in}{1.027941in}}%
\pgfpathcurveto{\pgfqpoint{0.686071in}{1.022563in}}{\pgfqpoint{0.688208in}{1.017404in}}{\pgfqpoint{0.692011in}{1.013601in}}%
\pgfpathcurveto{\pgfqpoint{0.695814in}{1.009798in}}{\pgfqpoint{0.700973in}{1.007661in}}{\pgfqpoint{0.706352in}{1.007661in}}%
\pgfpathlineto{\pgfqpoint{0.706352in}{1.007661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621154in}{0.817841in}}%
\pgfpathcurveto{\pgfqpoint{0.627005in}{0.817841in}}{\pgfqpoint{0.632618in}{0.820165in}}{\pgfqpoint{0.636755in}{0.824303in}}%
\pgfpathcurveto{\pgfqpoint{0.640892in}{0.828440in}}{\pgfqpoint{0.643217in}{0.834052in}}{\pgfqpoint{0.643217in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.643217in}{0.845754in}}{\pgfqpoint{0.640892in}{0.851367in}}{\pgfqpoint{0.636755in}{0.855504in}}%
\pgfpathcurveto{\pgfqpoint{0.632618in}{0.859641in}}{\pgfqpoint{0.627005in}{0.861966in}}{\pgfqpoint{0.621154in}{0.861966in}}%
\pgfpathcurveto{\pgfqpoint{0.615303in}{0.861966in}}{\pgfqpoint{0.609691in}{0.859641in}}{\pgfqpoint{0.605554in}{0.855504in}}%
\pgfpathcurveto{\pgfqpoint{0.601416in}{0.851367in}}{\pgfqpoint{0.599092in}{0.845754in}}{\pgfqpoint{0.599092in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.599092in}{0.834052in}}{\pgfqpoint{0.601416in}{0.828440in}}{\pgfqpoint{0.605554in}{0.824303in}}%
\pgfpathcurveto{\pgfqpoint{0.609691in}{0.820165in}}{\pgfqpoint{0.615303in}{0.817841in}}{\pgfqpoint{0.621154in}{0.817841in}}%
\pgfpathlineto{\pgfqpoint{0.621154in}{0.817841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731733in}{0.761198in}}%
\pgfpathcurveto{\pgfqpoint{0.737645in}{0.761198in}}{\pgfqpoint{0.743316in}{0.763547in}}{\pgfqpoint{0.747497in}{0.767728in}}%
\pgfpathcurveto{\pgfqpoint{0.751678in}{0.771908in}}{\pgfqpoint{0.754027in}{0.777579in}}{\pgfqpoint{0.754027in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.754027in}{0.789404in}}{\pgfqpoint{0.751678in}{0.795075in}}{\pgfqpoint{0.747497in}{0.799256in}}%
\pgfpathcurveto{\pgfqpoint{0.743316in}{0.803437in}}{\pgfqpoint{0.737645in}{0.805786in}}{\pgfqpoint{0.731733in}{0.805786in}}%
\pgfpathcurveto{\pgfqpoint{0.725820in}{0.805786in}}{\pgfqpoint{0.720149in}{0.803437in}}{\pgfqpoint{0.715969in}{0.799256in}}%
\pgfpathcurveto{\pgfqpoint{0.711788in}{0.795075in}}{\pgfqpoint{0.709439in}{0.789404in}}{\pgfqpoint{0.709439in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.709439in}{0.777579in}}{\pgfqpoint{0.711788in}{0.771908in}}{\pgfqpoint{0.715969in}{0.767728in}}%
\pgfpathcurveto{\pgfqpoint{0.720149in}{0.763547in}}{\pgfqpoint{0.725820in}{0.761198in}}{\pgfqpoint{0.731733in}{0.761198in}}%
\pgfpathlineto{\pgfqpoint{0.731733in}{0.761198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644411in}{0.722413in}}%
\pgfpathcurveto{\pgfqpoint{0.650635in}{0.722413in}}{\pgfqpoint{0.656606in}{0.724886in}}{\pgfqpoint{0.661008in}{0.729288in}}%
\pgfpathcurveto{\pgfqpoint{0.665409in}{0.733689in}}{\pgfqpoint{0.667882in}{0.739660in}}{\pgfqpoint{0.667882in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.667882in}{0.752109in}}{\pgfqpoint{0.665409in}{0.758080in}}{\pgfqpoint{0.661008in}{0.762481in}}%
\pgfpathcurveto{\pgfqpoint{0.656606in}{0.766883in}}{\pgfqpoint{0.650635in}{0.769356in}}{\pgfqpoint{0.644411in}{0.769356in}}%
\pgfpathcurveto{\pgfqpoint{0.638186in}{0.769356in}}{\pgfqpoint{0.632216in}{0.766883in}}{\pgfqpoint{0.627814in}{0.762481in}}%
\pgfpathcurveto{\pgfqpoint{0.623413in}{0.758080in}}{\pgfqpoint{0.620939in}{0.752109in}}{\pgfqpoint{0.620939in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.620939in}{0.739660in}}{\pgfqpoint{0.623413in}{0.733689in}}{\pgfqpoint{0.627814in}{0.729288in}}%
\pgfpathcurveto{\pgfqpoint{0.632216in}{0.724886in}}{\pgfqpoint{0.638186in}{0.722413in}}{\pgfqpoint{0.644411in}{0.722413in}}%
\pgfpathlineto{\pgfqpoint{0.644411in}{0.722413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649037in}{0.743429in}}%
\pgfpathcurveto{\pgfqpoint{0.654675in}{0.743429in}}{\pgfqpoint{0.660083in}{0.745669in}}{\pgfqpoint{0.664070in}{0.749655in}}%
\pgfpathcurveto{\pgfqpoint{0.668056in}{0.753642in}}{\pgfqpoint{0.670296in}{0.759050in}}{\pgfqpoint{0.670296in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.670296in}{0.770326in}}{\pgfqpoint{0.668056in}{0.775734in}}{\pgfqpoint{0.664070in}{0.779721in}}%
\pgfpathcurveto{\pgfqpoint{0.660083in}{0.783707in}}{\pgfqpoint{0.654675in}{0.785948in}}{\pgfqpoint{0.649037in}{0.785948in}}%
\pgfpathcurveto{\pgfqpoint{0.643399in}{0.785948in}}{\pgfqpoint{0.637991in}{0.783707in}}{\pgfqpoint{0.634004in}{0.779721in}}%
\pgfpathcurveto{\pgfqpoint{0.630018in}{0.775734in}}{\pgfqpoint{0.627778in}{0.770326in}}{\pgfqpoint{0.627778in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.627778in}{0.759050in}}{\pgfqpoint{0.630018in}{0.753642in}}{\pgfqpoint{0.634004in}{0.749655in}}%
\pgfpathcurveto{\pgfqpoint{0.637991in}{0.745669in}}{\pgfqpoint{0.643399in}{0.743429in}}{\pgfqpoint{0.649037in}{0.743429in}}%
\pgfpathlineto{\pgfqpoint{0.649037in}{0.743429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953601in}{0.969030in}}%
\pgfpathcurveto{\pgfqpoint{0.959250in}{0.969030in}}{\pgfqpoint{0.964669in}{0.971275in}}{\pgfqpoint{0.968664in}{0.975270in}}%
\pgfpathcurveto{\pgfqpoint{0.972659in}{0.979265in}}{\pgfqpoint{0.974904in}{0.984684in}}{\pgfqpoint{0.974904in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.974904in}{0.995983in}}{\pgfqpoint{0.972659in}{1.001403in}}{\pgfqpoint{0.968664in}{1.005398in}}%
\pgfpathcurveto{\pgfqpoint{0.964669in}{1.009393in}}{\pgfqpoint{0.959250in}{1.011637in}}{\pgfqpoint{0.953601in}{1.011637in}}%
\pgfpathcurveto{\pgfqpoint{0.947951in}{1.011637in}}{\pgfqpoint{0.942532in}{1.009393in}}{\pgfqpoint{0.938537in}{1.005398in}}%
\pgfpathcurveto{\pgfqpoint{0.934542in}{1.001403in}}{\pgfqpoint{0.932297in}{0.995983in}}{\pgfqpoint{0.932297in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.932297in}{0.984684in}}{\pgfqpoint{0.934542in}{0.979265in}}{\pgfqpoint{0.938537in}{0.975270in}}%
\pgfpathcurveto{\pgfqpoint{0.942532in}{0.971275in}}{\pgfqpoint{0.947951in}{0.969030in}}{\pgfqpoint{0.953601in}{0.969030in}}%
\pgfpathlineto{\pgfqpoint{0.953601in}{0.969030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652807in}{0.857471in}}%
\pgfpathcurveto{\pgfqpoint{0.658121in}{0.857471in}}{\pgfqpoint{0.663219in}{0.859582in}}{\pgfqpoint{0.666977in}{0.863340in}}%
\pgfpathcurveto{\pgfqpoint{0.670735in}{0.867099in}}{\pgfqpoint{0.672847in}{0.872196in}}{\pgfqpoint{0.672847in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.672847in}{0.882826in}}{\pgfqpoint{0.670735in}{0.887923in}}{\pgfqpoint{0.666977in}{0.891681in}}%
\pgfpathcurveto{\pgfqpoint{0.663219in}{0.895439in}}{\pgfqpoint{0.658121in}{0.897551in}}{\pgfqpoint{0.652807in}{0.897551in}}%
\pgfpathcurveto{\pgfqpoint{0.647492in}{0.897551in}}{\pgfqpoint{0.642394in}{0.895439in}}{\pgfqpoint{0.638636in}{0.891681in}}%
\pgfpathcurveto{\pgfqpoint{0.634878in}{0.887923in}}{\pgfqpoint{0.632766in}{0.882826in}}{\pgfqpoint{0.632766in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.632766in}{0.872196in}}{\pgfqpoint{0.634878in}{0.867099in}}{\pgfqpoint{0.638636in}{0.863340in}}%
\pgfpathcurveto{\pgfqpoint{0.642394in}{0.859582in}}{\pgfqpoint{0.647492in}{0.857471in}}{\pgfqpoint{0.652807in}{0.857471in}}%
\pgfpathlineto{\pgfqpoint{0.652807in}{0.857471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954507in}{0.782900in}}%
\pgfpathcurveto{\pgfqpoint{0.959651in}{0.782900in}}{\pgfqpoint{0.964585in}{0.784944in}}{\pgfqpoint{0.968222in}{0.788581in}}%
\pgfpathcurveto{\pgfqpoint{0.971859in}{0.792218in}}{\pgfqpoint{0.973903in}{0.797152in}}{\pgfqpoint{0.973903in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.973903in}{0.807439in}}{\pgfqpoint{0.971859in}{0.812373in}}{\pgfqpoint{0.968222in}{0.816010in}}%
\pgfpathcurveto{\pgfqpoint{0.964585in}{0.819647in}}{\pgfqpoint{0.959651in}{0.821691in}}{\pgfqpoint{0.954507in}{0.821691in}}%
\pgfpathcurveto{\pgfqpoint{0.949364in}{0.821691in}}{\pgfqpoint{0.944430in}{0.819647in}}{\pgfqpoint{0.940793in}{0.816010in}}%
\pgfpathcurveto{\pgfqpoint{0.937155in}{0.812373in}}{\pgfqpoint{0.935112in}{0.807439in}}{\pgfqpoint{0.935112in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.935112in}{0.797152in}}{\pgfqpoint{0.937155in}{0.792218in}}{\pgfqpoint{0.940793in}{0.788581in}}%
\pgfpathcurveto{\pgfqpoint{0.944430in}{0.784944in}}{\pgfqpoint{0.949364in}{0.782900in}}{\pgfqpoint{0.954507in}{0.782900in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.782900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823300in}{1.361665in}}%
\pgfpathcurveto{\pgfqpoint{0.829545in}{1.361665in}}{\pgfqpoint{0.835535in}{1.364147in}}{\pgfqpoint{0.839951in}{1.368563in}}%
\pgfpathcurveto{\pgfqpoint{0.844367in}{1.372979in}}{\pgfqpoint{0.846848in}{1.378969in}}{\pgfqpoint{0.846848in}{1.385214in}}%
\pgfpathcurveto{\pgfqpoint{0.846848in}{1.391459in}}{\pgfqpoint{0.844367in}{1.397449in}}{\pgfqpoint{0.839951in}{1.401865in}}%
\pgfpathcurveto{\pgfqpoint{0.835535in}{1.406281in}}{\pgfqpoint{0.829545in}{1.408762in}}{\pgfqpoint{0.823300in}{1.408762in}}%
\pgfpathcurveto{\pgfqpoint{0.817055in}{1.408762in}}{\pgfqpoint{0.811065in}{1.406281in}}{\pgfqpoint{0.806649in}{1.401865in}}%
\pgfpathcurveto{\pgfqpoint{0.802233in}{1.397449in}}{\pgfqpoint{0.799752in}{1.391459in}}{\pgfqpoint{0.799752in}{1.385214in}}%
\pgfpathcurveto{\pgfqpoint{0.799752in}{1.378969in}}{\pgfqpoint{0.802233in}{1.372979in}}{\pgfqpoint{0.806649in}{1.368563in}}%
\pgfpathcurveto{\pgfqpoint{0.811065in}{1.364147in}}{\pgfqpoint{0.817055in}{1.361665in}}{\pgfqpoint{0.823300in}{1.361665in}}%
\pgfpathlineto{\pgfqpoint{0.823300in}{1.361665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.593259in}{0.745306in}}%
\pgfpathcurveto{\pgfqpoint{0.598399in}{0.745306in}}{\pgfqpoint{0.603330in}{0.747348in}}{\pgfqpoint{0.606965in}{0.750983in}}%
\pgfpathcurveto{\pgfqpoint{0.610599in}{0.754617in}}{\pgfqpoint{0.612642in}{0.759548in}}{\pgfqpoint{0.612642in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.612642in}{0.769828in}}{\pgfqpoint{0.610599in}{0.774759in}}{\pgfqpoint{0.606965in}{0.778394in}}%
\pgfpathcurveto{\pgfqpoint{0.603330in}{0.782028in}}{\pgfqpoint{0.598399in}{0.784071in}}{\pgfqpoint{0.593259in}{0.784071in}}%
\pgfpathcurveto{\pgfqpoint{0.588119in}{0.784071in}}{\pgfqpoint{0.583188in}{0.782028in}}{\pgfqpoint{0.579554in}{0.778394in}}%
\pgfpathcurveto{\pgfqpoint{0.575919in}{0.774759in}}{\pgfqpoint{0.573877in}{0.769828in}}{\pgfqpoint{0.573877in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.573877in}{0.759548in}}{\pgfqpoint{0.575919in}{0.754617in}}{\pgfqpoint{0.579554in}{0.750983in}}%
\pgfpathcurveto{\pgfqpoint{0.583188in}{0.747348in}}{\pgfqpoint{0.588119in}{0.745306in}}{\pgfqpoint{0.593259in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{0.593259in}{0.745306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884059in}{0.592059in}}%
\pgfpathcurveto{\pgfqpoint{0.889946in}{0.592059in}}{\pgfqpoint{0.895593in}{0.594398in}}{\pgfqpoint{0.899756in}{0.598561in}}%
\pgfpathcurveto{\pgfqpoint{0.903918in}{0.602724in}}{\pgfqpoint{0.906257in}{0.608371in}}{\pgfqpoint{0.906257in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.906257in}{0.620145in}}{\pgfqpoint{0.903918in}{0.625791in}}{\pgfqpoint{0.899756in}{0.629954in}}%
\pgfpathcurveto{\pgfqpoint{0.895593in}{0.634117in}}{\pgfqpoint{0.889946in}{0.636456in}}{\pgfqpoint{0.884059in}{0.636456in}}%
\pgfpathcurveto{\pgfqpoint{0.878172in}{0.636456in}}{\pgfqpoint{0.872525in}{0.634117in}}{\pgfqpoint{0.868363in}{0.629954in}}%
\pgfpathcurveto{\pgfqpoint{0.864200in}{0.625791in}}{\pgfqpoint{0.861861in}{0.620145in}}{\pgfqpoint{0.861861in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.861861in}{0.608371in}}{\pgfqpoint{0.864200in}{0.602724in}}{\pgfqpoint{0.868363in}{0.598561in}}%
\pgfpathcurveto{\pgfqpoint{0.872525in}{0.594398in}}{\pgfqpoint{0.878172in}{0.592059in}}{\pgfqpoint{0.884059in}{0.592059in}}%
\pgfpathlineto{\pgfqpoint{0.884059in}{0.592059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.607610in}{0.685670in}}%
\pgfpathcurveto{\pgfqpoint{0.613606in}{0.685670in}}{\pgfqpoint{0.619356in}{0.688052in}}{\pgfqpoint{0.623596in}{0.692291in}}%
\pgfpathcurveto{\pgfqpoint{0.627835in}{0.696531in}}{\pgfqpoint{0.630217in}{0.702281in}}{\pgfqpoint{0.630217in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.630217in}{0.714272in}}{\pgfqpoint{0.627835in}{0.720023in}}{\pgfqpoint{0.623596in}{0.724262in}}%
\pgfpathcurveto{\pgfqpoint{0.619356in}{0.728501in}}{\pgfqpoint{0.613606in}{0.730883in}}{\pgfqpoint{0.607610in}{0.730883in}}%
\pgfpathcurveto{\pgfqpoint{0.601615in}{0.730883in}}{\pgfqpoint{0.595864in}{0.728501in}}{\pgfqpoint{0.591625in}{0.724262in}}%
\pgfpathcurveto{\pgfqpoint{0.587386in}{0.720023in}}{\pgfqpoint{0.585004in}{0.714272in}}{\pgfqpoint{0.585004in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.585004in}{0.702281in}}{\pgfqpoint{0.587386in}{0.696531in}}{\pgfqpoint{0.591625in}{0.692291in}}%
\pgfpathcurveto{\pgfqpoint{0.595864in}{0.688052in}}{\pgfqpoint{0.601615in}{0.685670in}}{\pgfqpoint{0.607610in}{0.685670in}}%
\pgfpathlineto{\pgfqpoint{0.607610in}{0.685670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684849in}{0.629535in}}%
\pgfpathcurveto{\pgfqpoint{0.690771in}{0.629535in}}{\pgfqpoint{0.696451in}{0.631888in}}{\pgfqpoint{0.700639in}{0.636075in}}%
\pgfpathcurveto{\pgfqpoint{0.704827in}{0.640263in}}{\pgfqpoint{0.707179in}{0.645943in}}{\pgfqpoint{0.707179in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.707179in}{0.657787in}}{\pgfqpoint{0.704827in}{0.663468in}}{\pgfqpoint{0.700639in}{0.667655in}}%
\pgfpathcurveto{\pgfqpoint{0.696451in}{0.671843in}}{\pgfqpoint{0.690771in}{0.674196in}}{\pgfqpoint{0.684849in}{0.674196in}}%
\pgfpathcurveto{\pgfqpoint{0.678927in}{0.674196in}}{\pgfqpoint{0.673247in}{0.671843in}}{\pgfqpoint{0.669059in}{0.667655in}}%
\pgfpathcurveto{\pgfqpoint{0.664871in}{0.663468in}}{\pgfqpoint{0.662519in}{0.657787in}}{\pgfqpoint{0.662519in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.662519in}{0.645943in}}{\pgfqpoint{0.664871in}{0.640263in}}{\pgfqpoint{0.669059in}{0.636075in}}%
\pgfpathcurveto{\pgfqpoint{0.673247in}{0.631888in}}{\pgfqpoint{0.678927in}{0.629535in}}{\pgfqpoint{0.684849in}{0.629535in}}%
\pgfpathlineto{\pgfqpoint{0.684849in}{0.629535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033904in}{0.893500in}}%
\pgfpathcurveto{\pgfqpoint{1.039637in}{0.893500in}}{\pgfqpoint{1.045136in}{0.895778in}}{\pgfqpoint{1.049190in}{0.899832in}}%
\pgfpathcurveto{\pgfqpoint{1.053244in}{0.903886in}}{\pgfqpoint{1.055522in}{0.909385in}}{\pgfqpoint{1.055522in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{1.055522in}{0.920852in}}{\pgfqpoint{1.053244in}{0.926351in}}{\pgfqpoint{1.049190in}{0.930405in}}%
\pgfpathcurveto{\pgfqpoint{1.045136in}{0.934459in}}{\pgfqpoint{1.039637in}{0.936737in}}{\pgfqpoint{1.033904in}{0.936737in}}%
\pgfpathcurveto{\pgfqpoint{1.028170in}{0.936737in}}{\pgfqpoint{1.022671in}{0.934459in}}{\pgfqpoint{1.018617in}{0.930405in}}%
\pgfpathcurveto{\pgfqpoint{1.014563in}{0.926351in}}{\pgfqpoint{1.012285in}{0.920852in}}{\pgfqpoint{1.012285in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{1.012285in}{0.909385in}}{\pgfqpoint{1.014563in}{0.903886in}}{\pgfqpoint{1.018617in}{0.899832in}}%
\pgfpathcurveto{\pgfqpoint{1.022671in}{0.895778in}}{\pgfqpoint{1.028170in}{0.893500in}}{\pgfqpoint{1.033904in}{0.893500in}}%
\pgfpathlineto{\pgfqpoint{1.033904in}{0.893500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963584in}{1.044056in}}%
\pgfpathcurveto{\pgfqpoint{0.969284in}{1.044056in}}{\pgfqpoint{0.974751in}{1.046321in}}{\pgfqpoint{0.978781in}{1.050351in}}%
\pgfpathcurveto{\pgfqpoint{0.982812in}{1.054382in}}{\pgfqpoint{0.985077in}{1.059849in}}{\pgfqpoint{0.985077in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.985077in}{1.071249in}}{\pgfqpoint{0.982812in}{1.076716in}}{\pgfqpoint{0.978781in}{1.080747in}}%
\pgfpathcurveto{\pgfqpoint{0.974751in}{1.084777in}}{\pgfqpoint{0.969284in}{1.087042in}}{\pgfqpoint{0.963584in}{1.087042in}}%
\pgfpathcurveto{\pgfqpoint{0.957884in}{1.087042in}}{\pgfqpoint{0.952416in}{1.084777in}}{\pgfqpoint{0.948386in}{1.080747in}}%
\pgfpathcurveto{\pgfqpoint{0.944355in}{1.076716in}}{\pgfqpoint{0.942091in}{1.071249in}}{\pgfqpoint{0.942091in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.942091in}{1.059849in}}{\pgfqpoint{0.944355in}{1.054382in}}{\pgfqpoint{0.948386in}{1.050351in}}%
\pgfpathcurveto{\pgfqpoint{0.952416in}{1.046321in}}{\pgfqpoint{0.957884in}{1.044056in}}{\pgfqpoint{0.963584in}{1.044056in}}%
\pgfpathlineto{\pgfqpoint{0.963584in}{1.044056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021993in}{0.858405in}}%
\pgfpathcurveto{\pgfqpoint{1.027060in}{0.858405in}}{\pgfqpoint{1.031920in}{0.860418in}}{\pgfqpoint{1.035503in}{0.864001in}}%
\pgfpathcurveto{\pgfqpoint{1.039086in}{0.867584in}}{\pgfqpoint{1.041099in}{0.872444in}}{\pgfqpoint{1.041099in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{1.041099in}{0.882578in}}{\pgfqpoint{1.039086in}{0.887438in}}{\pgfqpoint{1.035503in}{0.891021in}}%
\pgfpathcurveto{\pgfqpoint{1.031920in}{0.894604in}}{\pgfqpoint{1.027060in}{0.896617in}}{\pgfqpoint{1.021993in}{0.896617in}}%
\pgfpathcurveto{\pgfqpoint{1.016926in}{0.896617in}}{\pgfqpoint{1.012065in}{0.894604in}}{\pgfqpoint{1.008483in}{0.891021in}}%
\pgfpathcurveto{\pgfqpoint{1.004900in}{0.887438in}}{\pgfqpoint{1.002886in}{0.882578in}}{\pgfqpoint{1.002886in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{1.002886in}{0.872444in}}{\pgfqpoint{1.004900in}{0.867584in}}{\pgfqpoint{1.008483in}{0.864001in}}%
\pgfpathcurveto{\pgfqpoint{1.012065in}{0.860418in}}{\pgfqpoint{1.016926in}{0.858405in}}{\pgfqpoint{1.021993in}{0.858405in}}%
\pgfpathlineto{\pgfqpoint{1.021993in}{0.858405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063842in}{0.947976in}}%
\pgfpathcurveto{\pgfqpoint{1.070088in}{0.947976in}}{\pgfqpoint{1.076080in}{0.950458in}}{\pgfqpoint{1.080497in}{0.954875in}}%
\pgfpathcurveto{\pgfqpoint{1.084914in}{0.959292in}}{\pgfqpoint{1.087396in}{0.965283in}}{\pgfqpoint{1.087396in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{1.087396in}{0.977777in}}{\pgfqpoint{1.084914in}{0.983768in}}{\pgfqpoint{1.080497in}{0.988185in}}%
\pgfpathcurveto{\pgfqpoint{1.076080in}{0.992602in}}{\pgfqpoint{1.070088in}{0.995084in}}{\pgfqpoint{1.063842in}{0.995084in}}%
\pgfpathcurveto{\pgfqpoint{1.057595in}{0.995084in}}{\pgfqpoint{1.051604in}{0.992602in}}{\pgfqpoint{1.047187in}{0.988185in}}%
\pgfpathcurveto{\pgfqpoint{1.042770in}{0.983768in}}{\pgfqpoint{1.040288in}{0.977777in}}{\pgfqpoint{1.040288in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{1.040288in}{0.965283in}}{\pgfqpoint{1.042770in}{0.959292in}}{\pgfqpoint{1.047187in}{0.954875in}}%
\pgfpathcurveto{\pgfqpoint{1.051604in}{0.950458in}}{\pgfqpoint{1.057595in}{0.947976in}}{\pgfqpoint{1.063842in}{0.947976in}}%
\pgfpathlineto{\pgfqpoint{1.063842in}{0.947976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917746in}{0.912916in}}%
\pgfpathcurveto{\pgfqpoint{0.923317in}{0.912916in}}{\pgfqpoint{0.928661in}{0.915130in}}{\pgfqpoint{0.932600in}{0.919069in}}%
\pgfpathcurveto{\pgfqpoint{0.936539in}{0.923008in}}{\pgfqpoint{0.938752in}{0.928351in}}{\pgfqpoint{0.938752in}{0.933922in}}%
\pgfpathcurveto{\pgfqpoint{0.938752in}{0.939493in}}{\pgfqpoint{0.936539in}{0.944837in}}{\pgfqpoint{0.932600in}{0.948776in}}%
\pgfpathcurveto{\pgfqpoint{0.928661in}{0.952715in}}{\pgfqpoint{0.923317in}{0.954928in}}{\pgfqpoint{0.917746in}{0.954928in}}%
\pgfpathcurveto{\pgfqpoint{0.912176in}{0.954928in}}{\pgfqpoint{0.906832in}{0.952715in}}{\pgfqpoint{0.902893in}{0.948776in}}%
\pgfpathcurveto{\pgfqpoint{0.898954in}{0.944837in}}{\pgfqpoint{0.896740in}{0.939493in}}{\pgfqpoint{0.896740in}{0.933922in}}%
\pgfpathcurveto{\pgfqpoint{0.896740in}{0.928351in}}{\pgfqpoint{0.898954in}{0.923008in}}{\pgfqpoint{0.902893in}{0.919069in}}%
\pgfpathcurveto{\pgfqpoint{0.906832in}{0.915130in}}{\pgfqpoint{0.912176in}{0.912916in}}{\pgfqpoint{0.917746in}{0.912916in}}%
\pgfpathlineto{\pgfqpoint{0.917746in}{0.912916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932916in}{1.045941in}}%
\pgfpathcurveto{\pgfqpoint{0.938116in}{1.045941in}}{\pgfqpoint{0.943103in}{1.048007in}}{\pgfqpoint{0.946780in}{1.051684in}}%
\pgfpathcurveto{\pgfqpoint{0.950457in}{1.055361in}}{\pgfqpoint{0.952523in}{1.060349in}}{\pgfqpoint{0.952523in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.952523in}{1.070749in}}{\pgfqpoint{0.950457in}{1.075737in}}{\pgfqpoint{0.946780in}{1.079414in}}%
\pgfpathcurveto{\pgfqpoint{0.943103in}{1.083091in}}{\pgfqpoint{0.938116in}{1.085157in}}{\pgfqpoint{0.932916in}{1.085157in}}%
\pgfpathcurveto{\pgfqpoint{0.927716in}{1.085157in}}{\pgfqpoint{0.922728in}{1.083091in}}{\pgfqpoint{0.919051in}{1.079414in}}%
\pgfpathcurveto{\pgfqpoint{0.915374in}{1.075737in}}{\pgfqpoint{0.913308in}{1.070749in}}{\pgfqpoint{0.913308in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.913308in}{1.060349in}}{\pgfqpoint{0.915374in}{1.055361in}}{\pgfqpoint{0.919051in}{1.051684in}}%
\pgfpathcurveto{\pgfqpoint{0.922728in}{1.048007in}}{\pgfqpoint{0.927716in}{1.045941in}}{\pgfqpoint{0.932916in}{1.045941in}}%
\pgfpathlineto{\pgfqpoint{0.932916in}{1.045941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913570in}{0.799744in}}%
\pgfpathcurveto{\pgfqpoint{0.919233in}{0.799744in}}{\pgfqpoint{0.924666in}{0.801994in}}{\pgfqpoint{0.928671in}{0.805999in}}%
\pgfpathcurveto{\pgfqpoint{0.932675in}{0.810003in}}{\pgfqpoint{0.934926in}{0.815436in}}{\pgfqpoint{0.934926in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.934926in}{0.826763in}}{\pgfqpoint{0.932675in}{0.832196in}}{\pgfqpoint{0.928671in}{0.836200in}}%
\pgfpathcurveto{\pgfqpoint{0.924666in}{0.840205in}}{\pgfqpoint{0.919233in}{0.842455in}}{\pgfqpoint{0.913570in}{0.842455in}}%
\pgfpathcurveto{\pgfqpoint{0.907906in}{0.842455in}}{\pgfqpoint{0.902474in}{0.840205in}}{\pgfqpoint{0.898469in}{0.836200in}}%
\pgfpathcurveto{\pgfqpoint{0.894464in}{0.832196in}}{\pgfqpoint{0.892214in}{0.826763in}}{\pgfqpoint{0.892214in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.892214in}{0.815436in}}{\pgfqpoint{0.894464in}{0.810003in}}{\pgfqpoint{0.898469in}{0.805999in}}%
\pgfpathcurveto{\pgfqpoint{0.902474in}{0.801994in}}{\pgfqpoint{0.907906in}{0.799744in}}{\pgfqpoint{0.913570in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{0.913570in}{0.799744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.942699in}{1.910953in}}%
\pgfpathcurveto{\pgfqpoint{0.947889in}{1.910953in}}{\pgfqpoint{0.952868in}{1.913015in}}{\pgfqpoint{0.956538in}{1.916685in}}%
\pgfpathcurveto{\pgfqpoint{0.960208in}{1.920355in}}{\pgfqpoint{0.962270in}{1.925334in}}{\pgfqpoint{0.962270in}{1.930524in}}%
\pgfpathcurveto{\pgfqpoint{0.962270in}{1.935714in}}{\pgfqpoint{0.960208in}{1.940693in}}{\pgfqpoint{0.956538in}{1.944363in}}%
\pgfpathcurveto{\pgfqpoint{0.952868in}{1.948033in}}{\pgfqpoint{0.947889in}{1.950095in}}{\pgfqpoint{0.942699in}{1.950095in}}%
\pgfpathcurveto{\pgfqpoint{0.937509in}{1.950095in}}{\pgfqpoint{0.932531in}{1.948033in}}{\pgfqpoint{0.928861in}{1.944363in}}%
\pgfpathcurveto{\pgfqpoint{0.925191in}{1.940693in}}{\pgfqpoint{0.923128in}{1.935714in}}{\pgfqpoint{0.923128in}{1.930524in}}%
\pgfpathcurveto{\pgfqpoint{0.923128in}{1.925334in}}{\pgfqpoint{0.925191in}{1.920355in}}{\pgfqpoint{0.928861in}{1.916685in}}%
\pgfpathcurveto{\pgfqpoint{0.932531in}{1.913015in}}{\pgfqpoint{0.937509in}{1.910953in}}{\pgfqpoint{0.942699in}{1.910953in}}%
\pgfpathlineto{\pgfqpoint{0.942699in}{1.910953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867206in}{0.858459in}}%
\pgfpathcurveto{\pgfqpoint{0.872259in}{0.858459in}}{\pgfqpoint{0.877105in}{0.860467in}}{\pgfqpoint{0.880678in}{0.864039in}}%
\pgfpathcurveto{\pgfqpoint{0.884250in}{0.867612in}}{\pgfqpoint{0.886258in}{0.872458in}}{\pgfqpoint{0.886258in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.886258in}{0.882563in}}{\pgfqpoint{0.884250in}{0.887410in}}{\pgfqpoint{0.880678in}{0.890982in}}%
\pgfpathcurveto{\pgfqpoint{0.877105in}{0.894555in}}{\pgfqpoint{0.872259in}{0.896563in}}{\pgfqpoint{0.867206in}{0.896563in}}%
\pgfpathcurveto{\pgfqpoint{0.862154in}{0.896563in}}{\pgfqpoint{0.857307in}{0.894555in}}{\pgfqpoint{0.853735in}{0.890982in}}%
\pgfpathcurveto{\pgfqpoint{0.850162in}{0.887410in}}{\pgfqpoint{0.848155in}{0.882563in}}{\pgfqpoint{0.848155in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.848155in}{0.872458in}}{\pgfqpoint{0.850162in}{0.867612in}}{\pgfqpoint{0.853735in}{0.864039in}}%
\pgfpathcurveto{\pgfqpoint{0.857307in}{0.860467in}}{\pgfqpoint{0.862154in}{0.858459in}}{\pgfqpoint{0.867206in}{0.858459in}}%
\pgfpathlineto{\pgfqpoint{0.867206in}{0.858459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690443in}{0.800630in}}%
\pgfpathcurveto{\pgfqpoint{0.695872in}{0.800630in}}{\pgfqpoint{0.701078in}{0.802787in}}{\pgfqpoint{0.704917in}{0.806626in}}%
\pgfpathcurveto{\pgfqpoint{0.708755in}{0.810464in}}{\pgfqpoint{0.710912in}{0.815671in}}{\pgfqpoint{0.710912in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.710912in}{0.826528in}}{\pgfqpoint{0.708755in}{0.831735in}}{\pgfqpoint{0.704917in}{0.835573in}}%
\pgfpathcurveto{\pgfqpoint{0.701078in}{0.839412in}}{\pgfqpoint{0.695872in}{0.841569in}}{\pgfqpoint{0.690443in}{0.841569in}}%
\pgfpathcurveto{\pgfqpoint{0.685015in}{0.841569in}}{\pgfqpoint{0.679808in}{0.839412in}}{\pgfqpoint{0.675969in}{0.835573in}}%
\pgfpathcurveto{\pgfqpoint{0.672131in}{0.831735in}}{\pgfqpoint{0.669974in}{0.826528in}}{\pgfqpoint{0.669974in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.669974in}{0.815671in}}{\pgfqpoint{0.672131in}{0.810464in}}{\pgfqpoint{0.675969in}{0.806626in}}%
\pgfpathcurveto{\pgfqpoint{0.679808in}{0.802787in}}{\pgfqpoint{0.685015in}{0.800630in}}{\pgfqpoint{0.690443in}{0.800630in}}%
\pgfpathlineto{\pgfqpoint{0.690443in}{0.800630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.714040in}{0.802103in}}%
\pgfpathcurveto{\pgfqpoint{0.719078in}{0.802103in}}{\pgfqpoint{0.723910in}{0.804105in}}{\pgfqpoint{0.727472in}{0.807667in}}%
\pgfpathcurveto{\pgfqpoint{0.731035in}{0.811229in}}{\pgfqpoint{0.733036in}{0.816062in}}{\pgfqpoint{0.733036in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.733036in}{0.826137in}}{\pgfqpoint{0.731035in}{0.830970in}}{\pgfqpoint{0.727472in}{0.834532in}}%
\pgfpathcurveto{\pgfqpoint{0.723910in}{0.838094in}}{\pgfqpoint{0.719078in}{0.840096in}}{\pgfqpoint{0.714040in}{0.840096in}}%
\pgfpathcurveto{\pgfqpoint{0.709002in}{0.840096in}}{\pgfqpoint{0.704170in}{0.838094in}}{\pgfqpoint{0.700607in}{0.834532in}}%
\pgfpathcurveto{\pgfqpoint{0.697045in}{0.830970in}}{\pgfqpoint{0.695043in}{0.826137in}}{\pgfqpoint{0.695043in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.695043in}{0.816062in}}{\pgfqpoint{0.697045in}{0.811229in}}{\pgfqpoint{0.700607in}{0.807667in}}%
\pgfpathcurveto{\pgfqpoint{0.704170in}{0.804105in}}{\pgfqpoint{0.709002in}{0.802103in}}{\pgfqpoint{0.714040in}{0.802103in}}%
\pgfpathlineto{\pgfqpoint{0.714040in}{0.802103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853602in}{0.780736in}}%
\pgfpathcurveto{\pgfqpoint{0.859319in}{0.780736in}}{\pgfqpoint{0.864804in}{0.783007in}}{\pgfqpoint{0.868847in}{0.787050in}}%
\pgfpathcurveto{\pgfqpoint{0.872890in}{0.791093in}}{\pgfqpoint{0.875162in}{0.796578in}}{\pgfqpoint{0.875162in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.875162in}{0.808014in}}{\pgfqpoint{0.872890in}{0.813498in}}{\pgfqpoint{0.868847in}{0.817541in}}%
\pgfpathcurveto{\pgfqpoint{0.864804in}{0.821584in}}{\pgfqpoint{0.859319in}{0.823856in}}{\pgfqpoint{0.853602in}{0.823856in}}%
\pgfpathcurveto{\pgfqpoint{0.847884in}{0.823856in}}{\pgfqpoint{0.842399in}{0.821584in}}{\pgfqpoint{0.838356in}{0.817541in}}%
\pgfpathcurveto{\pgfqpoint{0.834313in}{0.813498in}}{\pgfqpoint{0.832041in}{0.808014in}}{\pgfqpoint{0.832041in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.832041in}{0.796578in}}{\pgfqpoint{0.834313in}{0.791093in}}{\pgfqpoint{0.838356in}{0.787050in}}%
\pgfpathcurveto{\pgfqpoint{0.842399in}{0.783007in}}{\pgfqpoint{0.847884in}{0.780736in}}{\pgfqpoint{0.853602in}{0.780736in}}%
\pgfpathlineto{\pgfqpoint{0.853602in}{0.780736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.761698in}{0.740803in}}%
\pgfpathcurveto{\pgfqpoint{0.768032in}{0.740803in}}{\pgfqpoint{0.774108in}{0.743320in}}{\pgfqpoint{0.778587in}{0.747799in}}%
\pgfpathcurveto{\pgfqpoint{0.783066in}{0.752278in}}{\pgfqpoint{0.785583in}{0.758354in}}{\pgfqpoint{0.785583in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.785583in}{0.771022in}}{\pgfqpoint{0.783066in}{0.777098in}}{\pgfqpoint{0.778587in}{0.781577in}}%
\pgfpathcurveto{\pgfqpoint{0.774108in}{0.786056in}}{\pgfqpoint{0.768032in}{0.788573in}}{\pgfqpoint{0.761698in}{0.788573in}}%
\pgfpathcurveto{\pgfqpoint{0.755364in}{0.788573in}}{\pgfqpoint{0.749288in}{0.786056in}}{\pgfqpoint{0.744809in}{0.781577in}}%
\pgfpathcurveto{\pgfqpoint{0.740330in}{0.777098in}}{\pgfqpoint{0.737813in}{0.771022in}}{\pgfqpoint{0.737813in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.737813in}{0.758354in}}{\pgfqpoint{0.740330in}{0.752278in}}{\pgfqpoint{0.744809in}{0.747799in}}%
\pgfpathcurveto{\pgfqpoint{0.749288in}{0.743320in}}{\pgfqpoint{0.755364in}{0.740803in}}{\pgfqpoint{0.761698in}{0.740803in}}%
\pgfpathlineto{\pgfqpoint{0.761698in}{0.740803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078303in}{0.970653in}}%
\pgfpathcurveto{\pgfqpoint{1.083523in}{0.970653in}}{\pgfqpoint{1.088529in}{0.972727in}}{\pgfqpoint{1.092219in}{0.976418in}}%
\pgfpathcurveto{\pgfqpoint{1.095910in}{0.980108in}}{\pgfqpoint{1.097984in}{0.985114in}}{\pgfqpoint{1.097984in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{1.097984in}{0.995553in}}{\pgfqpoint{1.095910in}{1.000559in}}{\pgfqpoint{1.092219in}{1.004250in}}%
\pgfpathcurveto{\pgfqpoint{1.088529in}{1.007940in}}{\pgfqpoint{1.083523in}{1.010014in}}{\pgfqpoint{1.078303in}{1.010014in}}%
\pgfpathcurveto{\pgfqpoint{1.073084in}{1.010014in}}{\pgfqpoint{1.068078in}{1.007940in}}{\pgfqpoint{1.064387in}{1.004250in}}%
\pgfpathcurveto{\pgfqpoint{1.060697in}{1.000559in}}{\pgfqpoint{1.058623in}{0.995553in}}{\pgfqpoint{1.058623in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{1.058623in}{0.985114in}}{\pgfqpoint{1.060697in}{0.980108in}}{\pgfqpoint{1.064387in}{0.976418in}}%
\pgfpathcurveto{\pgfqpoint{1.068078in}{0.972727in}}{\pgfqpoint{1.073084in}{0.970653in}}{\pgfqpoint{1.078303in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{1.078303in}{0.970653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765143in}{0.819830in}}%
\pgfpathcurveto{\pgfqpoint{0.770466in}{0.819830in}}{\pgfqpoint{0.775573in}{0.821945in}}{\pgfqpoint{0.779337in}{0.825709in}}%
\pgfpathcurveto{\pgfqpoint{0.783101in}{0.829474in}}{\pgfqpoint{0.785216in}{0.834580in}}{\pgfqpoint{0.785216in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.785216in}{0.845227in}}{\pgfqpoint{0.783101in}{0.850333in}}{\pgfqpoint{0.779337in}{0.854097in}}%
\pgfpathcurveto{\pgfqpoint{0.775573in}{0.857862in}}{\pgfqpoint{0.770466in}{0.859977in}}{\pgfqpoint{0.765143in}{0.859977in}}%
\pgfpathcurveto{\pgfqpoint{0.759819in}{0.859977in}}{\pgfqpoint{0.754713in}{0.857862in}}{\pgfqpoint{0.750949in}{0.854097in}}%
\pgfpathcurveto{\pgfqpoint{0.747184in}{0.850333in}}{\pgfqpoint{0.745069in}{0.845227in}}{\pgfqpoint{0.745069in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.745069in}{0.834580in}}{\pgfqpoint{0.747184in}{0.829474in}}{\pgfqpoint{0.750949in}{0.825709in}}%
\pgfpathcurveto{\pgfqpoint{0.754713in}{0.821945in}}{\pgfqpoint{0.759819in}{0.819830in}}{\pgfqpoint{0.765143in}{0.819830in}}%
\pgfpathlineto{\pgfqpoint{0.765143in}{0.819830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084366in}{1.158740in}}%
\pgfpathcurveto{\pgfqpoint{1.089573in}{1.158740in}}{\pgfqpoint{1.094567in}{1.160808in}}{\pgfqpoint{1.098248in}{1.164490in}}%
\pgfpathcurveto{\pgfqpoint{1.101930in}{1.168171in}}{\pgfqpoint{1.103998in}{1.173165in}}{\pgfqpoint{1.103998in}{1.178372in}}%
\pgfpathcurveto{\pgfqpoint{1.103998in}{1.183578in}}{\pgfqpoint{1.101930in}{1.188572in}}{\pgfqpoint{1.098248in}{1.192254in}}%
\pgfpathcurveto{\pgfqpoint{1.094567in}{1.195935in}}{\pgfqpoint{1.089573in}{1.198004in}}{\pgfqpoint{1.084366in}{1.198004in}}%
\pgfpathcurveto{\pgfqpoint{1.079160in}{1.198004in}}{\pgfqpoint{1.074166in}{1.195935in}}{\pgfqpoint{1.070484in}{1.192254in}}%
\pgfpathcurveto{\pgfqpoint{1.066803in}{1.188572in}}{\pgfqpoint{1.064734in}{1.183578in}}{\pgfqpoint{1.064734in}{1.178372in}}%
\pgfpathcurveto{\pgfqpoint{1.064734in}{1.173165in}}{\pgfqpoint{1.066803in}{1.168171in}}{\pgfqpoint{1.070484in}{1.164490in}}%
\pgfpathcurveto{\pgfqpoint{1.074166in}{1.160808in}}{\pgfqpoint{1.079160in}{1.158740in}}{\pgfqpoint{1.084366in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{1.084366in}{1.158740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596931in}{0.875815in}}%
\pgfpathcurveto{\pgfqpoint{0.602367in}{0.875815in}}{\pgfqpoint{0.607582in}{0.877975in}}{\pgfqpoint{0.611426in}{0.881819in}}%
\pgfpathcurveto{\pgfqpoint{0.615271in}{0.885663in}}{\pgfqpoint{0.617431in}{0.890878in}}{\pgfqpoint{0.617431in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.617431in}{0.901751in}}{\pgfqpoint{0.615271in}{0.906966in}}{\pgfqpoint{0.611426in}{0.910810in}}%
\pgfpathcurveto{\pgfqpoint{0.607582in}{0.914655in}}{\pgfqpoint{0.602367in}{0.916815in}}{\pgfqpoint{0.596931in}{0.916815in}}%
\pgfpathcurveto{\pgfqpoint{0.591494in}{0.916815in}}{\pgfqpoint{0.586279in}{0.914655in}}{\pgfqpoint{0.582435in}{0.910810in}}%
\pgfpathcurveto{\pgfqpoint{0.578591in}{0.906966in}}{\pgfqpoint{0.576431in}{0.901751in}}{\pgfqpoint{0.576431in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.576431in}{0.890878in}}{\pgfqpoint{0.578591in}{0.885663in}}{\pgfqpoint{0.582435in}{0.881819in}}%
\pgfpathcurveto{\pgfqpoint{0.586279in}{0.877975in}}{\pgfqpoint{0.591494in}{0.875815in}}{\pgfqpoint{0.596931in}{0.875815in}}%
\pgfpathlineto{\pgfqpoint{0.596931in}{0.875815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935686in}{1.703895in}}%
\pgfpathcurveto{\pgfqpoint{0.940933in}{1.703895in}}{\pgfqpoint{0.945967in}{1.705980in}}{\pgfqpoint{0.949677in}{1.709690in}}%
\pgfpathcurveto{\pgfqpoint{0.953388in}{1.713401in}}{\pgfqpoint{0.955473in}{1.718434in}}{\pgfqpoint{0.955473in}{1.723682in}}%
\pgfpathcurveto{\pgfqpoint{0.955473in}{1.728930in}}{\pgfqpoint{0.953388in}{1.733963in}}{\pgfqpoint{0.949677in}{1.737674in}}%
\pgfpathcurveto{\pgfqpoint{0.945967in}{1.741385in}}{\pgfqpoint{0.940933in}{1.743470in}}{\pgfqpoint{0.935686in}{1.743470in}}%
\pgfpathcurveto{\pgfqpoint{0.930438in}{1.743470in}}{\pgfqpoint{0.925404in}{1.741385in}}{\pgfqpoint{0.921694in}{1.737674in}}%
\pgfpathcurveto{\pgfqpoint{0.917983in}{1.733963in}}{\pgfqpoint{0.915898in}{1.728930in}}{\pgfqpoint{0.915898in}{1.723682in}}%
\pgfpathcurveto{\pgfqpoint{0.915898in}{1.718434in}}{\pgfqpoint{0.917983in}{1.713401in}}{\pgfqpoint{0.921694in}{1.709690in}}%
\pgfpathcurveto{\pgfqpoint{0.925404in}{1.705980in}}{\pgfqpoint{0.930438in}{1.703895in}}{\pgfqpoint{0.935686in}{1.703895in}}%
\pgfpathlineto{\pgfqpoint{0.935686in}{1.703895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804376in}{0.744344in}}%
\pgfpathcurveto{\pgfqpoint{0.809771in}{0.744344in}}{\pgfqpoint{0.814947in}{0.746488in}}{\pgfqpoint{0.818762in}{0.750303in}}%
\pgfpathcurveto{\pgfqpoint{0.822577in}{0.754118in}}{\pgfqpoint{0.824720in}{0.759293in}}{\pgfqpoint{0.824720in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.824720in}{0.770083in}}{\pgfqpoint{0.822577in}{0.775259in}}{\pgfqpoint{0.818762in}{0.779074in}}%
\pgfpathcurveto{\pgfqpoint{0.814947in}{0.782889in}}{\pgfqpoint{0.809771in}{0.785032in}}{\pgfqpoint{0.804376in}{0.785032in}}%
\pgfpathcurveto{\pgfqpoint{0.798981in}{0.785032in}}{\pgfqpoint{0.793806in}{0.782889in}}{\pgfqpoint{0.789991in}{0.779074in}}%
\pgfpathcurveto{\pgfqpoint{0.786176in}{0.775259in}}{\pgfqpoint{0.784032in}{0.770083in}}{\pgfqpoint{0.784032in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.784032in}{0.759293in}}{\pgfqpoint{0.786176in}{0.754118in}}{\pgfqpoint{0.789991in}{0.750303in}}%
\pgfpathcurveto{\pgfqpoint{0.793806in}{0.746488in}}{\pgfqpoint{0.798981in}{0.744344in}}{\pgfqpoint{0.804376in}{0.744344in}}%
\pgfpathlineto{\pgfqpoint{0.804376in}{0.744344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.802590in}{0.800787in}}%
\pgfpathcurveto{\pgfqpoint{0.807977in}{0.800787in}}{\pgfqpoint{0.813144in}{0.802927in}}{\pgfqpoint{0.816953in}{0.806736in}}%
\pgfpathcurveto{\pgfqpoint{0.820762in}{0.810546in}}{\pgfqpoint{0.822902in}{0.815713in}}{\pgfqpoint{0.822902in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.822902in}{0.826486in}}{\pgfqpoint{0.820762in}{0.831653in}}{\pgfqpoint{0.816953in}{0.835463in}}%
\pgfpathcurveto{\pgfqpoint{0.813144in}{0.839272in}}{\pgfqpoint{0.807977in}{0.841412in}}{\pgfqpoint{0.802590in}{0.841412in}}%
\pgfpathcurveto{\pgfqpoint{0.797203in}{0.841412in}}{\pgfqpoint{0.792036in}{0.839272in}}{\pgfqpoint{0.788227in}{0.835463in}}%
\pgfpathcurveto{\pgfqpoint{0.784418in}{0.831653in}}{\pgfqpoint{0.782277in}{0.826486in}}{\pgfqpoint{0.782277in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.782277in}{0.815713in}}{\pgfqpoint{0.784418in}{0.810546in}}{\pgfqpoint{0.788227in}{0.806736in}}%
\pgfpathcurveto{\pgfqpoint{0.792036in}{0.802927in}}{\pgfqpoint{0.797203in}{0.800787in}}{\pgfqpoint{0.802590in}{0.800787in}}%
\pgfpathlineto{\pgfqpoint{0.802590in}{0.800787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021993in}{0.877209in}}%
\pgfpathcurveto{\pgfqpoint{1.027060in}{0.877209in}}{\pgfqpoint{1.031920in}{0.879222in}}{\pgfqpoint{1.035503in}{0.882805in}}%
\pgfpathcurveto{\pgfqpoint{1.039086in}{0.886388in}}{\pgfqpoint{1.041099in}{0.891248in}}{\pgfqpoint{1.041099in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{1.041099in}{0.901382in}}{\pgfqpoint{1.039086in}{0.906242in}}{\pgfqpoint{1.035503in}{0.909825in}}%
\pgfpathcurveto{\pgfqpoint{1.031920in}{0.913408in}}{\pgfqpoint{1.027060in}{0.915421in}}{\pgfqpoint{1.021993in}{0.915421in}}%
\pgfpathcurveto{\pgfqpoint{1.016926in}{0.915421in}}{\pgfqpoint{1.012065in}{0.913408in}}{\pgfqpoint{1.008483in}{0.909825in}}%
\pgfpathcurveto{\pgfqpoint{1.004900in}{0.906242in}}{\pgfqpoint{1.002886in}{0.901382in}}{\pgfqpoint{1.002886in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{1.002886in}{0.891248in}}{\pgfqpoint{1.004900in}{0.886388in}}{\pgfqpoint{1.008483in}{0.882805in}}%
\pgfpathcurveto{\pgfqpoint{1.012065in}{0.879222in}}{\pgfqpoint{1.016926in}{0.877209in}}{\pgfqpoint{1.021993in}{0.877209in}}%
\pgfpathlineto{\pgfqpoint{1.021993in}{0.877209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728076in}{0.653423in}}%
\pgfpathcurveto{\pgfqpoint{0.732650in}{0.653423in}}{\pgfqpoint{0.737037in}{0.655240in}}{\pgfqpoint{0.740271in}{0.658474in}}%
\pgfpathcurveto{\pgfqpoint{0.743505in}{0.661708in}}{\pgfqpoint{0.745322in}{0.666095in}}{\pgfqpoint{0.745322in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.745322in}{0.675243in}}{\pgfqpoint{0.743505in}{0.679630in}}{\pgfqpoint{0.740271in}{0.682864in}}%
\pgfpathcurveto{\pgfqpoint{0.737037in}{0.686098in}}{\pgfqpoint{0.732650in}{0.687916in}}{\pgfqpoint{0.728076in}{0.687916in}}%
\pgfpathcurveto{\pgfqpoint{0.723502in}{0.687916in}}{\pgfqpoint{0.719115in}{0.686098in}}{\pgfqpoint{0.715881in}{0.682864in}}%
\pgfpathcurveto{\pgfqpoint{0.712646in}{0.679630in}}{\pgfqpoint{0.710829in}{0.675243in}}{\pgfqpoint{0.710829in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.710829in}{0.666095in}}{\pgfqpoint{0.712646in}{0.661708in}}{\pgfqpoint{0.715881in}{0.658474in}}%
\pgfpathcurveto{\pgfqpoint{0.719115in}{0.655240in}}{\pgfqpoint{0.723502in}{0.653423in}}{\pgfqpoint{0.728076in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{0.728076in}{0.653423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618650in}{0.592681in}}%
\pgfpathcurveto{\pgfqpoint{0.624372in}{0.592681in}}{\pgfqpoint{0.629861in}{0.594954in}}{\pgfqpoint{0.633907in}{0.599000in}}%
\pgfpathcurveto{\pgfqpoint{0.637954in}{0.603047in}}{\pgfqpoint{0.640227in}{0.608535in}}{\pgfqpoint{0.640227in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.640227in}{0.619980in}}{\pgfqpoint{0.637954in}{0.625469in}}{\pgfqpoint{0.633907in}{0.629515in}}%
\pgfpathcurveto{\pgfqpoint{0.629861in}{0.633561in}}{\pgfqpoint{0.624372in}{0.635835in}}{\pgfqpoint{0.618650in}{0.635835in}}%
\pgfpathcurveto{\pgfqpoint{0.612928in}{0.635835in}}{\pgfqpoint{0.607439in}{0.633561in}}{\pgfqpoint{0.603393in}{0.629515in}}%
\pgfpathcurveto{\pgfqpoint{0.599347in}{0.625469in}}{\pgfqpoint{0.597073in}{0.619980in}}{\pgfqpoint{0.597073in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.597073in}{0.608535in}}{\pgfqpoint{0.599347in}{0.603047in}}{\pgfqpoint{0.603393in}{0.599000in}}%
\pgfpathcurveto{\pgfqpoint{0.607439in}{0.594954in}}{\pgfqpoint{0.612928in}{0.592681in}}{\pgfqpoint{0.618650in}{0.592681in}}%
\pgfpathlineto{\pgfqpoint{0.618650in}{0.592681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892094in}{0.952317in}}%
\pgfpathcurveto{\pgfqpoint{0.897189in}{0.952317in}}{\pgfqpoint{0.902077in}{0.954341in}}{\pgfqpoint{0.905680in}{0.957944in}}%
\pgfpathcurveto{\pgfqpoint{0.909283in}{0.961547in}}{\pgfqpoint{0.911307in}{0.966435in}}{\pgfqpoint{0.911307in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{0.911307in}{0.976625in}}{\pgfqpoint{0.909283in}{0.981513in}}{\pgfqpoint{0.905680in}{0.985116in}}%
\pgfpathcurveto{\pgfqpoint{0.902077in}{0.988719in}}{\pgfqpoint{0.897189in}{0.990743in}}{\pgfqpoint{0.892094in}{0.990743in}}%
\pgfpathcurveto{\pgfqpoint{0.886998in}{0.990743in}}{\pgfqpoint{0.882111in}{0.988719in}}{\pgfqpoint{0.878508in}{0.985116in}}%
\pgfpathcurveto{\pgfqpoint{0.874905in}{0.981513in}}{\pgfqpoint{0.872880in}{0.976625in}}{\pgfqpoint{0.872880in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{0.872880in}{0.966435in}}{\pgfqpoint{0.874905in}{0.961547in}}{\pgfqpoint{0.878508in}{0.957944in}}%
\pgfpathcurveto{\pgfqpoint{0.882111in}{0.954341in}}{\pgfqpoint{0.886998in}{0.952317in}}{\pgfqpoint{0.892094in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{0.892094in}{0.952317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.332045in}{0.709863in}}%
\pgfpathcurveto{\pgfqpoint{2.337609in}{0.709863in}}{\pgfqpoint{2.342945in}{0.712074in}}{\pgfqpoint{2.346879in}{0.716008in}}%
\pgfpathcurveto{\pgfqpoint{2.350813in}{0.719941in}}{\pgfqpoint{2.353023in}{0.725278in}}{\pgfqpoint{2.353023in}{0.730841in}}%
\pgfpathcurveto{\pgfqpoint{2.353023in}{0.736405in}}{\pgfqpoint{2.350813in}{0.741741in}}{\pgfqpoint{2.346879in}{0.745675in}}%
\pgfpathcurveto{\pgfqpoint{2.342945in}{0.749609in}}{\pgfqpoint{2.337609in}{0.751819in}}{\pgfqpoint{2.332045in}{0.751819in}}%
\pgfpathcurveto{\pgfqpoint{2.326482in}{0.751819in}}{\pgfqpoint{2.321145in}{0.749609in}}{\pgfqpoint{2.317211in}{0.745675in}}%
\pgfpathcurveto{\pgfqpoint{2.313277in}{0.741741in}}{\pgfqpoint{2.311067in}{0.736405in}}{\pgfqpoint{2.311067in}{0.730841in}}%
\pgfpathcurveto{\pgfqpoint{2.311067in}{0.725278in}}{\pgfqpoint{2.313277in}{0.719941in}}{\pgfqpoint{2.317211in}{0.716008in}}%
\pgfpathcurveto{\pgfqpoint{2.321145in}{0.712074in}}{\pgfqpoint{2.326482in}{0.709863in}}{\pgfqpoint{2.332045in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{2.332045in}{0.709863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626028in}{0.781402in}}%
\pgfpathcurveto{\pgfqpoint{0.631569in}{0.781402in}}{\pgfqpoint{0.636884in}{0.783604in}}{\pgfqpoint{0.640802in}{0.787522in}}%
\pgfpathcurveto{\pgfqpoint{0.644720in}{0.791440in}}{\pgfqpoint{0.646921in}{0.796755in}}{\pgfqpoint{0.646921in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.646921in}{0.807837in}}{\pgfqpoint{0.644720in}{0.813152in}}{\pgfqpoint{0.640802in}{0.817070in}}%
\pgfpathcurveto{\pgfqpoint{0.636884in}{0.820988in}}{\pgfqpoint{0.631569in}{0.823189in}}{\pgfqpoint{0.626028in}{0.823189in}}%
\pgfpathcurveto{\pgfqpoint{0.620487in}{0.823189in}}{\pgfqpoint{0.615172in}{0.820988in}}{\pgfqpoint{0.611254in}{0.817070in}}%
\pgfpathcurveto{\pgfqpoint{0.607336in}{0.813152in}}{\pgfqpoint{0.605134in}{0.807837in}}{\pgfqpoint{0.605134in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.605134in}{0.796755in}}{\pgfqpoint{0.607336in}{0.791440in}}{\pgfqpoint{0.611254in}{0.787522in}}%
\pgfpathcurveto{\pgfqpoint{0.615172in}{0.783604in}}{\pgfqpoint{0.620487in}{0.781402in}}{\pgfqpoint{0.626028in}{0.781402in}}%
\pgfpathlineto{\pgfqpoint{0.626028in}{0.781402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642518in}{0.876610in}}%
\pgfpathcurveto{\pgfqpoint{0.647744in}{0.876610in}}{\pgfqpoint{0.652756in}{0.878687in}}{\pgfqpoint{0.656451in}{0.882382in}}%
\pgfpathcurveto{\pgfqpoint{0.660146in}{0.886077in}}{\pgfqpoint{0.662223in}{0.891089in}}{\pgfqpoint{0.662223in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.662223in}{0.901540in}}{\pgfqpoint{0.660146in}{0.906553in}}{\pgfqpoint{0.656451in}{0.910248in}}%
\pgfpathcurveto{\pgfqpoint{0.652756in}{0.913943in}}{\pgfqpoint{0.647744in}{0.916019in}}{\pgfqpoint{0.642518in}{0.916019in}}%
\pgfpathcurveto{\pgfqpoint{0.637293in}{0.916019in}}{\pgfqpoint{0.632280in}{0.913943in}}{\pgfqpoint{0.628585in}{0.910248in}}%
\pgfpathcurveto{\pgfqpoint{0.624890in}{0.906553in}}{\pgfqpoint{0.622814in}{0.901540in}}{\pgfqpoint{0.622814in}{0.896315in}}%
\pgfpathcurveto{\pgfqpoint{0.622814in}{0.891089in}}{\pgfqpoint{0.624890in}{0.886077in}}{\pgfqpoint{0.628585in}{0.882382in}}%
\pgfpathcurveto{\pgfqpoint{0.632280in}{0.878687in}}{\pgfqpoint{0.637293in}{0.876610in}}{\pgfqpoint{0.642518in}{0.876610in}}%
\pgfpathlineto{\pgfqpoint{0.642518in}{0.876610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717767in}{0.895535in}}%
\pgfpathcurveto{\pgfqpoint{0.722961in}{0.895535in}}{\pgfqpoint{0.727942in}{0.897599in}}{\pgfqpoint{0.731615in}{0.901271in}}%
\pgfpathcurveto{\pgfqpoint{0.735287in}{0.904944in}}{\pgfqpoint{0.737350in}{0.909925in}}{\pgfqpoint{0.737350in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.737350in}{0.920312in}}{\pgfqpoint{0.735287in}{0.925293in}}{\pgfqpoint{0.731615in}{0.928966in}}%
\pgfpathcurveto{\pgfqpoint{0.727942in}{0.932638in}}{\pgfqpoint{0.722961in}{0.934702in}}{\pgfqpoint{0.717767in}{0.934702in}}%
\pgfpathcurveto{\pgfqpoint{0.712574in}{0.934702in}}{\pgfqpoint{0.707592in}{0.932638in}}{\pgfqpoint{0.703920in}{0.928966in}}%
\pgfpathcurveto{\pgfqpoint{0.700248in}{0.925293in}}{\pgfqpoint{0.698184in}{0.920312in}}{\pgfqpoint{0.698184in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.698184in}{0.909925in}}{\pgfqpoint{0.700248in}{0.904944in}}{\pgfqpoint{0.703920in}{0.901271in}}%
\pgfpathcurveto{\pgfqpoint{0.707592in}{0.897599in}}{\pgfqpoint{0.712574in}{0.895535in}}{\pgfqpoint{0.717767in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{0.717767in}{0.895535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613006in}{0.803139in}}%
\pgfpathcurveto{\pgfqpoint{0.617770in}{0.803139in}}{\pgfqpoint{0.622338in}{0.805032in}}{\pgfqpoint{0.625706in}{0.808400in}}%
\pgfpathcurveto{\pgfqpoint{0.629074in}{0.811768in}}{\pgfqpoint{0.630967in}{0.816336in}}{\pgfqpoint{0.630967in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.630967in}{0.825863in}}{\pgfqpoint{0.629074in}{0.830431in}}{\pgfqpoint{0.625706in}{0.833799in}}%
\pgfpathcurveto{\pgfqpoint{0.622338in}{0.837168in}}{\pgfqpoint{0.617770in}{0.839060in}}{\pgfqpoint{0.613006in}{0.839060in}}%
\pgfpathcurveto{\pgfqpoint{0.608243in}{0.839060in}}{\pgfqpoint{0.603675in}{0.837168in}}{\pgfqpoint{0.600307in}{0.833799in}}%
\pgfpathcurveto{\pgfqpoint{0.596938in}{0.830431in}}{\pgfqpoint{0.595046in}{0.825863in}}{\pgfqpoint{0.595046in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.595046in}{0.816336in}}{\pgfqpoint{0.596938in}{0.811768in}}{\pgfqpoint{0.600307in}{0.808400in}}%
\pgfpathcurveto{\pgfqpoint{0.603675in}{0.805032in}}{\pgfqpoint{0.608243in}{0.803139in}}{\pgfqpoint{0.613006in}{0.803139in}}%
\pgfpathlineto{\pgfqpoint{0.613006in}{0.803139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767221in}{0.856323in}}%
\pgfpathcurveto{\pgfqpoint{0.772840in}{0.856323in}}{\pgfqpoint{0.778230in}{0.858555in}}{\pgfqpoint{0.782204in}{0.862529in}}%
\pgfpathcurveto{\pgfqpoint{0.786177in}{0.866502in}}{\pgfqpoint{0.788410in}{0.871892in}}{\pgfqpoint{0.788410in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.788410in}{0.883130in}}{\pgfqpoint{0.786177in}{0.888520in}}{\pgfqpoint{0.782204in}{0.892493in}}%
\pgfpathcurveto{\pgfqpoint{0.778230in}{0.896467in}}{\pgfqpoint{0.772840in}{0.898699in}}{\pgfqpoint{0.767221in}{0.898699in}}%
\pgfpathcurveto{\pgfqpoint{0.761602in}{0.898699in}}{\pgfqpoint{0.756212in}{0.896467in}}{\pgfqpoint{0.752239in}{0.892493in}}%
\pgfpathcurveto{\pgfqpoint{0.748266in}{0.888520in}}{\pgfqpoint{0.746033in}{0.883130in}}{\pgfqpoint{0.746033in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.746033in}{0.871892in}}{\pgfqpoint{0.748266in}{0.866502in}}{\pgfqpoint{0.752239in}{0.862529in}}%
\pgfpathcurveto{\pgfqpoint{0.756212in}{0.858555in}}{\pgfqpoint{0.761602in}{0.856323in}}{\pgfqpoint{0.767221in}{0.856323in}}%
\pgfpathlineto{\pgfqpoint{0.767221in}{0.856323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885787in}{0.969753in}}%
\pgfpathcurveto{\pgfqpoint{0.891246in}{0.969753in}}{\pgfqpoint{0.896481in}{0.971921in}}{\pgfqpoint{0.900340in}{0.975781in}}%
\pgfpathcurveto{\pgfqpoint{0.904200in}{0.979640in}}{\pgfqpoint{0.906368in}{0.984876in}}{\pgfqpoint{0.906368in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.906368in}{0.995792in}}{\pgfqpoint{0.904200in}{1.001027in}}{\pgfqpoint{0.900340in}{1.004887in}}%
\pgfpathcurveto{\pgfqpoint{0.896481in}{1.008746in}}{\pgfqpoint{0.891246in}{1.010915in}}{\pgfqpoint{0.885787in}{1.010915in}}%
\pgfpathcurveto{\pgfqpoint{0.880329in}{1.010915in}}{\pgfqpoint{0.875094in}{1.008746in}}{\pgfqpoint{0.871234in}{1.004887in}}%
\pgfpathcurveto{\pgfqpoint{0.867375in}{1.001027in}}{\pgfqpoint{0.865206in}{0.995792in}}{\pgfqpoint{0.865206in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.865206in}{0.984876in}}{\pgfqpoint{0.867375in}{0.979640in}}{\pgfqpoint{0.871234in}{0.975781in}}%
\pgfpathcurveto{\pgfqpoint{0.875094in}{0.971921in}}{\pgfqpoint{0.880329in}{0.969753in}}{\pgfqpoint{0.885787in}{0.969753in}}%
\pgfpathlineto{\pgfqpoint{0.885787in}{0.969753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191248in}{0.953988in}}%
\pgfpathcurveto{\pgfqpoint{1.195900in}{0.953988in}}{\pgfqpoint{1.200362in}{0.955836in}}{\pgfqpoint{1.203652in}{0.959126in}}%
\pgfpathcurveto{\pgfqpoint{1.206942in}{0.962415in}}{\pgfqpoint{1.208790in}{0.966878in}}{\pgfqpoint{1.208790in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{1.208790in}{0.976182in}}{\pgfqpoint{1.206942in}{0.980645in}}{\pgfqpoint{1.203652in}{0.983934in}}%
\pgfpathcurveto{\pgfqpoint{1.200362in}{0.987224in}}{\pgfqpoint{1.195900in}{0.989072in}}{\pgfqpoint{1.191248in}{0.989072in}}%
\pgfpathcurveto{\pgfqpoint{1.186595in}{0.989072in}}{\pgfqpoint{1.182133in}{0.987224in}}{\pgfqpoint{1.178844in}{0.983934in}}%
\pgfpathcurveto{\pgfqpoint{1.175554in}{0.980645in}}{\pgfqpoint{1.173705in}{0.976182in}}{\pgfqpoint{1.173705in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{1.173705in}{0.966878in}}{\pgfqpoint{1.175554in}{0.962415in}}{\pgfqpoint{1.178844in}{0.959126in}}%
\pgfpathcurveto{\pgfqpoint{1.182133in}{0.955836in}}{\pgfqpoint{1.186595in}{0.953988in}}{\pgfqpoint{1.191248in}{0.953988in}}%
\pgfpathlineto{\pgfqpoint{1.191248in}{0.953988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117731in}{0.708965in}}%
\pgfpathcurveto{\pgfqpoint{2.123533in}{0.708965in}}{\pgfqpoint{2.129098in}{0.711270in}}{\pgfqpoint{2.133200in}{0.715372in}}%
\pgfpathcurveto{\pgfqpoint{2.137303in}{0.719475in}}{\pgfqpoint{2.139608in}{0.725039in}}{\pgfqpoint{2.139608in}{0.730841in}}%
\pgfpathcurveto{\pgfqpoint{2.139608in}{0.736643in}}{\pgfqpoint{2.137303in}{0.742208in}}{\pgfqpoint{2.133200in}{0.746310in}}%
\pgfpathcurveto{\pgfqpoint{2.129098in}{0.750413in}}{\pgfqpoint{2.123533in}{0.752718in}}{\pgfqpoint{2.117731in}{0.752718in}}%
\pgfpathcurveto{\pgfqpoint{2.111929in}{0.752718in}}{\pgfqpoint{2.106365in}{0.750413in}}{\pgfqpoint{2.102262in}{0.746310in}}%
\pgfpathcurveto{\pgfqpoint{2.098160in}{0.742208in}}{\pgfqpoint{2.095855in}{0.736643in}}{\pgfqpoint{2.095855in}{0.730841in}}%
\pgfpathcurveto{\pgfqpoint{2.095855in}{0.725039in}}{\pgfqpoint{2.098160in}{0.719475in}}{\pgfqpoint{2.102262in}{0.715372in}}%
\pgfpathcurveto{\pgfqpoint{2.106365in}{0.711270in}}{\pgfqpoint{2.111929in}{0.708965in}}{\pgfqpoint{2.117731in}{0.708965in}}%
\pgfpathlineto{\pgfqpoint{2.117731in}{0.708965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737827in}{0.802584in}}%
\pgfpathcurveto{\pgfqpoint{0.742737in}{0.802584in}}{\pgfqpoint{0.747447in}{0.804535in}}{\pgfqpoint{0.750919in}{0.808007in}}%
\pgfpathcurveto{\pgfqpoint{0.754391in}{0.811479in}}{\pgfqpoint{0.756342in}{0.816189in}}{\pgfqpoint{0.756342in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.756342in}{0.826010in}}{\pgfqpoint{0.754391in}{0.830720in}}{\pgfqpoint{0.750919in}{0.834192in}}%
\pgfpathcurveto{\pgfqpoint{0.747447in}{0.837664in}}{\pgfqpoint{0.742737in}{0.839615in}}{\pgfqpoint{0.737827in}{0.839615in}}%
\pgfpathcurveto{\pgfqpoint{0.732917in}{0.839615in}}{\pgfqpoint{0.728207in}{0.837664in}}{\pgfqpoint{0.724735in}{0.834192in}}%
\pgfpathcurveto{\pgfqpoint{0.721263in}{0.830720in}}{\pgfqpoint{0.719312in}{0.826010in}}{\pgfqpoint{0.719312in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.719312in}{0.816189in}}{\pgfqpoint{0.721263in}{0.811479in}}{\pgfqpoint{0.724735in}{0.808007in}}%
\pgfpathcurveto{\pgfqpoint{0.728207in}{0.804535in}}{\pgfqpoint{0.732917in}{0.802584in}}{\pgfqpoint{0.737827in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{0.737827in}{0.802584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480011in}{0.707461in}}%
\pgfpathcurveto{\pgfqpoint{0.485214in}{0.707461in}}{\pgfqpoint{0.490205in}{0.709528in}}{\pgfqpoint{0.493884in}{0.713207in}}%
\pgfpathcurveto{\pgfqpoint{0.497563in}{0.716886in}}{\pgfqpoint{0.499631in}{0.721877in}}{\pgfqpoint{0.499631in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.499631in}{0.732284in}}{\pgfqpoint{0.497563in}{0.737275in}}{\pgfqpoint{0.493884in}{0.740954in}}%
\pgfpathcurveto{\pgfqpoint{0.490205in}{0.744633in}}{\pgfqpoint{0.485214in}{0.746700in}}{\pgfqpoint{0.480011in}{0.746700in}}%
\pgfpathcurveto{\pgfqpoint{0.474808in}{0.746700in}}{\pgfqpoint{0.469817in}{0.744633in}}{\pgfqpoint{0.466138in}{0.740954in}}%
\pgfpathcurveto{\pgfqpoint{0.462458in}{0.737275in}}{\pgfqpoint{0.460391in}{0.732284in}}{\pgfqpoint{0.460391in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.460391in}{0.721877in}}{\pgfqpoint{0.462458in}{0.716886in}}{\pgfqpoint{0.466138in}{0.713207in}}%
\pgfpathcurveto{\pgfqpoint{0.469817in}{0.709528in}}{\pgfqpoint{0.474808in}{0.707461in}}{\pgfqpoint{0.480011in}{0.707461in}}%
\pgfpathlineto{\pgfqpoint{0.480011in}{0.707461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997079in}{1.140712in}}%
\pgfpathcurveto{\pgfqpoint{1.002079in}{1.140712in}}{\pgfqpoint{1.006876in}{1.142699in}}{\pgfqpoint{1.010412in}{1.146235in}}%
\pgfpathcurveto{\pgfqpoint{1.013947in}{1.149771in}}{\pgfqpoint{1.015934in}{1.154567in}}{\pgfqpoint{1.015934in}{1.159568in}}%
\pgfpathcurveto{\pgfqpoint{1.015934in}{1.164569in}}{\pgfqpoint{1.013947in}{1.169365in}}{\pgfqpoint{1.010412in}{1.172901in}}%
\pgfpathcurveto{\pgfqpoint{1.006876in}{1.176437in}}{\pgfqpoint{1.002079in}{1.178424in}}{\pgfqpoint{0.997079in}{1.178424in}}%
\pgfpathcurveto{\pgfqpoint{0.992078in}{1.178424in}}{\pgfqpoint{0.987281in}{1.176437in}}{\pgfqpoint{0.983746in}{1.172901in}}%
\pgfpathcurveto{\pgfqpoint{0.980210in}{1.169365in}}{\pgfqpoint{0.978223in}{1.164569in}}{\pgfqpoint{0.978223in}{1.159568in}}%
\pgfpathcurveto{\pgfqpoint{0.978223in}{1.154567in}}{\pgfqpoint{0.980210in}{1.149771in}}{\pgfqpoint{0.983746in}{1.146235in}}%
\pgfpathcurveto{\pgfqpoint{0.987281in}{1.142699in}}{\pgfqpoint{0.992078in}{1.140712in}}{\pgfqpoint{0.997079in}{1.140712in}}%
\pgfpathlineto{\pgfqpoint{0.997079in}{1.140712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739875in}{0.800216in}}%
\pgfpathcurveto{\pgfqpoint{0.745414in}{0.800216in}}{\pgfqpoint{0.750726in}{0.802416in}}{\pgfqpoint{0.754642in}{0.806332in}}%
\pgfpathcurveto{\pgfqpoint{0.758559in}{0.810249in}}{\pgfqpoint{0.760759in}{0.815561in}}{\pgfqpoint{0.760759in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.760759in}{0.826638in}}{\pgfqpoint{0.758559in}{0.831950in}}{\pgfqpoint{0.754642in}{0.835867in}}%
\pgfpathcurveto{\pgfqpoint{0.750726in}{0.839783in}}{\pgfqpoint{0.745414in}{0.841983in}}{\pgfqpoint{0.739875in}{0.841983in}}%
\pgfpathcurveto{\pgfqpoint{0.734337in}{0.841983in}}{\pgfqpoint{0.729024in}{0.839783in}}{\pgfqpoint{0.725108in}{0.835867in}}%
\pgfpathcurveto{\pgfqpoint{0.721192in}{0.831950in}}{\pgfqpoint{0.718991in}{0.826638in}}{\pgfqpoint{0.718991in}{0.821100in}}%
\pgfpathcurveto{\pgfqpoint{0.718991in}{0.815561in}}{\pgfqpoint{0.721192in}{0.810249in}}{\pgfqpoint{0.725108in}{0.806332in}}%
\pgfpathcurveto{\pgfqpoint{0.729024in}{0.802416in}}{\pgfqpoint{0.734337in}{0.800216in}}{\pgfqpoint{0.739875in}{0.800216in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{0.800216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965743in}{0.968348in}}%
\pgfpathcurveto{\pgfqpoint{0.971574in}{0.968348in}}{\pgfqpoint{0.977167in}{0.970664in}}{\pgfqpoint{0.981290in}{0.974787in}}%
\pgfpathcurveto{\pgfqpoint{0.985413in}{0.978910in}}{\pgfqpoint{0.987729in}{0.984503in}}{\pgfqpoint{0.987729in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.987729in}{0.996164in}}{\pgfqpoint{0.985413in}{1.001757in}}{\pgfqpoint{0.981290in}{1.005880in}}%
\pgfpathcurveto{\pgfqpoint{0.977167in}{1.010003in}}{\pgfqpoint{0.971574in}{1.012320in}}{\pgfqpoint{0.965743in}{1.012320in}}%
\pgfpathcurveto{\pgfqpoint{0.959913in}{1.012320in}}{\pgfqpoint{0.954320in}{1.010003in}}{\pgfqpoint{0.950197in}{1.005880in}}%
\pgfpathcurveto{\pgfqpoint{0.946074in}{1.001757in}}{\pgfqpoint{0.943757in}{0.996164in}}{\pgfqpoint{0.943757in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.943757in}{0.984503in}}{\pgfqpoint{0.946074in}{0.978910in}}{\pgfqpoint{0.950197in}{0.974787in}}%
\pgfpathcurveto{\pgfqpoint{0.954320in}{0.970664in}}{\pgfqpoint{0.959913in}{0.968348in}}{\pgfqpoint{0.965743in}{0.968348in}}%
\pgfpathlineto{\pgfqpoint{0.965743in}{0.968348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313839in}{0.668057in}}%
\pgfpathcurveto{\pgfqpoint{1.319519in}{0.668057in}}{\pgfqpoint{1.324967in}{0.670313in}}{\pgfqpoint{1.328983in}{0.674329in}}%
\pgfpathcurveto{\pgfqpoint{1.332999in}{0.678345in}}{\pgfqpoint{1.335256in}{0.683793in}}{\pgfqpoint{1.335256in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{1.335256in}{0.695153in}}{\pgfqpoint{1.332999in}{0.700600in}}{\pgfqpoint{1.328983in}{0.704616in}}%
\pgfpathcurveto{\pgfqpoint{1.324967in}{0.708633in}}{\pgfqpoint{1.319519in}{0.710889in}}{\pgfqpoint{1.313839in}{0.710889in}}%
\pgfpathcurveto{\pgfqpoint{1.308160in}{0.710889in}}{\pgfqpoint{1.302712in}{0.708633in}}{\pgfqpoint{1.298696in}{0.704616in}}%
\pgfpathcurveto{\pgfqpoint{1.294680in}{0.700600in}}{\pgfqpoint{1.292423in}{0.695153in}}{\pgfqpoint{1.292423in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{1.292423in}{0.683793in}}{\pgfqpoint{1.294680in}{0.678345in}}{\pgfqpoint{1.298696in}{0.674329in}}%
\pgfpathcurveto{\pgfqpoint{1.302712in}{0.670313in}}{\pgfqpoint{1.308160in}{0.668057in}}{\pgfqpoint{1.313839in}{0.668057in}}%
\pgfpathlineto{\pgfqpoint{1.313839in}{0.668057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049533in}{0.702276in}}%
\pgfpathcurveto{\pgfqpoint{1.056111in}{0.702276in}}{\pgfqpoint{1.062421in}{0.704890in}}{\pgfqpoint{1.067073in}{0.709541in}}%
\pgfpathcurveto{\pgfqpoint{1.071724in}{0.714193in}}{\pgfqpoint{1.074338in}{0.720502in}}{\pgfqpoint{1.074338in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{1.074338in}{0.733659in}}{\pgfqpoint{1.071724in}{0.739968in}}{\pgfqpoint{1.067073in}{0.744620in}}%
\pgfpathcurveto{\pgfqpoint{1.062421in}{0.749271in}}{\pgfqpoint{1.056111in}{0.751885in}}{\pgfqpoint{1.049533in}{0.751885in}}%
\pgfpathcurveto{\pgfqpoint{1.042955in}{0.751885in}}{\pgfqpoint{1.036645in}{0.749271in}}{\pgfqpoint{1.031994in}{0.744620in}}%
\pgfpathcurveto{\pgfqpoint{1.027342in}{0.739968in}}{\pgfqpoint{1.024729in}{0.733659in}}{\pgfqpoint{1.024729in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{1.024729in}{0.720502in}}{\pgfqpoint{1.027342in}{0.714193in}}{\pgfqpoint{1.031994in}{0.709541in}}%
\pgfpathcurveto{\pgfqpoint{1.036645in}{0.704890in}}{\pgfqpoint{1.042955in}{0.702276in}}{\pgfqpoint{1.049533in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{1.049533in}{0.702276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958439in}{1.045215in}}%
\pgfpathcurveto{\pgfqpoint{0.963831in}{1.045215in}}{\pgfqpoint{0.969004in}{1.047358in}}{\pgfqpoint{0.972817in}{1.051171in}}%
\pgfpathcurveto{\pgfqpoint{0.976630in}{1.054984in}}{\pgfqpoint{0.978772in}{1.060156in}}{\pgfqpoint{0.978772in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.978772in}{1.070942in}}{\pgfqpoint{0.976630in}{1.076114in}}{\pgfqpoint{0.972817in}{1.079927in}}%
\pgfpathcurveto{\pgfqpoint{0.969004in}{1.083740in}}{\pgfqpoint{0.963831in}{1.085883in}}{\pgfqpoint{0.958439in}{1.085883in}}%
\pgfpathcurveto{\pgfqpoint{0.953046in}{1.085883in}}{\pgfqpoint{0.947874in}{1.083740in}}{\pgfqpoint{0.944061in}{1.079927in}}%
\pgfpathcurveto{\pgfqpoint{0.940248in}{1.076114in}}{\pgfqpoint{0.938105in}{1.070942in}}{\pgfqpoint{0.938105in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.938105in}{1.060156in}}{\pgfqpoint{0.940248in}{1.054984in}}{\pgfqpoint{0.944061in}{1.051171in}}%
\pgfpathcurveto{\pgfqpoint{0.947874in}{1.047358in}}{\pgfqpoint{0.953046in}{1.045215in}}{\pgfqpoint{0.958439in}{1.045215in}}%
\pgfpathlineto{\pgfqpoint{0.958439in}{1.045215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716066in}{1.516919in}}%
\pgfpathcurveto{\pgfqpoint{1.721032in}{1.516919in}}{\pgfqpoint{1.725795in}{1.518892in}}{\pgfqpoint{1.729307in}{1.522403in}}%
\pgfpathcurveto{\pgfqpoint{1.732818in}{1.525915in}}{\pgfqpoint{1.734792in}{1.530678in}}{\pgfqpoint{1.734792in}{1.535644in}}%
\pgfpathcurveto{\pgfqpoint{1.734792in}{1.540610in}}{\pgfqpoint{1.732818in}{1.545373in}}{\pgfqpoint{1.729307in}{1.548885in}}%
\pgfpathcurveto{\pgfqpoint{1.725795in}{1.552396in}}{\pgfqpoint{1.721032in}{1.554369in}}{\pgfqpoint{1.716066in}{1.554369in}}%
\pgfpathcurveto{\pgfqpoint{1.711100in}{1.554369in}}{\pgfqpoint{1.706337in}{1.552396in}}{\pgfqpoint{1.702825in}{1.548885in}}%
\pgfpathcurveto{\pgfqpoint{1.699314in}{1.545373in}}{\pgfqpoint{1.697341in}{1.540610in}}{\pgfqpoint{1.697341in}{1.535644in}}%
\pgfpathcurveto{\pgfqpoint{1.697341in}{1.530678in}}{\pgfqpoint{1.699314in}{1.525915in}}{\pgfqpoint{1.702825in}{1.522403in}}%
\pgfpathcurveto{\pgfqpoint{1.706337in}{1.518892in}}{\pgfqpoint{1.711100in}{1.516919in}}{\pgfqpoint{1.716066in}{1.516919in}}%
\pgfpathlineto{\pgfqpoint{1.716066in}{1.516919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742825in}{0.820151in}}%
\pgfpathcurveto{\pgfqpoint{0.748063in}{0.820151in}}{\pgfqpoint{0.753088in}{0.822232in}}{\pgfqpoint{0.756792in}{0.825937in}}%
\pgfpathcurveto{\pgfqpoint{0.760496in}{0.829641in}}{\pgfqpoint{0.762577in}{0.834665in}}{\pgfqpoint{0.762577in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.762577in}{0.845142in}}{\pgfqpoint{0.760496in}{0.850166in}}{\pgfqpoint{0.756792in}{0.853870in}}%
\pgfpathcurveto{\pgfqpoint{0.753088in}{0.857574in}}{\pgfqpoint{0.748063in}{0.859655in}}{\pgfqpoint{0.742825in}{0.859655in}}%
\pgfpathcurveto{\pgfqpoint{0.737587in}{0.859655in}}{\pgfqpoint{0.732562in}{0.857574in}}{\pgfqpoint{0.728858in}{0.853870in}}%
\pgfpathcurveto{\pgfqpoint{0.725154in}{0.850166in}}{\pgfqpoint{0.723073in}{0.845142in}}{\pgfqpoint{0.723073in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.723073in}{0.834665in}}{\pgfqpoint{0.725154in}{0.829641in}}{\pgfqpoint{0.728858in}{0.825937in}}%
\pgfpathcurveto{\pgfqpoint{0.732562in}{0.822232in}}{\pgfqpoint{0.737587in}{0.820151in}}{\pgfqpoint{0.742825in}{0.820151in}}%
\pgfpathlineto{\pgfqpoint{0.742825in}{0.820151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675995in}{1.047335in}}%
\pgfpathcurveto{\pgfqpoint{0.680825in}{1.047335in}}{\pgfqpoint{0.685458in}{1.049255in}}{\pgfqpoint{0.688874in}{1.052670in}}%
\pgfpathcurveto{\pgfqpoint{0.692289in}{1.056086in}}{\pgfqpoint{0.694208in}{1.060719in}}{\pgfqpoint{0.694208in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.694208in}{1.070379in}}{\pgfqpoint{0.692289in}{1.075012in}}{\pgfqpoint{0.688874in}{1.078428in}}%
\pgfpathcurveto{\pgfqpoint{0.685458in}{1.081843in}}{\pgfqpoint{0.680825in}{1.083762in}}{\pgfqpoint{0.675995in}{1.083762in}}%
\pgfpathcurveto{\pgfqpoint{0.671165in}{1.083762in}}{\pgfqpoint{0.666532in}{1.081843in}}{\pgfqpoint{0.663116in}{1.078428in}}%
\pgfpathcurveto{\pgfqpoint{0.659701in}{1.075012in}}{\pgfqpoint{0.657781in}{1.070379in}}{\pgfqpoint{0.657781in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.657781in}{1.060719in}}{\pgfqpoint{0.659701in}{1.056086in}}{\pgfqpoint{0.663116in}{1.052670in}}%
\pgfpathcurveto{\pgfqpoint{0.666532in}{1.049255in}}{\pgfqpoint{0.671165in}{1.047335in}}{\pgfqpoint{0.675995in}{1.047335in}}%
\pgfpathlineto{\pgfqpoint{0.675995in}{1.047335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902945in}{0.934273in}}%
\pgfpathcurveto{\pgfqpoint{0.907839in}{0.934273in}}{\pgfqpoint{0.912533in}{0.936217in}}{\pgfqpoint{0.915993in}{0.939678in}}%
\pgfpathcurveto{\pgfqpoint{0.919454in}{0.943138in}}{\pgfqpoint{0.921398in}{0.947832in}}{\pgfqpoint{0.921398in}{0.952726in}}%
\pgfpathcurveto{\pgfqpoint{0.921398in}{0.957620in}}{\pgfqpoint{0.919454in}{0.962314in}}{\pgfqpoint{0.915993in}{0.965775in}}%
\pgfpathcurveto{\pgfqpoint{0.912533in}{0.969235in}}{\pgfqpoint{0.907839in}{0.971179in}}{\pgfqpoint{0.902945in}{0.971179in}}%
\pgfpathcurveto{\pgfqpoint{0.898051in}{0.971179in}}{\pgfqpoint{0.893357in}{0.969235in}}{\pgfqpoint{0.889896in}{0.965775in}}%
\pgfpathcurveto{\pgfqpoint{0.886436in}{0.962314in}}{\pgfqpoint{0.884491in}{0.957620in}}{\pgfqpoint{0.884491in}{0.952726in}}%
\pgfpathcurveto{\pgfqpoint{0.884491in}{0.947832in}}{\pgfqpoint{0.886436in}{0.943138in}}{\pgfqpoint{0.889896in}{0.939678in}}%
\pgfpathcurveto{\pgfqpoint{0.893357in}{0.936217in}}{\pgfqpoint{0.898051in}{0.934273in}}{\pgfqpoint{0.902945in}{0.934273in}}%
\pgfpathlineto{\pgfqpoint{0.902945in}{0.934273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678219in}{1.046128in}}%
\pgfpathcurveto{\pgfqpoint{0.683369in}{1.046128in}}{\pgfqpoint{0.688310in}{1.048174in}}{\pgfqpoint{0.691951in}{1.051816in}}%
\pgfpathcurveto{\pgfqpoint{0.695593in}{1.055458in}}{\pgfqpoint{0.697640in}{1.060399in}}{\pgfqpoint{0.697640in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.697640in}{1.070699in}}{\pgfqpoint{0.695593in}{1.075640in}}{\pgfqpoint{0.691951in}{1.079282in}}%
\pgfpathcurveto{\pgfqpoint{0.688310in}{1.082923in}}{\pgfqpoint{0.683369in}{1.084970in}}{\pgfqpoint{0.678219in}{1.084970in}}%
\pgfpathcurveto{\pgfqpoint{0.673068in}{1.084970in}}{\pgfqpoint{0.668128in}{1.082923in}}{\pgfqpoint{0.664486in}{1.079282in}}%
\pgfpathcurveto{\pgfqpoint{0.660844in}{1.075640in}}{\pgfqpoint{0.658798in}{1.070699in}}{\pgfqpoint{0.658798in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.658798in}{1.060399in}}{\pgfqpoint{0.660844in}{1.055458in}}{\pgfqpoint{0.664486in}{1.051816in}}%
\pgfpathcurveto{\pgfqpoint{0.668128in}{1.048174in}}{\pgfqpoint{0.673068in}{1.046128in}}{\pgfqpoint{0.678219in}{1.046128in}}%
\pgfpathlineto{\pgfqpoint{0.678219in}{1.046128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089605in}{0.688998in}}%
\pgfpathcurveto{\pgfqpoint{1.094718in}{0.688998in}}{\pgfqpoint{1.099622in}{0.691029in}}{\pgfqpoint{1.103237in}{0.694644in}}%
\pgfpathcurveto{\pgfqpoint{1.106852in}{0.698260in}}{\pgfqpoint{1.108884in}{0.703164in}}{\pgfqpoint{1.108884in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{1.108884in}{0.713390in}}{\pgfqpoint{1.106852in}{0.718294in}}{\pgfqpoint{1.103237in}{0.721909in}}%
\pgfpathcurveto{\pgfqpoint{1.099622in}{0.725524in}}{\pgfqpoint{1.094718in}{0.727556in}}{\pgfqpoint{1.089605in}{0.727556in}}%
\pgfpathcurveto{\pgfqpoint{1.084492in}{0.727556in}}{\pgfqpoint{1.079588in}{0.725524in}}{\pgfqpoint{1.075972in}{0.721909in}}%
\pgfpathcurveto{\pgfqpoint{1.072357in}{0.718294in}}{\pgfqpoint{1.070326in}{0.713390in}}{\pgfqpoint{1.070326in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{1.070326in}{0.703164in}}{\pgfqpoint{1.072357in}{0.698260in}}{\pgfqpoint{1.075972in}{0.694644in}}%
\pgfpathcurveto{\pgfqpoint{1.079588in}{0.691029in}}{\pgfqpoint{1.084492in}{0.688998in}}{\pgfqpoint{1.089605in}{0.688998in}}%
\pgfpathlineto{\pgfqpoint{1.089605in}{0.688998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591249in}{0.594774in}}%
\pgfpathcurveto{\pgfqpoint{0.596416in}{0.594774in}}{\pgfqpoint{0.601372in}{0.596827in}}{\pgfqpoint{0.605026in}{0.600480in}}%
\pgfpathcurveto{\pgfqpoint{0.608680in}{0.604134in}}{\pgfqpoint{0.610732in}{0.609090in}}{\pgfqpoint{0.610732in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.610732in}{0.619425in}}{\pgfqpoint{0.608680in}{0.624381in}}{\pgfqpoint{0.605026in}{0.628035in}}%
\pgfpathcurveto{\pgfqpoint{0.601372in}{0.631689in}}{\pgfqpoint{0.596416in}{0.633741in}}{\pgfqpoint{0.591249in}{0.633741in}}%
\pgfpathcurveto{\pgfqpoint{0.586081in}{0.633741in}}{\pgfqpoint{0.581125in}{0.631689in}}{\pgfqpoint{0.577471in}{0.628035in}}%
\pgfpathcurveto{\pgfqpoint{0.573818in}{0.624381in}}{\pgfqpoint{0.571765in}{0.619425in}}{\pgfqpoint{0.571765in}{0.614258in}}%
\pgfpathcurveto{\pgfqpoint{0.571765in}{0.609090in}}{\pgfqpoint{0.573818in}{0.604134in}}{\pgfqpoint{0.577471in}{0.600480in}}%
\pgfpathcurveto{\pgfqpoint{0.581125in}{0.596827in}}{\pgfqpoint{0.586081in}{0.594774in}}{\pgfqpoint{0.591249in}{0.594774in}}%
\pgfpathlineto{\pgfqpoint{0.591249in}{0.594774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612742in}{0.727494in}}%
\pgfpathcurveto{\pgfqpoint{0.617619in}{0.727494in}}{\pgfqpoint{0.622297in}{0.729432in}}{\pgfqpoint{0.625746in}{0.732880in}}%
\pgfpathcurveto{\pgfqpoint{0.629195in}{0.736329in}}{\pgfqpoint{0.631133in}{0.741007in}}{\pgfqpoint{0.631133in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.631133in}{0.750762in}}{\pgfqpoint{0.629195in}{0.755440in}}{\pgfqpoint{0.625746in}{0.758888in}}%
\pgfpathcurveto{\pgfqpoint{0.622297in}{0.762337in}}{\pgfqpoint{0.617619in}{0.764275in}}{\pgfqpoint{0.612742in}{0.764275in}}%
\pgfpathcurveto{\pgfqpoint{0.607865in}{0.764275in}}{\pgfqpoint{0.603187in}{0.762337in}}{\pgfqpoint{0.599738in}{0.758888in}}%
\pgfpathcurveto{\pgfqpoint{0.596289in}{0.755440in}}{\pgfqpoint{0.594352in}{0.750762in}}{\pgfqpoint{0.594352in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.594352in}{0.741007in}}{\pgfqpoint{0.596289in}{0.736329in}}{\pgfqpoint{0.599738in}{0.732880in}}%
\pgfpathcurveto{\pgfqpoint{0.603187in}{0.729432in}}{\pgfqpoint{0.607865in}{0.727494in}}{\pgfqpoint{0.612742in}{0.727494in}}%
\pgfpathlineto{\pgfqpoint{0.612742in}{0.727494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661519in}{0.650835in}}%
\pgfpathcurveto{\pgfqpoint{0.666779in}{0.650835in}}{\pgfqpoint{0.671824in}{0.652925in}}{\pgfqpoint{0.675544in}{0.656644in}}%
\pgfpathcurveto{\pgfqpoint{0.679263in}{0.660364in}}{\pgfqpoint{0.681353in}{0.665409in}}{\pgfqpoint{0.681353in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.681353in}{0.675929in}}{\pgfqpoint{0.679263in}{0.680975in}}{\pgfqpoint{0.675544in}{0.684694in}}%
\pgfpathcurveto{\pgfqpoint{0.671824in}{0.688414in}}{\pgfqpoint{0.666779in}{0.690503in}}{\pgfqpoint{0.661519in}{0.690503in}}%
\pgfpathcurveto{\pgfqpoint{0.656259in}{0.690503in}}{\pgfqpoint{0.651213in}{0.688414in}}{\pgfqpoint{0.647494in}{0.684694in}}%
\pgfpathcurveto{\pgfqpoint{0.643774in}{0.680975in}}{\pgfqpoint{0.641684in}{0.675929in}}{\pgfqpoint{0.641684in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.641684in}{0.665409in}}{\pgfqpoint{0.643774in}{0.660364in}}{\pgfqpoint{0.647494in}{0.656644in}}%
\pgfpathcurveto{\pgfqpoint{0.651213in}{0.652925in}}{\pgfqpoint{0.656259in}{0.650835in}}{\pgfqpoint{0.661519in}{0.650835in}}%
\pgfpathlineto{\pgfqpoint{0.661519in}{0.650835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659445in}{0.651173in}}%
\pgfpathcurveto{\pgfqpoint{0.664616in}{0.651173in}}{\pgfqpoint{0.669575in}{0.653227in}}{\pgfqpoint{0.673231in}{0.656883in}}%
\pgfpathcurveto{\pgfqpoint{0.676888in}{0.660539in}}{\pgfqpoint{0.678942in}{0.665499in}}{\pgfqpoint{0.678942in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.678942in}{0.675840in}}{\pgfqpoint{0.676888in}{0.680799in}}{\pgfqpoint{0.673231in}{0.684455in}}%
\pgfpathcurveto{\pgfqpoint{0.669575in}{0.688111in}}{\pgfqpoint{0.664616in}{0.690165in}}{\pgfqpoint{0.659445in}{0.690165in}}%
\pgfpathcurveto{\pgfqpoint{0.654275in}{0.690165in}}{\pgfqpoint{0.649316in}{0.688111in}}{\pgfqpoint{0.645659in}{0.684455in}}%
\pgfpathcurveto{\pgfqpoint{0.642003in}{0.680799in}}{\pgfqpoint{0.639949in}{0.675840in}}{\pgfqpoint{0.639949in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.639949in}{0.665499in}}{\pgfqpoint{0.642003in}{0.660539in}}{\pgfqpoint{0.645659in}{0.656883in}}%
\pgfpathcurveto{\pgfqpoint{0.649316in}{0.653227in}}{\pgfqpoint{0.654275in}{0.651173in}}{\pgfqpoint{0.659445in}{0.651173in}}%
\pgfpathlineto{\pgfqpoint{0.659445in}{0.651173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616076in}{0.989075in}}%
\pgfpathcurveto{\pgfqpoint{0.621396in}{0.989075in}}{\pgfqpoint{0.626500in}{0.991189in}}{\pgfqpoint{0.630262in}{0.994951in}}%
\pgfpathcurveto{\pgfqpoint{0.634024in}{0.998714in}}{\pgfqpoint{0.636138in}{1.003817in}}{\pgfqpoint{0.636138in}{1.009138in}}%
\pgfpathcurveto{\pgfqpoint{0.636138in}{1.014458in}}{\pgfqpoint{0.634024in}{1.019562in}}{\pgfqpoint{0.630262in}{1.023324in}}%
\pgfpathcurveto{\pgfqpoint{0.626500in}{1.027086in}}{\pgfqpoint{0.621396in}{1.029200in}}{\pgfqpoint{0.616076in}{1.029200in}}%
\pgfpathcurveto{\pgfqpoint{0.610755in}{1.029200in}}{\pgfqpoint{0.605652in}{1.027086in}}{\pgfqpoint{0.601889in}{1.023324in}}%
\pgfpathcurveto{\pgfqpoint{0.598127in}{1.019562in}}{\pgfqpoint{0.596013in}{1.014458in}}{\pgfqpoint{0.596013in}{1.009138in}}%
\pgfpathcurveto{\pgfqpoint{0.596013in}{1.003817in}}{\pgfqpoint{0.598127in}{0.998714in}}{\pgfqpoint{0.601889in}{0.994951in}}%
\pgfpathcurveto{\pgfqpoint{0.605652in}{0.991189in}}{\pgfqpoint{0.610755in}{0.989075in}}{\pgfqpoint{0.616076in}{0.989075in}}%
\pgfpathlineto{\pgfqpoint{0.616076in}{0.989075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818861in}{0.895226in}}%
\pgfpathcurveto{\pgfqpoint{0.824137in}{0.895226in}}{\pgfqpoint{0.829197in}{0.897322in}}{\pgfqpoint{0.832927in}{0.901053in}}%
\pgfpathcurveto{\pgfqpoint{0.836658in}{0.904783in}}{\pgfqpoint{0.838754in}{0.909843in}}{\pgfqpoint{0.838754in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.838754in}{0.920394in}}{\pgfqpoint{0.836658in}{0.925454in}}{\pgfqpoint{0.832927in}{0.929185in}}%
\pgfpathcurveto{\pgfqpoint{0.829197in}{0.932915in}}{\pgfqpoint{0.824137in}{0.935011in}}{\pgfqpoint{0.818861in}{0.935011in}}%
\pgfpathcurveto{\pgfqpoint{0.813586in}{0.935011in}}{\pgfqpoint{0.808526in}{0.932915in}}{\pgfqpoint{0.804795in}{0.929185in}}%
\pgfpathcurveto{\pgfqpoint{0.801065in}{0.925454in}}{\pgfqpoint{0.798969in}{0.920394in}}{\pgfqpoint{0.798969in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.798969in}{0.909843in}}{\pgfqpoint{0.801065in}{0.904783in}}{\pgfqpoint{0.804795in}{0.901053in}}%
\pgfpathcurveto{\pgfqpoint{0.808526in}{0.897322in}}{\pgfqpoint{0.813586in}{0.895226in}}{\pgfqpoint{0.818861in}{0.895226in}}%
\pgfpathlineto{\pgfqpoint{0.818861in}{0.895226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.893754in}{0.898279in}}%
\pgfpathcurveto{\pgfqpoint{0.898220in}{0.898279in}}{\pgfqpoint{0.902503in}{0.900053in}}{\pgfqpoint{0.905661in}{0.903211in}}%
\pgfpathcurveto{\pgfqpoint{0.908819in}{0.906369in}}{\pgfqpoint{0.910594in}{0.910653in}}{\pgfqpoint{0.910594in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.910594in}{0.919585in}}{\pgfqpoint{0.908819in}{0.923868in}}{\pgfqpoint{0.905661in}{0.927026in}}%
\pgfpathcurveto{\pgfqpoint{0.902503in}{0.930184in}}{\pgfqpoint{0.898220in}{0.931958in}}{\pgfqpoint{0.893754in}{0.931958in}}%
\pgfpathcurveto{\pgfqpoint{0.889288in}{0.931958in}}{\pgfqpoint{0.885004in}{0.930184in}}{\pgfqpoint{0.881846in}{0.927026in}}%
\pgfpathcurveto{\pgfqpoint{0.878688in}{0.923868in}}{\pgfqpoint{0.876914in}{0.919585in}}{\pgfqpoint{0.876914in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.876914in}{0.910653in}}{\pgfqpoint{0.878688in}{0.906369in}}{\pgfqpoint{0.881846in}{0.903211in}}%
\pgfpathcurveto{\pgfqpoint{0.885004in}{0.900053in}}{\pgfqpoint{0.889288in}{0.898279in}}{\pgfqpoint{0.893754in}{0.898279in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{0.898279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622819in}{0.648920in}}%
\pgfpathcurveto{\pgfqpoint{0.628586in}{0.648920in}}{\pgfqpoint{0.634119in}{0.651212in}}{\pgfqpoint{0.638197in}{0.655290in}}%
\pgfpathcurveto{\pgfqpoint{0.642276in}{0.659369in}}{\pgfqpoint{0.644568in}{0.664901in}}{\pgfqpoint{0.644568in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.644568in}{0.676437in}}{\pgfqpoint{0.642276in}{0.681969in}}{\pgfqpoint{0.638197in}{0.686048in}}%
\pgfpathcurveto{\pgfqpoint{0.634119in}{0.690126in}}{\pgfqpoint{0.628586in}{0.692418in}}{\pgfqpoint{0.622819in}{0.692418in}}%
\pgfpathcurveto{\pgfqpoint{0.617051in}{0.692418in}}{\pgfqpoint{0.611518in}{0.690126in}}{\pgfqpoint{0.607440in}{0.686048in}}%
\pgfpathcurveto{\pgfqpoint{0.603361in}{0.681969in}}{\pgfqpoint{0.601069in}{0.676437in}}{\pgfqpoint{0.601069in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.601069in}{0.664901in}}{\pgfqpoint{0.603361in}{0.659369in}}{\pgfqpoint{0.607440in}{0.655290in}}%
\pgfpathcurveto{\pgfqpoint{0.611518in}{0.651212in}}{\pgfqpoint{0.617051in}{0.648920in}}{\pgfqpoint{0.622819in}{0.648920in}}%
\pgfpathlineto{\pgfqpoint{0.622819in}{0.648920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739875in}{0.953187in}}%
\pgfpathcurveto{\pgfqpoint{0.744740in}{0.953187in}}{\pgfqpoint{0.749406in}{0.955120in}}{\pgfqpoint{0.752846in}{0.958560in}}%
\pgfpathcurveto{\pgfqpoint{0.756285in}{0.961999in}}{\pgfqpoint{0.758218in}{0.966665in}}{\pgfqpoint{0.758218in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{0.758218in}{0.976395in}}{\pgfqpoint{0.756285in}{0.981061in}}{\pgfqpoint{0.752846in}{0.984500in}}%
\pgfpathcurveto{\pgfqpoint{0.749406in}{0.987940in}}{\pgfqpoint{0.744740in}{0.989873in}}{\pgfqpoint{0.739875in}{0.989873in}}%
\pgfpathcurveto{\pgfqpoint{0.735011in}{0.989873in}}{\pgfqpoint{0.730345in}{0.987940in}}{\pgfqpoint{0.726905in}{0.984500in}}%
\pgfpathcurveto{\pgfqpoint{0.723465in}{0.981061in}}{\pgfqpoint{0.721532in}{0.976395in}}{\pgfqpoint{0.721532in}{0.971530in}}%
\pgfpathcurveto{\pgfqpoint{0.721532in}{0.966665in}}{\pgfqpoint{0.723465in}{0.961999in}}{\pgfqpoint{0.726905in}{0.958560in}}%
\pgfpathcurveto{\pgfqpoint{0.730345in}{0.955120in}}{\pgfqpoint{0.735011in}{0.953187in}}{\pgfqpoint{0.739875in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{0.953187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833645in}{0.394226in}}%
\pgfpathcurveto{\pgfqpoint{0.838141in}{0.394226in}}{\pgfqpoint{0.842452in}{0.396012in}}{\pgfqpoint{0.845631in}{0.399191in}}%
\pgfpathcurveto{\pgfqpoint{0.848810in}{0.402369in}}{\pgfqpoint{0.850596in}{0.406681in}}{\pgfqpoint{0.850596in}{0.411177in}}%
\pgfpathcurveto{\pgfqpoint{0.850596in}{0.415672in}}{\pgfqpoint{0.848810in}{0.419984in}}{\pgfqpoint{0.845631in}{0.423163in}}%
\pgfpathcurveto{\pgfqpoint{0.842452in}{0.426341in}}{\pgfqpoint{0.838141in}{0.428127in}}{\pgfqpoint{0.833645in}{0.428127in}}%
\pgfpathcurveto{\pgfqpoint{0.829150in}{0.428127in}}{\pgfqpoint{0.824838in}{0.426341in}}{\pgfqpoint{0.821659in}{0.423163in}}%
\pgfpathcurveto{\pgfqpoint{0.818480in}{0.419984in}}{\pgfqpoint{0.816694in}{0.415672in}}{\pgfqpoint{0.816694in}{0.411177in}}%
\pgfpathcurveto{\pgfqpoint{0.816694in}{0.406681in}}{\pgfqpoint{0.818480in}{0.402369in}}{\pgfqpoint{0.821659in}{0.399191in}}%
\pgfpathcurveto{\pgfqpoint{0.824838in}{0.396012in}}{\pgfqpoint{0.829150in}{0.394226in}}{\pgfqpoint{0.833645in}{0.394226in}}%
\pgfpathlineto{\pgfqpoint{0.833645in}{0.394226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798156in}{0.477645in}}%
\pgfpathcurveto{\pgfqpoint{0.804465in}{0.477645in}}{\pgfqpoint{0.810516in}{0.480152in}}{\pgfqpoint{0.814977in}{0.484613in}}%
\pgfpathcurveto{\pgfqpoint{0.819439in}{0.489074in}}{\pgfqpoint{0.821945in}{0.495126in}}{\pgfqpoint{0.821945in}{0.501435in}}%
\pgfpathcurveto{\pgfqpoint{0.821945in}{0.507744in}}{\pgfqpoint{0.819439in}{0.513796in}}{\pgfqpoint{0.814977in}{0.518257in}}%
\pgfpathcurveto{\pgfqpoint{0.810516in}{0.522718in}}{\pgfqpoint{0.804465in}{0.525225in}}{\pgfqpoint{0.798156in}{0.525225in}}%
\pgfpathcurveto{\pgfqpoint{0.791846in}{0.525225in}}{\pgfqpoint{0.785795in}{0.522718in}}{\pgfqpoint{0.781334in}{0.518257in}}%
\pgfpathcurveto{\pgfqpoint{0.776872in}{0.513796in}}{\pgfqpoint{0.774366in}{0.507744in}}{\pgfqpoint{0.774366in}{0.501435in}}%
\pgfpathcurveto{\pgfqpoint{0.774366in}{0.495126in}}{\pgfqpoint{0.776872in}{0.489074in}}{\pgfqpoint{0.781334in}{0.484613in}}%
\pgfpathcurveto{\pgfqpoint{0.785795in}{0.480152in}}{\pgfqpoint{0.791846in}{0.477645in}}{\pgfqpoint{0.798156in}{0.477645in}}%
\pgfpathlineto{\pgfqpoint{0.798156in}{0.477645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.420323in}{0.377130in}}%
\pgfpathcurveto{\pgfqpoint{0.425861in}{0.377130in}}{\pgfqpoint{0.431173in}{0.379330in}}{\pgfqpoint{0.435090in}{0.383247in}}%
\pgfpathcurveto{\pgfqpoint{0.439006in}{0.387163in}}{\pgfqpoint{0.441206in}{0.392475in}}{\pgfqpoint{0.441206in}{0.398014in}}%
\pgfpathcurveto{\pgfqpoint{0.441206in}{0.403552in}}{\pgfqpoint{0.439006in}{0.408865in}}{\pgfqpoint{0.435090in}{0.412781in}}%
\pgfpathcurveto{\pgfqpoint{0.431173in}{0.416697in}}{\pgfqpoint{0.425861in}{0.418898in}}{\pgfqpoint{0.420323in}{0.418898in}}%
\pgfpathcurveto{\pgfqpoint{0.414784in}{0.418898in}}{\pgfqpoint{0.409472in}{0.416697in}}{\pgfqpoint{0.405555in}{0.412781in}}%
\pgfpathcurveto{\pgfqpoint{0.401639in}{0.408865in}}{\pgfqpoint{0.399439in}{0.403552in}}{\pgfqpoint{0.399439in}{0.398014in}}%
\pgfpathcurveto{\pgfqpoint{0.399439in}{0.392475in}}{\pgfqpoint{0.401639in}{0.387163in}}{\pgfqpoint{0.405555in}{0.383247in}}%
\pgfpathcurveto{\pgfqpoint{0.409472in}{0.379330in}}{\pgfqpoint{0.414784in}{0.377130in}}{\pgfqpoint{0.420323in}{0.377130in}}%
\pgfpathlineto{\pgfqpoint{0.420323in}{0.377130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792895in}{0.420379in}}%
\pgfpathcurveto{\pgfqpoint{0.798434in}{0.420379in}}{\pgfqpoint{0.803746in}{0.422579in}}{\pgfqpoint{0.807662in}{0.426495in}}%
\pgfpathcurveto{\pgfqpoint{0.811579in}{0.430412in}}{\pgfqpoint{0.813779in}{0.435724in}}{\pgfqpoint{0.813779in}{0.441263in}}%
\pgfpathcurveto{\pgfqpoint{0.813779in}{0.446801in}}{\pgfqpoint{0.811579in}{0.452114in}}{\pgfqpoint{0.807662in}{0.456030in}}%
\pgfpathcurveto{\pgfqpoint{0.803746in}{0.459946in}}{\pgfqpoint{0.798434in}{0.462147in}}{\pgfqpoint{0.792895in}{0.462147in}}%
\pgfpathcurveto{\pgfqpoint{0.787357in}{0.462147in}}{\pgfqpoint{0.782044in}{0.459946in}}{\pgfqpoint{0.778128in}{0.456030in}}%
\pgfpathcurveto{\pgfqpoint{0.774212in}{0.452114in}}{\pgfqpoint{0.772011in}{0.446801in}}{\pgfqpoint{0.772011in}{0.441263in}}%
\pgfpathcurveto{\pgfqpoint{0.772011in}{0.435724in}}{\pgfqpoint{0.774212in}{0.430412in}}{\pgfqpoint{0.778128in}{0.426495in}}%
\pgfpathcurveto{\pgfqpoint{0.782044in}{0.422579in}}{\pgfqpoint{0.787357in}{0.420379in}}{\pgfqpoint{0.792895in}{0.420379in}}%
\pgfpathlineto{\pgfqpoint{0.792895in}{0.420379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825074in}{0.672793in}}%
\pgfpathcurveto{\pgfqpoint{0.829497in}{0.672793in}}{\pgfqpoint{0.833740in}{0.674551in}}{\pgfqpoint{0.836868in}{0.677678in}}%
\pgfpathcurveto{\pgfqpoint{0.839996in}{0.680806in}}{\pgfqpoint{0.841754in}{0.685049in}}{\pgfqpoint{0.841754in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.841754in}{0.693896in}}{\pgfqpoint{0.839996in}{0.698139in}}{\pgfqpoint{0.836868in}{0.701267in}}%
\pgfpathcurveto{\pgfqpoint{0.833740in}{0.704395in}}{\pgfqpoint{0.829497in}{0.706153in}}{\pgfqpoint{0.825074in}{0.706153in}}%
\pgfpathcurveto{\pgfqpoint{0.820650in}{0.706153in}}{\pgfqpoint{0.816407in}{0.704395in}}{\pgfqpoint{0.813279in}{0.701267in}}%
\pgfpathcurveto{\pgfqpoint{0.810152in}{0.698139in}}{\pgfqpoint{0.808394in}{0.693896in}}{\pgfqpoint{0.808394in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.808394in}{0.685049in}}{\pgfqpoint{0.810152in}{0.680806in}}{\pgfqpoint{0.813279in}{0.677678in}}%
\pgfpathcurveto{\pgfqpoint{0.816407in}{0.674551in}}{\pgfqpoint{0.820650in}{0.672793in}}{\pgfqpoint{0.825074in}{0.672793in}}%
\pgfpathlineto{\pgfqpoint{0.825074in}{0.672793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560249in}{0.607358in}}%
\pgfpathcurveto{\pgfqpoint{0.565570in}{0.607358in}}{\pgfqpoint{0.570673in}{0.609472in}}{\pgfqpoint{0.574435in}{0.613234in}}%
\pgfpathcurveto{\pgfqpoint{0.578198in}{0.616996in}}{\pgfqpoint{0.580311in}{0.622100in}}{\pgfqpoint{0.580311in}{0.627420in}}%
\pgfpathcurveto{\pgfqpoint{0.580311in}{0.632741in}}{\pgfqpoint{0.578198in}{0.637844in}}{\pgfqpoint{0.574435in}{0.641607in}}%
\pgfpathcurveto{\pgfqpoint{0.570673in}{0.645369in}}{\pgfqpoint{0.565570in}{0.647483in}}{\pgfqpoint{0.560249in}{0.647483in}}%
\pgfpathcurveto{\pgfqpoint{0.554928in}{0.647483in}}{\pgfqpoint{0.549825in}{0.645369in}}{\pgfqpoint{0.546063in}{0.641607in}}%
\pgfpathcurveto{\pgfqpoint{0.542301in}{0.637844in}}{\pgfqpoint{0.540187in}{0.632741in}}{\pgfqpoint{0.540187in}{0.627420in}}%
\pgfpathcurveto{\pgfqpoint{0.540187in}{0.622100in}}{\pgfqpoint{0.542301in}{0.616996in}}{\pgfqpoint{0.546063in}{0.613234in}}%
\pgfpathcurveto{\pgfqpoint{0.549825in}{0.609472in}}{\pgfqpoint{0.554928in}{0.607358in}}{\pgfqpoint{0.560249in}{0.607358in}}%
\pgfpathlineto{\pgfqpoint{0.560249in}{0.607358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611125in}{0.861983in}}%
\pgfpathcurveto{\pgfqpoint{0.615243in}{0.861983in}}{\pgfqpoint{0.619193in}{0.863619in}}{\pgfqpoint{0.622105in}{0.866531in}}%
\pgfpathcurveto{\pgfqpoint{0.625017in}{0.869443in}}{\pgfqpoint{0.626653in}{0.873393in}}{\pgfqpoint{0.626653in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.626653in}{0.881629in}}{\pgfqpoint{0.625017in}{0.885579in}}{\pgfqpoint{0.622105in}{0.888491in}}%
\pgfpathcurveto{\pgfqpoint{0.619193in}{0.891403in}}{\pgfqpoint{0.615243in}{0.893039in}}{\pgfqpoint{0.611125in}{0.893039in}}%
\pgfpathcurveto{\pgfqpoint{0.607007in}{0.893039in}}{\pgfqpoint{0.603057in}{0.891403in}}{\pgfqpoint{0.600145in}{0.888491in}}%
\pgfpathcurveto{\pgfqpoint{0.597233in}{0.885579in}}{\pgfqpoint{0.595597in}{0.881629in}}{\pgfqpoint{0.595597in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.595597in}{0.873393in}}{\pgfqpoint{0.597233in}{0.869443in}}{\pgfqpoint{0.600145in}{0.866531in}}%
\pgfpathcurveto{\pgfqpoint{0.603057in}{0.863619in}}{\pgfqpoint{0.607007in}{0.861983in}}{\pgfqpoint{0.611125in}{0.861983in}}%
\pgfpathlineto{\pgfqpoint{0.611125in}{0.861983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715381in}{0.632953in}}%
\pgfpathcurveto{\pgfqpoint{0.720397in}{0.632953in}}{\pgfqpoint{0.725208in}{0.634945in}}{\pgfqpoint{0.728754in}{0.638492in}}%
\pgfpathcurveto{\pgfqpoint{0.732301in}{0.642039in}}{\pgfqpoint{0.734294in}{0.646850in}}{\pgfqpoint{0.734294in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.734294in}{0.656881in}}{\pgfqpoint{0.732301in}{0.661692in}}{\pgfqpoint{0.728754in}{0.665238in}}%
\pgfpathcurveto{\pgfqpoint{0.725208in}{0.668785in}}{\pgfqpoint{0.720397in}{0.670778in}}{\pgfqpoint{0.715381in}{0.670778in}}%
\pgfpathcurveto{\pgfqpoint{0.710365in}{0.670778in}}{\pgfqpoint{0.705555in}{0.668785in}}{\pgfqpoint{0.702008in}{0.665238in}}%
\pgfpathcurveto{\pgfqpoint{0.698461in}{0.661692in}}{\pgfqpoint{0.696469in}{0.656881in}}{\pgfqpoint{0.696469in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.696469in}{0.646850in}}{\pgfqpoint{0.698461in}{0.642039in}}{\pgfqpoint{0.702008in}{0.638492in}}%
\pgfpathcurveto{\pgfqpoint{0.705555in}{0.634945in}}{\pgfqpoint{0.710365in}{0.632953in}}{\pgfqpoint{0.715381in}{0.632953in}}%
\pgfpathlineto{\pgfqpoint{0.715381in}{0.632953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735950in}{0.786033in}}%
\pgfpathcurveto{\pgfqpoint{0.740263in}{0.786033in}}{\pgfqpoint{0.744400in}{0.787746in}}{\pgfqpoint{0.747450in}{0.790796in}}%
\pgfpathcurveto{\pgfqpoint{0.750499in}{0.793846in}}{\pgfqpoint{0.752213in}{0.797983in}}{\pgfqpoint{0.752213in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.752213in}{0.806609in}}{\pgfqpoint{0.750499in}{0.810746in}}{\pgfqpoint{0.747450in}{0.813795in}}%
\pgfpathcurveto{\pgfqpoint{0.744400in}{0.816845in}}{\pgfqpoint{0.740263in}{0.818559in}}{\pgfqpoint{0.735950in}{0.818559in}}%
\pgfpathcurveto{\pgfqpoint{0.731637in}{0.818559in}}{\pgfqpoint{0.727500in}{0.816845in}}{\pgfqpoint{0.724451in}{0.813795in}}%
\pgfpathcurveto{\pgfqpoint{0.721401in}{0.810746in}}{\pgfqpoint{0.719687in}{0.806609in}}{\pgfqpoint{0.719687in}{0.802296in}}%
\pgfpathcurveto{\pgfqpoint{0.719687in}{0.797983in}}{\pgfqpoint{0.721401in}{0.793846in}}{\pgfqpoint{0.724451in}{0.790796in}}%
\pgfpathcurveto{\pgfqpoint{0.727500in}{0.787746in}}{\pgfqpoint{0.731637in}{0.786033in}}{\pgfqpoint{0.735950in}{0.786033in}}%
\pgfpathlineto{\pgfqpoint{0.735950in}{0.786033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567623in}{1.164305in}}%
\pgfpathcurveto{\pgfqpoint{0.571354in}{1.164305in}}{\pgfqpoint{0.574932in}{1.165787in}}{\pgfqpoint{0.577570in}{1.168425in}}%
\pgfpathcurveto{\pgfqpoint{0.580208in}{1.171063in}}{\pgfqpoint{0.581690in}{1.174641in}}{\pgfqpoint{0.581690in}{1.178372in}}%
\pgfpathcurveto{\pgfqpoint{0.581690in}{1.182102in}}{\pgfqpoint{0.580208in}{1.185681in}}{\pgfqpoint{0.577570in}{1.188318in}}%
\pgfpathcurveto{\pgfqpoint{0.574932in}{1.190956in}}{\pgfqpoint{0.571354in}{1.192438in}}{\pgfqpoint{0.567623in}{1.192438in}}%
\pgfpathcurveto{\pgfqpoint{0.563893in}{1.192438in}}{\pgfqpoint{0.560314in}{1.190956in}}{\pgfqpoint{0.557677in}{1.188318in}}%
\pgfpathcurveto{\pgfqpoint{0.555039in}{1.185681in}}{\pgfqpoint{0.553556in}{1.182102in}}{\pgfqpoint{0.553556in}{1.178372in}}%
\pgfpathcurveto{\pgfqpoint{0.553556in}{1.174641in}}{\pgfqpoint{0.555039in}{1.171063in}}{\pgfqpoint{0.557677in}{1.168425in}}%
\pgfpathcurveto{\pgfqpoint{0.560314in}{1.165787in}}{\pgfqpoint{0.563893in}{1.164305in}}{\pgfqpoint{0.567623in}{1.164305in}}%
\pgfpathlineto{\pgfqpoint{0.567623in}{1.164305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616076in}{0.862306in}}%
\pgfpathcurveto{\pgfqpoint{0.620108in}{0.862306in}}{\pgfqpoint{0.623976in}{0.863908in}}{\pgfqpoint{0.626827in}{0.866760in}}%
\pgfpathcurveto{\pgfqpoint{0.629678in}{0.869611in}}{\pgfqpoint{0.631280in}{0.873479in}}{\pgfqpoint{0.631280in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.631280in}{0.881543in}}{\pgfqpoint{0.629678in}{0.885411in}}{\pgfqpoint{0.626827in}{0.888262in}}%
\pgfpathcurveto{\pgfqpoint{0.623976in}{0.891113in}}{\pgfqpoint{0.620108in}{0.892715in}}{\pgfqpoint{0.616076in}{0.892715in}}%
\pgfpathcurveto{\pgfqpoint{0.612043in}{0.892715in}}{\pgfqpoint{0.608176in}{0.891113in}}{\pgfqpoint{0.605325in}{0.888262in}}%
\pgfpathcurveto{\pgfqpoint{0.602473in}{0.885411in}}{\pgfqpoint{0.600871in}{0.881543in}}{\pgfqpoint{0.600871in}{0.877511in}}%
\pgfpathcurveto{\pgfqpoint{0.600871in}{0.873479in}}{\pgfqpoint{0.602473in}{0.869611in}}{\pgfqpoint{0.605325in}{0.866760in}}%
\pgfpathcurveto{\pgfqpoint{0.608176in}{0.863908in}}{\pgfqpoint{0.612043in}{0.862306in}}{\pgfqpoint{0.616076in}{0.862306in}}%
\pgfpathlineto{\pgfqpoint{0.616076in}{0.862306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961233in}{1.049898in}}%
\pgfpathcurveto{\pgfqpoint{0.965384in}{1.049898in}}{\pgfqpoint{0.969365in}{1.051547in}}{\pgfqpoint{0.972300in}{1.054482in}}%
\pgfpathcurveto{\pgfqpoint{0.975235in}{1.057417in}}{\pgfqpoint{0.976884in}{1.061398in}}{\pgfqpoint{0.976884in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.976884in}{1.069700in}}{\pgfqpoint{0.975235in}{1.073681in}}{\pgfqpoint{0.972300in}{1.076616in}}%
\pgfpathcurveto{\pgfqpoint{0.969365in}{1.079550in}}{\pgfqpoint{0.965384in}{1.081200in}}{\pgfqpoint{0.961233in}{1.081200in}}%
\pgfpathcurveto{\pgfqpoint{0.957083in}{1.081200in}}{\pgfqpoint{0.953102in}{1.079550in}}{\pgfqpoint{0.950167in}{1.076616in}}%
\pgfpathcurveto{\pgfqpoint{0.947232in}{1.073681in}}{\pgfqpoint{0.945583in}{1.069700in}}{\pgfqpoint{0.945583in}{1.065549in}}%
\pgfpathcurveto{\pgfqpoint{0.945583in}{1.061398in}}{\pgfqpoint{0.947232in}{1.057417in}}{\pgfqpoint{0.950167in}{1.054482in}}%
\pgfpathcurveto{\pgfqpoint{0.953102in}{1.051547in}}{\pgfqpoint{0.957083in}{1.049898in}}{\pgfqpoint{0.961233in}{1.049898in}}%
\pgfpathlineto{\pgfqpoint{0.961233in}{1.049898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877172in}{1.067744in}}%
\pgfpathcurveto{\pgfqpoint{0.881577in}{1.067744in}}{\pgfqpoint{0.885802in}{1.069494in}}{\pgfqpoint{0.888916in}{1.072608in}}%
\pgfpathcurveto{\pgfqpoint{0.892031in}{1.075723in}}{\pgfqpoint{0.893781in}{1.079948in}}{\pgfqpoint{0.893781in}{1.084353in}}%
\pgfpathcurveto{\pgfqpoint{0.893781in}{1.088758in}}{\pgfqpoint{0.892031in}{1.092983in}}{\pgfqpoint{0.888916in}{1.096097in}}%
\pgfpathcurveto{\pgfqpoint{0.885802in}{1.099212in}}{\pgfqpoint{0.881577in}{1.100962in}}{\pgfqpoint{0.877172in}{1.100962in}}%
\pgfpathcurveto{\pgfqpoint{0.872767in}{1.100962in}}{\pgfqpoint{0.868542in}{1.099212in}}{\pgfqpoint{0.865427in}{1.096097in}}%
\pgfpathcurveto{\pgfqpoint{0.862313in}{1.092983in}}{\pgfqpoint{0.860563in}{1.088758in}}{\pgfqpoint{0.860563in}{1.084353in}}%
\pgfpathcurveto{\pgfqpoint{0.860563in}{1.079948in}}{\pgfqpoint{0.862313in}{1.075723in}}{\pgfqpoint{0.865427in}{1.072608in}}%
\pgfpathcurveto{\pgfqpoint{0.868542in}{1.069494in}}{\pgfqpoint{0.872767in}{1.067744in}}{\pgfqpoint{0.877172in}{1.067744in}}%
\pgfpathlineto{\pgfqpoint{0.877172in}{1.067744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.621674in}{0.712420in}}%
\pgfpathcurveto{\pgfqpoint{0.625561in}{0.712420in}}{\pgfqpoint{0.629291in}{0.713965in}}{\pgfqpoint{0.632040in}{0.716714in}}%
\pgfpathcurveto{\pgfqpoint{0.634789in}{0.719463in}}{\pgfqpoint{0.636334in}{0.723193in}}{\pgfqpoint{0.636334in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.636334in}{0.730968in}}{\pgfqpoint{0.634789in}{0.734698in}}{\pgfqpoint{0.632040in}{0.737447in}}%
\pgfpathcurveto{\pgfqpoint{0.629291in}{0.740196in}}{\pgfqpoint{0.625561in}{0.741741in}}{\pgfqpoint{0.621674in}{0.741741in}}%
\pgfpathcurveto{\pgfqpoint{0.617786in}{0.741741in}}{\pgfqpoint{0.614057in}{0.740196in}}{\pgfqpoint{0.611307in}{0.737447in}}%
\pgfpathcurveto{\pgfqpoint{0.608558in}{0.734698in}}{\pgfqpoint{0.607014in}{0.730968in}}{\pgfqpoint{0.607014in}{0.727080in}}%
\pgfpathcurveto{\pgfqpoint{0.607014in}{0.723193in}}{\pgfqpoint{0.608558in}{0.719463in}}{\pgfqpoint{0.611307in}{0.716714in}}%
\pgfpathcurveto{\pgfqpoint{0.614057in}{0.713965in}}{\pgfqpoint{0.617786in}{0.712420in}}{\pgfqpoint{0.621674in}{0.712420in}}%
\pgfpathlineto{\pgfqpoint{0.621674in}{0.712420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598161in}{1.201129in}}%
\pgfpathcurveto{\pgfqpoint{0.602099in}{1.201129in}}{\pgfqpoint{0.605877in}{1.202694in}}{\pgfqpoint{0.608662in}{1.205479in}}%
\pgfpathcurveto{\pgfqpoint{0.611446in}{1.208263in}}{\pgfqpoint{0.613011in}{1.212041in}}{\pgfqpoint{0.613011in}{1.215979in}}%
\pgfpathcurveto{\pgfqpoint{0.613011in}{1.219918in}}{\pgfqpoint{0.611446in}{1.223695in}}{\pgfqpoint{0.608662in}{1.226480in}}%
\pgfpathcurveto{\pgfqpoint{0.605877in}{1.229265in}}{\pgfqpoint{0.602099in}{1.230830in}}{\pgfqpoint{0.598161in}{1.230830in}}%
\pgfpathcurveto{\pgfqpoint{0.594222in}{1.230830in}}{\pgfqpoint{0.590445in}{1.229265in}}{\pgfqpoint{0.587660in}{1.226480in}}%
\pgfpathcurveto{\pgfqpoint{0.584875in}{1.223695in}}{\pgfqpoint{0.583310in}{1.219918in}}{\pgfqpoint{0.583310in}{1.215979in}}%
\pgfpathcurveto{\pgfqpoint{0.583310in}{1.212041in}}{\pgfqpoint{0.584875in}{1.208263in}}{\pgfqpoint{0.587660in}{1.205479in}}%
\pgfpathcurveto{\pgfqpoint{0.590445in}{1.202694in}}{\pgfqpoint{0.594222in}{1.201129in}}{\pgfqpoint{0.598161in}{1.201129in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{1.201129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722402in}{0.938192in}}%
\pgfpathcurveto{\pgfqpoint{0.726756in}{0.938192in}}{\pgfqpoint{0.730931in}{0.939921in}}{\pgfqpoint{0.734009in}{0.942999in}}%
\pgfpathcurveto{\pgfqpoint{0.737088in}{0.946078in}}{\pgfqpoint{0.738817in}{0.950253in}}{\pgfqpoint{0.738817in}{0.954607in}}%
\pgfpathcurveto{\pgfqpoint{0.738817in}{0.958960in}}{\pgfqpoint{0.737088in}{0.963135in}}{\pgfqpoint{0.734009in}{0.966214in}}%
\pgfpathcurveto{\pgfqpoint{0.730931in}{0.969292in}}{\pgfqpoint{0.726756in}{0.971021in}}{\pgfqpoint{0.722402in}{0.971021in}}%
\pgfpathcurveto{\pgfqpoint{0.718049in}{0.971021in}}{\pgfqpoint{0.713874in}{0.969292in}}{\pgfqpoint{0.710795in}{0.966214in}}%
\pgfpathcurveto{\pgfqpoint{0.707717in}{0.963135in}}{\pgfqpoint{0.705988in}{0.958960in}}{\pgfqpoint{0.705988in}{0.954607in}}%
\pgfpathcurveto{\pgfqpoint{0.705988in}{0.950253in}}{\pgfqpoint{0.707717in}{0.946078in}}{\pgfqpoint{0.710795in}{0.942999in}}%
\pgfpathcurveto{\pgfqpoint{0.713874in}{0.939921in}}{\pgfqpoint{0.718049in}{0.938192in}}{\pgfqpoint{0.722402in}{0.938192in}}%
\pgfpathlineto{\pgfqpoint{0.722402in}{0.938192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697013in}{1.991719in}}%
\pgfpathcurveto{\pgfqpoint{0.700731in}{1.991719in}}{\pgfqpoint{0.704297in}{1.993196in}}{\pgfqpoint{0.706927in}{1.995826in}}%
\pgfpathcurveto{\pgfqpoint{0.709556in}{1.998455in}}{\pgfqpoint{0.711033in}{2.002021in}}{\pgfqpoint{0.711033in}{2.005739in}}%
\pgfpathcurveto{\pgfqpoint{0.711033in}{2.009457in}}{\pgfqpoint{0.709556in}{2.013024in}}{\pgfqpoint{0.706927in}{2.015653in}}%
\pgfpathcurveto{\pgfqpoint{0.704297in}{2.018282in}}{\pgfqpoint{0.700731in}{2.019759in}}{\pgfqpoint{0.697013in}{2.019759in}}%
\pgfpathcurveto{\pgfqpoint{0.693295in}{2.019759in}}{\pgfqpoint{0.689728in}{2.018282in}}{\pgfqpoint{0.687099in}{2.015653in}}%
\pgfpathcurveto{\pgfqpoint{0.684470in}{2.013024in}}{\pgfqpoint{0.682993in}{2.009457in}}{\pgfqpoint{0.682993in}{2.005739in}}%
\pgfpathcurveto{\pgfqpoint{0.682993in}{2.002021in}}{\pgfqpoint{0.684470in}{1.998455in}}{\pgfqpoint{0.687099in}{1.995826in}}%
\pgfpathcurveto{\pgfqpoint{0.689728in}{1.993196in}}{\pgfqpoint{0.693295in}{1.991719in}}{\pgfqpoint{0.697013in}{1.991719in}}%
\pgfpathlineto{\pgfqpoint{0.697013in}{1.991719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704250in}{1.240471in}}%
\pgfpathcurveto{\pgfqpoint{0.707728in}{1.240471in}}{\pgfqpoint{0.711065in}{1.241853in}}{\pgfqpoint{0.713524in}{1.244312in}}%
\pgfpathcurveto{\pgfqpoint{0.715984in}{1.246772in}}{\pgfqpoint{0.717366in}{1.250109in}}{\pgfqpoint{0.717366in}{1.253587in}}%
\pgfpathcurveto{\pgfqpoint{0.717366in}{1.257066in}}{\pgfqpoint{0.715984in}{1.260402in}}{\pgfqpoint{0.713524in}{1.262862in}}%
\pgfpathcurveto{\pgfqpoint{0.711065in}{1.265321in}}{\pgfqpoint{0.707728in}{1.266703in}}{\pgfqpoint{0.704250in}{1.266703in}}%
\pgfpathcurveto{\pgfqpoint{0.700771in}{1.266703in}}{\pgfqpoint{0.697434in}{1.265321in}}{\pgfqpoint{0.694975in}{1.262862in}}%
\pgfpathcurveto{\pgfqpoint{0.692515in}{1.260402in}}{\pgfqpoint{0.691133in}{1.257066in}}{\pgfqpoint{0.691133in}{1.253587in}}%
\pgfpathcurveto{\pgfqpoint{0.691133in}{1.250109in}}{\pgfqpoint{0.692515in}{1.246772in}}{\pgfqpoint{0.694975in}{1.244312in}}%
\pgfpathcurveto{\pgfqpoint{0.697434in}{1.241853in}}{\pgfqpoint{0.700771in}{1.240471in}}{\pgfqpoint{0.704250in}{1.240471in}}%
\pgfpathlineto{\pgfqpoint{0.704250in}{1.240471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.656952in}{0.825403in}}%
\pgfpathcurveto{\pgfqpoint{0.660797in}{0.825403in}}{\pgfqpoint{0.664486in}{0.826931in}}{\pgfqpoint{0.667205in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{0.669924in}{0.832369in}}{\pgfqpoint{0.671452in}{0.836058in}}{\pgfqpoint{0.671452in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.671452in}{0.843749in}}{\pgfqpoint{0.669924in}{0.847437in}}{\pgfqpoint{0.667205in}{0.850157in}}%
\pgfpathcurveto{\pgfqpoint{0.664486in}{0.852876in}}{\pgfqpoint{0.660797in}{0.854404in}}{\pgfqpoint{0.656952in}{0.854404in}}%
\pgfpathcurveto{\pgfqpoint{0.653106in}{0.854404in}}{\pgfqpoint{0.649418in}{0.852876in}}{\pgfqpoint{0.646699in}{0.850157in}}%
\pgfpathcurveto{\pgfqpoint{0.643980in}{0.847437in}}{\pgfqpoint{0.642452in}{0.843749in}}{\pgfqpoint{0.642452in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.642452in}{0.836058in}}{\pgfqpoint{0.643980in}{0.832369in}}{\pgfqpoint{0.646699in}{0.829650in}}%
\pgfpathcurveto{\pgfqpoint{0.649418in}{0.826931in}}{\pgfqpoint{0.653106in}{0.825403in}}{\pgfqpoint{0.656952in}{0.825403in}}%
\pgfpathlineto{\pgfqpoint{0.656952in}{0.825403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.903634in}{0.641514in}}%
\pgfpathcurveto{\pgfqpoint{0.907377in}{0.641514in}}{\pgfqpoint{0.910967in}{0.643001in}}{\pgfqpoint{0.913613in}{0.645647in}}%
\pgfpathcurveto{\pgfqpoint{0.916259in}{0.648293in}}{\pgfqpoint{0.917746in}{0.651883in}}{\pgfqpoint{0.917746in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{0.917746in}{0.659369in}}{\pgfqpoint{0.916259in}{0.662959in}}{\pgfqpoint{0.913613in}{0.665605in}}%
\pgfpathcurveto{\pgfqpoint{0.910967in}{0.668251in}}{\pgfqpoint{0.907377in}{0.669738in}}{\pgfqpoint{0.903634in}{0.669738in}}%
\pgfpathcurveto{\pgfqpoint{0.899891in}{0.669738in}}{\pgfqpoint{0.896301in}{0.668251in}}{\pgfqpoint{0.893655in}{0.665605in}}%
\pgfpathcurveto{\pgfqpoint{0.891009in}{0.662959in}}{\pgfqpoint{0.889522in}{0.659369in}}{\pgfqpoint{0.889522in}{0.655626in}}%
\pgfpathcurveto{\pgfqpoint{0.889522in}{0.651883in}}{\pgfqpoint{0.891009in}{0.648293in}}{\pgfqpoint{0.893655in}{0.645647in}}%
\pgfpathcurveto{\pgfqpoint{0.896301in}{0.643001in}}{\pgfqpoint{0.899891in}{0.641514in}}{\pgfqpoint{0.903634in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{0.903634in}{0.641514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527105in}{0.541853in}}%
\pgfpathcurveto{\pgfqpoint{1.530847in}{0.541853in}}{\pgfqpoint{1.534437in}{0.543340in}}{\pgfqpoint{1.537083in}{0.545987in}}%
\pgfpathcurveto{\pgfqpoint{1.539730in}{0.548633in}}{\pgfqpoint{1.541217in}{0.552223in}}{\pgfqpoint{1.541217in}{0.555966in}}%
\pgfpathcurveto{\pgfqpoint{1.541217in}{0.559708in}}{\pgfqpoint{1.539730in}{0.563298in}}{\pgfqpoint{1.537083in}{0.565945in}}%
\pgfpathcurveto{\pgfqpoint{1.534437in}{0.568591in}}{\pgfqpoint{1.530847in}{0.570078in}}{\pgfqpoint{1.527105in}{0.570078in}}%
\pgfpathcurveto{\pgfqpoint{1.523362in}{0.570078in}}{\pgfqpoint{1.519772in}{0.568591in}}{\pgfqpoint{1.517126in}{0.565945in}}%
\pgfpathcurveto{\pgfqpoint{1.514479in}{0.563298in}}{\pgfqpoint{1.512992in}{0.559708in}}{\pgfqpoint{1.512992in}{0.555966in}}%
\pgfpathcurveto{\pgfqpoint{1.512992in}{0.552223in}}{\pgfqpoint{1.514479in}{0.548633in}}{\pgfqpoint{1.517126in}{0.545987in}}%
\pgfpathcurveto{\pgfqpoint{1.519772in}{0.543340in}}{\pgfqpoint{1.523362in}{0.541853in}}{\pgfqpoint{1.527105in}{0.541853in}}%
\pgfpathlineto{\pgfqpoint{1.527105in}{0.541853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741227in}{0.725777in}}%
\pgfpathcurveto{\pgfqpoint{0.746559in}{0.725777in}}{\pgfqpoint{0.751674in}{0.727896in}}{\pgfqpoint{0.755444in}{0.731667in}}%
\pgfpathcurveto{\pgfqpoint{0.759215in}{0.735437in}}{\pgfqpoint{0.761334in}{0.740552in}}{\pgfqpoint{0.761334in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.761334in}{0.751217in}}{\pgfqpoint{0.759215in}{0.756331in}}{\pgfqpoint{0.755444in}{0.760102in}}%
\pgfpathcurveto{\pgfqpoint{0.751674in}{0.763872in}}{\pgfqpoint{0.746559in}{0.765991in}}{\pgfqpoint{0.741227in}{0.765991in}}%
\pgfpathcurveto{\pgfqpoint{0.735894in}{0.765991in}}{\pgfqpoint{0.730780in}{0.763872in}}{\pgfqpoint{0.727009in}{0.760102in}}%
\pgfpathcurveto{\pgfqpoint{0.723239in}{0.756331in}}{\pgfqpoint{0.721120in}{0.751217in}}{\pgfqpoint{0.721120in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.721120in}{0.740552in}}{\pgfqpoint{0.723239in}{0.735437in}}{\pgfqpoint{0.727009in}{0.731667in}}%
\pgfpathcurveto{\pgfqpoint{0.730780in}{0.727896in}}{\pgfqpoint{0.735894in}{0.725777in}}{\pgfqpoint{0.741227in}{0.725777in}}%
\pgfpathlineto{\pgfqpoint{0.741227in}{0.725777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331877in}{0.873903in}}%
\pgfpathcurveto{\pgfqpoint{1.336824in}{0.873903in}}{\pgfqpoint{1.341568in}{0.875868in}}{\pgfqpoint{1.345066in}{0.879365in}}%
\pgfpathcurveto{\pgfqpoint{1.348564in}{0.882863in}}{\pgfqpoint{1.350529in}{0.887608in}}{\pgfqpoint{1.350529in}{0.892554in}}%
\pgfpathcurveto{\pgfqpoint{1.350529in}{0.897500in}}{\pgfqpoint{1.348564in}{0.902245in}}{\pgfqpoint{1.345066in}{0.905742in}}%
\pgfpathcurveto{\pgfqpoint{1.341568in}{0.909240in}}{\pgfqpoint{1.336824in}{0.911205in}}{\pgfqpoint{1.331877in}{0.911205in}}%
\pgfpathcurveto{\pgfqpoint{1.326931in}{0.911205in}}{\pgfqpoint{1.322187in}{0.909240in}}{\pgfqpoint{1.318689in}{0.905742in}}%
\pgfpathcurveto{\pgfqpoint{1.315191in}{0.902245in}}{\pgfqpoint{1.313226in}{0.897500in}}{\pgfqpoint{1.313226in}{0.892554in}}%
\pgfpathcurveto{\pgfqpoint{1.313226in}{0.887608in}}{\pgfqpoint{1.315191in}{0.882863in}}{\pgfqpoint{1.318689in}{0.879365in}}%
\pgfpathcurveto{\pgfqpoint{1.322187in}{0.875868in}}{\pgfqpoint{1.326931in}{0.873903in}}{\pgfqpoint{1.331877in}{0.873903in}}%
\pgfpathlineto{\pgfqpoint{1.331877in}{0.873903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605204in}{0.618171in}}%
\pgfpathcurveto{\pgfqpoint{0.610150in}{0.618171in}}{\pgfqpoint{0.614895in}{0.620136in}}{\pgfqpoint{0.618392in}{0.623634in}}%
\pgfpathcurveto{\pgfqpoint{0.621890in}{0.627131in}}{\pgfqpoint{0.623855in}{0.631876in}}{\pgfqpoint{0.623855in}{0.636822in}}%
\pgfpathcurveto{\pgfqpoint{0.623855in}{0.641769in}}{\pgfqpoint{0.621890in}{0.646513in}}{\pgfqpoint{0.618392in}{0.650011in}}%
\pgfpathcurveto{\pgfqpoint{0.614895in}{0.653508in}}{\pgfqpoint{0.610150in}{0.655474in}}{\pgfqpoint{0.605204in}{0.655474in}}%
\pgfpathcurveto{\pgfqpoint{0.600257in}{0.655474in}}{\pgfqpoint{0.595513in}{0.653508in}}{\pgfqpoint{0.592015in}{0.650011in}}%
\pgfpathcurveto{\pgfqpoint{0.588518in}{0.646513in}}{\pgfqpoint{0.586552in}{0.641769in}}{\pgfqpoint{0.586552in}{0.636822in}}%
\pgfpathcurveto{\pgfqpoint{0.586552in}{0.631876in}}{\pgfqpoint{0.588518in}{0.627131in}}{\pgfqpoint{0.592015in}{0.623634in}}%
\pgfpathcurveto{\pgfqpoint{0.595513in}{0.620136in}}{\pgfqpoint{0.600257in}{0.618171in}}{\pgfqpoint{0.605204in}{0.618171in}}%
\pgfpathlineto{\pgfqpoint{0.605204in}{0.618171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991512in}{0.770256in}}%
\pgfpathcurveto{\pgfqpoint{0.995023in}{0.770256in}}{\pgfqpoint{0.998390in}{0.771650in}}{\pgfqpoint{1.000872in}{0.774132in}}%
\pgfpathcurveto{\pgfqpoint{1.003354in}{0.776615in}}{\pgfqpoint{1.004749in}{0.779982in}}{\pgfqpoint{1.004749in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{1.004749in}{0.787002in}}{\pgfqpoint{1.003354in}{0.790369in}}{\pgfqpoint{1.000872in}{0.792851in}}%
\pgfpathcurveto{\pgfqpoint{0.998390in}{0.795333in}}{\pgfqpoint{0.995023in}{0.796728in}}{\pgfqpoint{0.991512in}{0.796728in}}%
\pgfpathcurveto{\pgfqpoint{0.988002in}{0.796728in}}{\pgfqpoint{0.984635in}{0.795333in}}{\pgfqpoint{0.982153in}{0.792851in}}%
\pgfpathcurveto{\pgfqpoint{0.979671in}{0.790369in}}{\pgfqpoint{0.978276in}{0.787002in}}{\pgfqpoint{0.978276in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.978276in}{0.779982in}}{\pgfqpoint{0.979671in}{0.776615in}}{\pgfqpoint{0.982153in}{0.774132in}}%
\pgfpathcurveto{\pgfqpoint{0.984635in}{0.771650in}}{\pgfqpoint{0.988002in}{0.770256in}}{\pgfqpoint{0.991512in}{0.770256in}}%
\pgfpathlineto{\pgfqpoint{0.991512in}{0.770256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739875in}{0.615215in}}%
\pgfpathcurveto{\pgfqpoint{0.743112in}{0.615215in}}{\pgfqpoint{0.746217in}{0.616501in}}{\pgfqpoint{0.748506in}{0.618790in}}%
\pgfpathcurveto{\pgfqpoint{0.750795in}{0.621079in}}{\pgfqpoint{0.752081in}{0.624183in}}{\pgfqpoint{0.752081in}{0.627420in}}%
\pgfpathcurveto{\pgfqpoint{0.752081in}{0.630657in}}{\pgfqpoint{0.750795in}{0.633762in}}{\pgfqpoint{0.748506in}{0.636051in}}%
\pgfpathcurveto{\pgfqpoint{0.746217in}{0.638340in}}{\pgfqpoint{0.743112in}{0.639626in}}{\pgfqpoint{0.739875in}{0.639626in}}%
\pgfpathcurveto{\pgfqpoint{0.736638in}{0.639626in}}{\pgfqpoint{0.733534in}{0.638340in}}{\pgfqpoint{0.731245in}{0.636051in}}%
\pgfpathcurveto{\pgfqpoint{0.728956in}{0.633762in}}{\pgfqpoint{0.727670in}{0.630657in}}{\pgfqpoint{0.727670in}{0.627420in}}%
\pgfpathcurveto{\pgfqpoint{0.727670in}{0.624183in}}{\pgfqpoint{0.728956in}{0.621079in}}{\pgfqpoint{0.731245in}{0.618790in}}%
\pgfpathcurveto{\pgfqpoint{0.733534in}{0.616501in}}{\pgfqpoint{0.736638in}{0.615215in}}{\pgfqpoint{0.739875in}{0.615215in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{0.615215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716959in}{1.239809in}}%
\pgfpathcurveto{\pgfqpoint{0.720613in}{1.239809in}}{\pgfqpoint{0.724118in}{1.241261in}}{\pgfqpoint{0.726702in}{1.243844in}}%
\pgfpathcurveto{\pgfqpoint{0.729286in}{1.246428in}}{\pgfqpoint{0.730737in}{1.249933in}}{\pgfqpoint{0.730737in}{1.253587in}}%
\pgfpathcurveto{\pgfqpoint{0.730737in}{1.257241in}}{\pgfqpoint{0.729286in}{1.260746in}}{\pgfqpoint{0.726702in}{1.263330in}}%
\pgfpathcurveto{\pgfqpoint{0.724118in}{1.265914in}}{\pgfqpoint{0.720613in}{1.267365in}}{\pgfqpoint{0.716959in}{1.267365in}}%
\pgfpathcurveto{\pgfqpoint{0.713305in}{1.267365in}}{\pgfqpoint{0.709800in}{1.265914in}}{\pgfqpoint{0.707216in}{1.263330in}}%
\pgfpathcurveto{\pgfqpoint{0.704633in}{1.260746in}}{\pgfqpoint{0.703181in}{1.257241in}}{\pgfqpoint{0.703181in}{1.253587in}}%
\pgfpathcurveto{\pgfqpoint{0.703181in}{1.249933in}}{\pgfqpoint{0.704633in}{1.246428in}}{\pgfqpoint{0.707216in}{1.243844in}}%
\pgfpathcurveto{\pgfqpoint{0.709800in}{1.241261in}}{\pgfqpoint{0.713305in}{1.239809in}}{\pgfqpoint{0.716959in}{1.239809in}}%
\pgfpathlineto{\pgfqpoint{0.716959in}{1.239809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508348in}{0.687026in}}%
\pgfpathcurveto{\pgfqpoint{0.513983in}{0.687026in}}{\pgfqpoint{0.519389in}{0.689265in}}{\pgfqpoint{0.523374in}{0.693250in}}%
\pgfpathcurveto{\pgfqpoint{0.527359in}{0.697235in}}{\pgfqpoint{0.529598in}{0.702641in}}{\pgfqpoint{0.529598in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.529598in}{0.713912in}}{\pgfqpoint{0.527359in}{0.719318in}}{\pgfqpoint{0.523374in}{0.723303in}}%
\pgfpathcurveto{\pgfqpoint{0.519389in}{0.727288in}}{\pgfqpoint{0.513983in}{0.729527in}}{\pgfqpoint{0.508348in}{0.729527in}}%
\pgfpathcurveto{\pgfqpoint{0.502712in}{0.729527in}}{\pgfqpoint{0.497306in}{0.727288in}}{\pgfqpoint{0.493321in}{0.723303in}}%
\pgfpathcurveto{\pgfqpoint{0.489336in}{0.719318in}}{\pgfqpoint{0.487097in}{0.713912in}}{\pgfqpoint{0.487097in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.487097in}{0.702641in}}{\pgfqpoint{0.489336in}{0.697235in}}{\pgfqpoint{0.493321in}{0.693250in}}%
\pgfpathcurveto{\pgfqpoint{0.497306in}{0.689265in}}{\pgfqpoint{0.502712in}{0.687026in}}{\pgfqpoint{0.508348in}{0.687026in}}%
\pgfpathlineto{\pgfqpoint{0.508348in}{0.687026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025678in}{0.656722in}}%
\pgfpathcurveto{\pgfqpoint{1.029875in}{0.656722in}}{\pgfqpoint{1.033901in}{0.658390in}}{\pgfqpoint{1.036869in}{0.661358in}}%
\pgfpathcurveto{\pgfqpoint{1.039837in}{0.664326in}}{\pgfqpoint{1.041505in}{0.668352in}}{\pgfqpoint{1.041505in}{0.672549in}}%
\pgfpathcurveto{\pgfqpoint{1.041505in}{0.676747in}}{\pgfqpoint{1.039837in}{0.680773in}}{\pgfqpoint{1.036869in}{0.683741in}}%
\pgfpathcurveto{\pgfqpoint{1.033901in}{0.686709in}}{\pgfqpoint{1.029875in}{0.688377in}}{\pgfqpoint{1.025678in}{0.688377in}}%
\pgfpathcurveto{\pgfqpoint{1.021480in}{0.688377in}}{\pgfqpoint{1.017454in}{0.686709in}}{\pgfqpoint{1.014486in}{0.683741in}}%
\pgfpathcurveto{\pgfqpoint{1.011518in}{0.680773in}}{\pgfqpoint{1.009851in}{0.676747in}}{\pgfqpoint{1.009851in}{0.672549in}}%
\pgfpathcurveto{\pgfqpoint{1.009851in}{0.668352in}}{\pgfqpoint{1.011518in}{0.664326in}}{\pgfqpoint{1.014486in}{0.661358in}}%
\pgfpathcurveto{\pgfqpoint{1.017454in}{0.658390in}}{\pgfqpoint{1.021480in}{0.656722in}}{\pgfqpoint{1.025678in}{0.656722in}}%
\pgfpathlineto{\pgfqpoint{1.025678in}{0.656722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682232in}{0.822781in}}%
\pgfpathcurveto{\pgfqpoint{0.686773in}{0.822781in}}{\pgfqpoint{0.691128in}{0.824585in}}{\pgfqpoint{0.694339in}{0.827796in}}%
\pgfpathcurveto{\pgfqpoint{0.697550in}{0.831007in}}{\pgfqpoint{0.699354in}{0.835362in}}{\pgfqpoint{0.699354in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.699354in}{0.844444in}}{\pgfqpoint{0.697550in}{0.848800in}}{\pgfqpoint{0.694339in}{0.852011in}}%
\pgfpathcurveto{\pgfqpoint{0.691128in}{0.855221in}}{\pgfqpoint{0.686773in}{0.857026in}}{\pgfqpoint{0.682232in}{0.857026in}}%
\pgfpathcurveto{\pgfqpoint{0.677691in}{0.857026in}}{\pgfqpoint{0.673336in}{0.855221in}}{\pgfqpoint{0.670125in}{0.852011in}}%
\pgfpathcurveto{\pgfqpoint{0.666914in}{0.848800in}}{\pgfqpoint{0.665110in}{0.844444in}}{\pgfqpoint{0.665110in}{0.839903in}}%
\pgfpathcurveto{\pgfqpoint{0.665110in}{0.835362in}}{\pgfqpoint{0.666914in}{0.831007in}}{\pgfqpoint{0.670125in}{0.827796in}}%
\pgfpathcurveto{\pgfqpoint{0.673336in}{0.824585in}}{\pgfqpoint{0.677691in}{0.822781in}}{\pgfqpoint{0.682232in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{0.682232in}{0.822781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954468in}{0.986549in}}%
\pgfpathcurveto{\pgfqpoint{0.958464in}{0.986549in}}{\pgfqpoint{0.962297in}{0.988137in}}{\pgfqpoint{0.965122in}{0.990962in}}%
\pgfpathcurveto{\pgfqpoint{0.967948in}{0.993788in}}{\pgfqpoint{0.969535in}{0.997620in}}{\pgfqpoint{0.969535in}{1.001616in}}%
\pgfpathcurveto{\pgfqpoint{0.969535in}{1.005612in}}{\pgfqpoint{0.967948in}{1.009444in}}{\pgfqpoint{0.965122in}{1.012270in}}%
\pgfpathcurveto{\pgfqpoint{0.962297in}{1.015095in}}{\pgfqpoint{0.958464in}{1.016683in}}{\pgfqpoint{0.954468in}{1.016683in}}%
\pgfpathcurveto{\pgfqpoint{0.950472in}{1.016683in}}{\pgfqpoint{0.946640in}{1.015095in}}{\pgfqpoint{0.943814in}{1.012270in}}%
\pgfpathcurveto{\pgfqpoint{0.940989in}{1.009444in}}{\pgfqpoint{0.939401in}{1.005612in}}{\pgfqpoint{0.939401in}{1.001616in}}%
\pgfpathcurveto{\pgfqpoint{0.939401in}{0.997620in}}{\pgfqpoint{0.940989in}{0.993788in}}{\pgfqpoint{0.943814in}{0.990962in}}%
\pgfpathcurveto{\pgfqpoint{0.946640in}{0.988137in}}{\pgfqpoint{0.950472in}{0.986549in}}{\pgfqpoint{0.954468in}{0.986549in}}%
\pgfpathlineto{\pgfqpoint{0.954468in}{0.986549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036036in}{2.179157in}}%
\pgfpathcurveto{\pgfqpoint{1.039914in}{2.179157in}}{\pgfqpoint{1.043633in}{2.180697in}}{\pgfqpoint{1.046375in}{2.183439in}}%
\pgfpathcurveto{\pgfqpoint{1.049116in}{2.186181in}}{\pgfqpoint{1.050657in}{2.189900in}}{\pgfqpoint{1.050657in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{1.050657in}{2.197655in}}{\pgfqpoint{1.049116in}{2.201374in}}{\pgfqpoint{1.046375in}{2.204116in}}%
\pgfpathcurveto{\pgfqpoint{1.043633in}{2.206857in}}{\pgfqpoint{1.039914in}{2.208398in}}{\pgfqpoint{1.036036in}{2.208398in}}%
\pgfpathcurveto{\pgfqpoint{1.032159in}{2.208398in}}{\pgfqpoint{1.028440in}{2.206857in}}{\pgfqpoint{1.025698in}{2.204116in}}%
\pgfpathcurveto{\pgfqpoint{1.022956in}{2.201374in}}{\pgfqpoint{1.021415in}{2.197655in}}{\pgfqpoint{1.021415in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{1.021415in}{2.189900in}}{\pgfqpoint{1.022956in}{2.186181in}}{\pgfqpoint{1.025698in}{2.183439in}}%
\pgfpathcurveto{\pgfqpoint{1.028440in}{2.180697in}}{\pgfqpoint{1.032159in}{2.179157in}}{\pgfqpoint{1.036036in}{2.179157in}}%
\pgfpathlineto{\pgfqpoint{1.036036in}{2.179157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642974in}{0.978296in}}%
\pgfpathcurveto{\pgfqpoint{0.646167in}{0.978296in}}{\pgfqpoint{0.649229in}{0.979564in}}{\pgfqpoint{0.651486in}{0.981822in}}%
\pgfpathcurveto{\pgfqpoint{0.653744in}{0.984079in}}{\pgfqpoint{0.655012in}{0.987141in}}{\pgfqpoint{0.655012in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.655012in}{0.993526in}}{\pgfqpoint{0.653744in}{0.996588in}}{\pgfqpoint{0.651486in}{0.998846in}}%
\pgfpathcurveto{\pgfqpoint{0.649229in}{1.001103in}}{\pgfqpoint{0.646167in}{1.002372in}}{\pgfqpoint{0.642974in}{1.002372in}}%
\pgfpathcurveto{\pgfqpoint{0.639782in}{1.002372in}}{\pgfqpoint{0.636719in}{1.001103in}}{\pgfqpoint{0.634462in}{0.998846in}}%
\pgfpathcurveto{\pgfqpoint{0.632205in}{0.996588in}}{\pgfqpoint{0.630936in}{0.993526in}}{\pgfqpoint{0.630936in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.630936in}{0.987141in}}{\pgfqpoint{0.632205in}{0.984079in}}{\pgfqpoint{0.634462in}{0.981822in}}%
\pgfpathcurveto{\pgfqpoint{0.636719in}{0.979564in}}{\pgfqpoint{0.639782in}{0.978296in}}{\pgfqpoint{0.642974in}{0.978296in}}%
\pgfpathlineto{\pgfqpoint{0.642974in}{0.978296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523440in}{0.638629in}}%
\pgfpathcurveto{\pgfqpoint{0.526950in}{0.638629in}}{\pgfqpoint{0.530317in}{0.640024in}}{\pgfqpoint{0.532799in}{0.642506in}}%
\pgfpathcurveto{\pgfqpoint{0.535281in}{0.644988in}}{\pgfqpoint{0.536676in}{0.648355in}}{\pgfqpoint{0.536676in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.536676in}{0.655376in}}{\pgfqpoint{0.535281in}{0.658743in}}{\pgfqpoint{0.532799in}{0.661225in}}%
\pgfpathcurveto{\pgfqpoint{0.530317in}{0.663707in}}{\pgfqpoint{0.526950in}{0.665102in}}{\pgfqpoint{0.523440in}{0.665102in}}%
\pgfpathcurveto{\pgfqpoint{0.519929in}{0.665102in}}{\pgfqpoint{0.516562in}{0.663707in}}{\pgfqpoint{0.514080in}{0.661225in}}%
\pgfpathcurveto{\pgfqpoint{0.511598in}{0.658743in}}{\pgfqpoint{0.510203in}{0.655376in}}{\pgfqpoint{0.510203in}{0.651865in}}%
\pgfpathcurveto{\pgfqpoint{0.510203in}{0.648355in}}{\pgfqpoint{0.511598in}{0.644988in}}{\pgfqpoint{0.514080in}{0.642506in}}%
\pgfpathcurveto{\pgfqpoint{0.516562in}{0.640024in}}{\pgfqpoint{0.519929in}{0.638629in}}{\pgfqpoint{0.523440in}{0.638629in}}%
\pgfpathlineto{\pgfqpoint{0.523440in}{0.638629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.549308in}{0.457086in}}%
\pgfpathcurveto{\pgfqpoint{0.554587in}{0.457086in}}{\pgfqpoint{0.559650in}{0.459183in}}{\pgfqpoint{0.563382in}{0.462916in}}%
\pgfpathcurveto{\pgfqpoint{0.567115in}{0.466648in}}{\pgfqpoint{0.569212in}{0.471711in}}{\pgfqpoint{0.569212in}{0.476990in}}%
\pgfpathcurveto{\pgfqpoint{0.569212in}{0.482268in}}{\pgfqpoint{0.567115in}{0.487332in}}{\pgfqpoint{0.563382in}{0.491064in}}%
\pgfpathcurveto{\pgfqpoint{0.559650in}{0.494797in}}{\pgfqpoint{0.554587in}{0.496894in}}{\pgfqpoint{0.549308in}{0.496894in}}%
\pgfpathcurveto{\pgfqpoint{0.544030in}{0.496894in}}{\pgfqpoint{0.538966in}{0.494797in}}{\pgfqpoint{0.535234in}{0.491064in}}%
\pgfpathcurveto{\pgfqpoint{0.531501in}{0.487332in}}{\pgfqpoint{0.529404in}{0.482268in}}{\pgfqpoint{0.529404in}{0.476990in}}%
\pgfpathcurveto{\pgfqpoint{0.529404in}{0.471711in}}{\pgfqpoint{0.531501in}{0.466648in}}{\pgfqpoint{0.535234in}{0.462916in}}%
\pgfpathcurveto{\pgfqpoint{0.538966in}{0.459183in}}{\pgfqpoint{0.544030in}{0.457086in}}{\pgfqpoint{0.549308in}{0.457086in}}%
\pgfpathlineto{\pgfqpoint{0.549308in}{0.457086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725188in}{0.763897in}}%
\pgfpathcurveto{\pgfqpoint{0.730385in}{0.763897in}}{\pgfqpoint{0.735369in}{0.765961in}}{\pgfqpoint{0.739044in}{0.769636in}}%
\pgfpathcurveto{\pgfqpoint{0.742719in}{0.773311in}}{\pgfqpoint{0.744783in}{0.778295in}}{\pgfqpoint{0.744783in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.744783in}{0.788689in}}{\pgfqpoint{0.742719in}{0.793673in}}{\pgfqpoint{0.739044in}{0.797348in}}%
\pgfpathcurveto{\pgfqpoint{0.735369in}{0.801023in}}{\pgfqpoint{0.730385in}{0.803087in}}{\pgfqpoint{0.725188in}{0.803087in}}%
\pgfpathcurveto{\pgfqpoint{0.719991in}{0.803087in}}{\pgfqpoint{0.715007in}{0.801023in}}{\pgfqpoint{0.711332in}{0.797348in}}%
\pgfpathcurveto{\pgfqpoint{0.707657in}{0.793673in}}{\pgfqpoint{0.705593in}{0.788689in}}{\pgfqpoint{0.705593in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.705593in}{0.778295in}}{\pgfqpoint{0.707657in}{0.773311in}}{\pgfqpoint{0.711332in}{0.769636in}}%
\pgfpathcurveto{\pgfqpoint{0.715007in}{0.765961in}}{\pgfqpoint{0.719991in}{0.763897in}}{\pgfqpoint{0.725188in}{0.763897in}}%
\pgfpathlineto{\pgfqpoint{0.725188in}{0.763897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759985in}{0.676814in}}%
\pgfpathcurveto{\pgfqpoint{0.763342in}{0.676814in}}{\pgfqpoint{0.766562in}{0.678148in}}{\pgfqpoint{0.768935in}{0.680522in}}%
\pgfpathcurveto{\pgfqpoint{0.771309in}{0.682896in}}{\pgfqpoint{0.772643in}{0.686116in}}{\pgfqpoint{0.772643in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.772643in}{0.692830in}}{\pgfqpoint{0.771309in}{0.696050in}}{\pgfqpoint{0.768935in}{0.698424in}}%
\pgfpathcurveto{\pgfqpoint{0.766562in}{0.700798in}}{\pgfqpoint{0.763342in}{0.702131in}}{\pgfqpoint{0.759985in}{0.702131in}}%
\pgfpathcurveto{\pgfqpoint{0.756627in}{0.702131in}}{\pgfqpoint{0.753407in}{0.700798in}}{\pgfqpoint{0.751034in}{0.698424in}}%
\pgfpathcurveto{\pgfqpoint{0.748660in}{0.696050in}}{\pgfqpoint{0.747326in}{0.692830in}}{\pgfqpoint{0.747326in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.747326in}{0.686116in}}{\pgfqpoint{0.748660in}{0.682896in}}{\pgfqpoint{0.751034in}{0.680522in}}%
\pgfpathcurveto{\pgfqpoint{0.753407in}{0.678148in}}{\pgfqpoint{0.756627in}{0.676814in}}{\pgfqpoint{0.759985in}{0.676814in}}%
\pgfpathlineto{\pgfqpoint{0.759985in}{0.676814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624795in}{0.656649in}}%
\pgfpathcurveto{\pgfqpoint{0.628513in}{0.656649in}}{\pgfqpoint{0.632079in}{0.658126in}}{\pgfqpoint{0.634708in}{0.660755in}}%
\pgfpathcurveto{\pgfqpoint{0.637338in}{0.663384in}}{\pgfqpoint{0.638815in}{0.666951in}}{\pgfqpoint{0.638815in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.638815in}{0.674387in}}{\pgfqpoint{0.637338in}{0.677954in}}{\pgfqpoint{0.634708in}{0.680583in}}%
\pgfpathcurveto{\pgfqpoint{0.632079in}{0.683212in}}{\pgfqpoint{0.628513in}{0.684689in}}{\pgfqpoint{0.624795in}{0.684689in}}%
\pgfpathcurveto{\pgfqpoint{0.621076in}{0.684689in}}{\pgfqpoint{0.617510in}{0.683212in}}{\pgfqpoint{0.614881in}{0.680583in}}%
\pgfpathcurveto{\pgfqpoint{0.612252in}{0.677954in}}{\pgfqpoint{0.610775in}{0.674387in}}{\pgfqpoint{0.610775in}{0.670669in}}%
\pgfpathcurveto{\pgfqpoint{0.610775in}{0.666951in}}{\pgfqpoint{0.612252in}{0.663384in}}{\pgfqpoint{0.614881in}{0.660755in}}%
\pgfpathcurveto{\pgfqpoint{0.617510in}{0.658126in}}{\pgfqpoint{0.621076in}{0.656649in}}{\pgfqpoint{0.624795in}{0.656649in}}%
\pgfpathlineto{\pgfqpoint{0.624795in}{0.656649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608988in}{0.696071in}}%
\pgfpathcurveto{\pgfqpoint{0.612225in}{0.696071in}}{\pgfqpoint{0.615329in}{0.697357in}}{\pgfqpoint{0.617618in}{0.699646in}}%
\pgfpathcurveto{\pgfqpoint{0.619907in}{0.701935in}}{\pgfqpoint{0.621193in}{0.705040in}}{\pgfqpoint{0.621193in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.621193in}{0.711514in}}{\pgfqpoint{0.619907in}{0.714618in}}{\pgfqpoint{0.617618in}{0.716907in}}%
\pgfpathcurveto{\pgfqpoint{0.615329in}{0.719196in}}{\pgfqpoint{0.612225in}{0.720482in}}{\pgfqpoint{0.608988in}{0.720482in}}%
\pgfpathcurveto{\pgfqpoint{0.605751in}{0.720482in}}{\pgfqpoint{0.602646in}{0.719196in}}{\pgfqpoint{0.600357in}{0.716907in}}%
\pgfpathcurveto{\pgfqpoint{0.598068in}{0.714618in}}{\pgfqpoint{0.596782in}{0.711514in}}{\pgfqpoint{0.596782in}{0.708277in}}%
\pgfpathcurveto{\pgfqpoint{0.596782in}{0.705040in}}{\pgfqpoint{0.598068in}{0.701935in}}{\pgfqpoint{0.600357in}{0.699646in}}%
\pgfpathcurveto{\pgfqpoint{0.602646in}{0.697357in}}{\pgfqpoint{0.605751in}{0.696071in}}{\pgfqpoint{0.608988in}{0.696071in}}%
\pgfpathlineto{\pgfqpoint{0.608988in}{0.696071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249269in}{0.580603in}}%
\pgfpathcurveto{\pgfqpoint{1.253207in}{0.580603in}}{\pgfqpoint{1.256985in}{0.582168in}}{\pgfqpoint{1.259770in}{0.584953in}}%
\pgfpathcurveto{\pgfqpoint{1.262554in}{0.587738in}}{\pgfqpoint{1.264119in}{0.591515in}}{\pgfqpoint{1.264119in}{0.595454in}}%
\pgfpathcurveto{\pgfqpoint{1.264119in}{0.599392in}}{\pgfqpoint{1.262554in}{0.603170in}}{\pgfqpoint{1.259770in}{0.605955in}}%
\pgfpathcurveto{\pgfqpoint{1.256985in}{0.608740in}}{\pgfqpoint{1.253207in}{0.610304in}}{\pgfqpoint{1.249269in}{0.610304in}}%
\pgfpathcurveto{\pgfqpoint{1.245330in}{0.610304in}}{\pgfqpoint{1.241553in}{0.608740in}}{\pgfqpoint{1.238768in}{0.605955in}}%
\pgfpathcurveto{\pgfqpoint{1.235983in}{0.603170in}}{\pgfqpoint{1.234418in}{0.599392in}}{\pgfqpoint{1.234418in}{0.595454in}}%
\pgfpathcurveto{\pgfqpoint{1.234418in}{0.591515in}}{\pgfqpoint{1.235983in}{0.587738in}}{\pgfqpoint{1.238768in}{0.584953in}}%
\pgfpathcurveto{\pgfqpoint{1.241553in}{0.582168in}}{\pgfqpoint{1.245330in}{0.580603in}}{\pgfqpoint{1.249269in}{0.580603in}}%
\pgfpathlineto{\pgfqpoint{1.249269in}{0.580603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390415in}{0.421509in}}%
\pgfpathcurveto{\pgfqpoint{0.394158in}{0.421509in}}{\pgfqpoint{0.397748in}{0.422996in}}{\pgfqpoint{0.400394in}{0.425643in}}%
\pgfpathcurveto{\pgfqpoint{0.403041in}{0.428289in}}{\pgfqpoint{0.404528in}{0.431879in}}{\pgfqpoint{0.404528in}{0.435621in}}%
\pgfpathcurveto{\pgfqpoint{0.404528in}{0.439364in}}{\pgfqpoint{0.403041in}{0.442954in}}{\pgfqpoint{0.400394in}{0.445600in}}%
\pgfpathcurveto{\pgfqpoint{0.397748in}{0.448247in}}{\pgfqpoint{0.394158in}{0.449734in}}{\pgfqpoint{0.390415in}{0.449734in}}%
\pgfpathcurveto{\pgfqpoint{0.386672in}{0.449734in}}{\pgfqpoint{0.383083in}{0.448247in}}{\pgfqpoint{0.380436in}{0.445600in}}%
\pgfpathcurveto{\pgfqpoint{0.377790in}{0.442954in}}{\pgfqpoint{0.376303in}{0.439364in}}{\pgfqpoint{0.376303in}{0.435621in}}%
\pgfpathcurveto{\pgfqpoint{0.376303in}{0.431879in}}{\pgfqpoint{0.377790in}{0.428289in}}{\pgfqpoint{0.380436in}{0.425643in}}%
\pgfpathcurveto{\pgfqpoint{0.383083in}{0.422996in}}{\pgfqpoint{0.386672in}{0.421509in}}{\pgfqpoint{0.390415in}{0.421509in}}%
\pgfpathlineto{\pgfqpoint{0.390415in}{0.421509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650062in}{1.305014in}}%
\pgfpathcurveto{\pgfqpoint{0.652880in}{1.305014in}}{\pgfqpoint{0.655583in}{1.306134in}}{\pgfqpoint{0.657575in}{1.308126in}}%
\pgfpathcurveto{\pgfqpoint{0.659568in}{1.310119in}}{\pgfqpoint{0.660687in}{1.312822in}}{\pgfqpoint{0.660687in}{1.315640in}}%
\pgfpathcurveto{\pgfqpoint{0.660687in}{1.318457in}}{\pgfqpoint{0.659568in}{1.321160in}}{\pgfqpoint{0.657575in}{1.323153in}}%
\pgfpathcurveto{\pgfqpoint{0.655583in}{1.325145in}}{\pgfqpoint{0.652880in}{1.326265in}}{\pgfqpoint{0.650062in}{1.326265in}}%
\pgfpathcurveto{\pgfqpoint{0.647244in}{1.326265in}}{\pgfqpoint{0.644541in}{1.325145in}}{\pgfqpoint{0.642549in}{1.323153in}}%
\pgfpathcurveto{\pgfqpoint{0.640556in}{1.321160in}}{\pgfqpoint{0.639437in}{1.318457in}}{\pgfqpoint{0.639437in}{1.315640in}}%
\pgfpathcurveto{\pgfqpoint{0.639437in}{1.312822in}}{\pgfqpoint{0.640556in}{1.310119in}}{\pgfqpoint{0.642549in}{1.308126in}}%
\pgfpathcurveto{\pgfqpoint{0.644541in}{1.306134in}}{\pgfqpoint{0.647244in}{1.305014in}}{\pgfqpoint{0.650062in}{1.305014in}}%
\pgfpathlineto{\pgfqpoint{0.650062in}{1.305014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.308612in}{0.609955in}}%
\pgfpathcurveto{\pgfqpoint{0.313244in}{0.609955in}}{\pgfqpoint{0.317687in}{0.611795in}}{\pgfqpoint{0.320962in}{0.615070in}}%
\pgfpathcurveto{\pgfqpoint{0.324237in}{0.618346in}}{\pgfqpoint{0.326077in}{0.622788in}}{\pgfqpoint{0.326077in}{0.627420in}}%
\pgfpathcurveto{\pgfqpoint{0.326077in}{0.632052in}}{\pgfqpoint{0.324237in}{0.636495in}}{\pgfqpoint{0.320962in}{0.639770in}}%
\pgfpathcurveto{\pgfqpoint{0.317687in}{0.643045in}}{\pgfqpoint{0.313244in}{0.644886in}}{\pgfqpoint{0.308612in}{0.644886in}}%
\pgfpathcurveto{\pgfqpoint{0.303980in}{0.644886in}}{\pgfqpoint{0.299537in}{0.643045in}}{\pgfqpoint{0.296262in}{0.639770in}}%
\pgfpathcurveto{\pgfqpoint{0.292987in}{0.636495in}}{\pgfqpoint{0.291147in}{0.632052in}}{\pgfqpoint{0.291147in}{0.627420in}}%
\pgfpathcurveto{\pgfqpoint{0.291147in}{0.622788in}}{\pgfqpoint{0.292987in}{0.618346in}}{\pgfqpoint{0.296262in}{0.615070in}}%
\pgfpathcurveto{\pgfqpoint{0.299537in}{0.611795in}}{\pgfqpoint{0.303980in}{0.609955in}}{\pgfqpoint{0.308612in}{0.609955in}}%
\pgfpathlineto{\pgfqpoint{0.308612in}{0.609955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540140in}{1.219579in}}%
\pgfpathcurveto{\pgfqpoint{0.544172in}{1.219579in}}{\pgfqpoint{0.548040in}{1.221181in}}{\pgfqpoint{0.550891in}{1.224032in}}%
\pgfpathcurveto{\pgfqpoint{0.553742in}{1.226883in}}{\pgfqpoint{0.555344in}{1.230751in}}{\pgfqpoint{0.555344in}{1.234783in}}%
\pgfpathcurveto{\pgfqpoint{0.555344in}{1.238815in}}{\pgfqpoint{0.553742in}{1.242683in}}{\pgfqpoint{0.550891in}{1.245534in}}%
\pgfpathcurveto{\pgfqpoint{0.548040in}{1.248386in}}{\pgfqpoint{0.544172in}{1.249988in}}{\pgfqpoint{0.540140in}{1.249988in}}%
\pgfpathcurveto{\pgfqpoint{0.536108in}{1.249988in}}{\pgfqpoint{0.532240in}{1.248386in}}{\pgfqpoint{0.529389in}{1.245534in}}%
\pgfpathcurveto{\pgfqpoint{0.526537in}{1.242683in}}{\pgfqpoint{0.524935in}{1.238815in}}{\pgfqpoint{0.524935in}{1.234783in}}%
\pgfpathcurveto{\pgfqpoint{0.524935in}{1.230751in}}{\pgfqpoint{0.526537in}{1.226883in}}{\pgfqpoint{0.529389in}{1.224032in}}%
\pgfpathcurveto{\pgfqpoint{0.532240in}{1.221181in}}{\pgfqpoint{0.536108in}{1.219579in}}{\pgfqpoint{0.540140in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{0.540140in}{1.219579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665579in}{1.183657in}}%
\pgfpathcurveto{\pgfqpoint{0.669164in}{1.183657in}}{\pgfqpoint{0.672602in}{1.185082in}}{\pgfqpoint{0.675137in}{1.187617in}}%
\pgfpathcurveto{\pgfqpoint{0.677672in}{1.190152in}}{\pgfqpoint{0.679097in}{1.193591in}}{\pgfqpoint{0.679097in}{1.197176in}}%
\pgfpathcurveto{\pgfqpoint{0.679097in}{1.200761in}}{\pgfqpoint{0.677672in}{1.204199in}}{\pgfqpoint{0.675137in}{1.206734in}}%
\pgfpathcurveto{\pgfqpoint{0.672602in}{1.209269in}}{\pgfqpoint{0.669164in}{1.210694in}}{\pgfqpoint{0.665579in}{1.210694in}}%
\pgfpathcurveto{\pgfqpoint{0.661994in}{1.210694in}}{\pgfqpoint{0.658555in}{1.209269in}}{\pgfqpoint{0.656020in}{1.206734in}}%
\pgfpathcurveto{\pgfqpoint{0.653485in}{1.204199in}}{\pgfqpoint{0.652061in}{1.200761in}}{\pgfqpoint{0.652061in}{1.197176in}}%
\pgfpathcurveto{\pgfqpoint{0.652061in}{1.193591in}}{\pgfqpoint{0.653485in}{1.190152in}}{\pgfqpoint{0.656020in}{1.187617in}}%
\pgfpathcurveto{\pgfqpoint{0.658555in}{1.185082in}}{\pgfqpoint{0.661994in}{1.183657in}}{\pgfqpoint{0.665579in}{1.183657in}}%
\pgfpathlineto{\pgfqpoint{0.665579in}{1.183657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488238in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{0.491823in}{0.901600in}}{\pgfqpoint{0.495262in}{0.903025in}}{\pgfqpoint{0.497797in}{0.905560in}}%
\pgfpathcurveto{\pgfqpoint{0.500332in}{0.908095in}}{\pgfqpoint{0.501756in}{0.911533in}}{\pgfqpoint{0.501756in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.501756in}{0.918704in}}{\pgfqpoint{0.500332in}{0.922142in}}{\pgfqpoint{0.497797in}{0.924677in}}%
\pgfpathcurveto{\pgfqpoint{0.495262in}{0.927212in}}{\pgfqpoint{0.491823in}{0.928637in}}{\pgfqpoint{0.488238in}{0.928637in}}%
\pgfpathcurveto{\pgfqpoint{0.484653in}{0.928637in}}{\pgfqpoint{0.481215in}{0.927212in}}{\pgfqpoint{0.478680in}{0.924677in}}%
\pgfpathcurveto{\pgfqpoint{0.476145in}{0.922142in}}{\pgfqpoint{0.474720in}{0.918704in}}{\pgfqpoint{0.474720in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.474720in}{0.911533in}}{\pgfqpoint{0.476145in}{0.908095in}}{\pgfqpoint{0.478680in}{0.905560in}}%
\pgfpathcurveto{\pgfqpoint{0.481215in}{0.903025in}}{\pgfqpoint{0.484653in}{0.901600in}}{\pgfqpoint{0.488238in}{0.901600in}}%
\pgfpathlineto{\pgfqpoint{0.488238in}{0.901600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650062in}{1.431000in}}%
\pgfpathcurveto{\pgfqpoint{0.652880in}{1.431000in}}{\pgfqpoint{0.655583in}{1.432119in}}{\pgfqpoint{0.657575in}{1.434112in}}%
\pgfpathcurveto{\pgfqpoint{0.659568in}{1.436104in}}{\pgfqpoint{0.660687in}{1.438807in}}{\pgfqpoint{0.660687in}{1.441625in}}%
\pgfpathcurveto{\pgfqpoint{0.660687in}{1.444443in}}{\pgfqpoint{0.659568in}{1.447146in}}{\pgfqpoint{0.657575in}{1.449138in}}%
\pgfpathcurveto{\pgfqpoint{0.655583in}{1.451131in}}{\pgfqpoint{0.652880in}{1.452250in}}{\pgfqpoint{0.650062in}{1.452250in}}%
\pgfpathcurveto{\pgfqpoint{0.647244in}{1.452250in}}{\pgfqpoint{0.644541in}{1.451131in}}{\pgfqpoint{0.642549in}{1.449138in}}%
\pgfpathcurveto{\pgfqpoint{0.640556in}{1.447146in}}{\pgfqpoint{0.639437in}{1.444443in}}{\pgfqpoint{0.639437in}{1.441625in}}%
\pgfpathcurveto{\pgfqpoint{0.639437in}{1.438807in}}{\pgfqpoint{0.640556in}{1.436104in}}{\pgfqpoint{0.642549in}{1.434112in}}%
\pgfpathcurveto{\pgfqpoint{0.644541in}{1.432119in}}{\pgfqpoint{0.647244in}{1.431000in}}{\pgfqpoint{0.650062in}{1.431000in}}%
\pgfpathlineto{\pgfqpoint{0.650062in}{1.431000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849798in}{0.925543in}}%
\pgfpathcurveto{\pgfqpoint{0.853516in}{0.925543in}}{\pgfqpoint{0.857082in}{0.927021in}}{\pgfqpoint{0.859711in}{0.929650in}}%
\pgfpathcurveto{\pgfqpoint{0.862341in}{0.932279in}}{\pgfqpoint{0.863818in}{0.935845in}}{\pgfqpoint{0.863818in}{0.939563in}}%
\pgfpathcurveto{\pgfqpoint{0.863818in}{0.943282in}}{\pgfqpoint{0.862341in}{0.946848in}}{\pgfqpoint{0.859711in}{0.949477in}}%
\pgfpathcurveto{\pgfqpoint{0.857082in}{0.952106in}}{\pgfqpoint{0.853516in}{0.953584in}}{\pgfqpoint{0.849798in}{0.953584in}}%
\pgfpathcurveto{\pgfqpoint{0.846079in}{0.953584in}}{\pgfqpoint{0.842513in}{0.952106in}}{\pgfqpoint{0.839884in}{0.949477in}}%
\pgfpathcurveto{\pgfqpoint{0.837255in}{0.946848in}}{\pgfqpoint{0.835778in}{0.943282in}}{\pgfqpoint{0.835778in}{0.939563in}}%
\pgfpathcurveto{\pgfqpoint{0.835778in}{0.935845in}}{\pgfqpoint{0.837255in}{0.932279in}}{\pgfqpoint{0.839884in}{0.929650in}}%
\pgfpathcurveto{\pgfqpoint{0.842513in}{0.927021in}}{\pgfqpoint{0.846079in}{0.925543in}}{\pgfqpoint{0.849798in}{0.925543in}}%
\pgfpathlineto{\pgfqpoint{0.849798in}{0.925543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685085in}{0.747033in}}%
\pgfpathcurveto{\pgfqpoint{0.689767in}{0.747033in}}{\pgfqpoint{0.694258in}{0.748893in}}{\pgfqpoint{0.697569in}{0.752204in}}%
\pgfpathcurveto{\pgfqpoint{0.700880in}{0.755515in}}{\pgfqpoint{0.702740in}{0.760006in}}{\pgfqpoint{0.702740in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.702740in}{0.769370in}}{\pgfqpoint{0.700880in}{0.773861in}}{\pgfqpoint{0.697569in}{0.777172in}}%
\pgfpathcurveto{\pgfqpoint{0.694258in}{0.780483in}}{\pgfqpoint{0.689767in}{0.782343in}}{\pgfqpoint{0.685085in}{0.782343in}}%
\pgfpathcurveto{\pgfqpoint{0.680402in}{0.782343in}}{\pgfqpoint{0.675911in}{0.780483in}}{\pgfqpoint{0.672600in}{0.777172in}}%
\pgfpathcurveto{\pgfqpoint{0.669290in}{0.773861in}}{\pgfqpoint{0.667429in}{0.769370in}}{\pgfqpoint{0.667429in}{0.764688in}}%
\pgfpathcurveto{\pgfqpoint{0.667429in}{0.760006in}}{\pgfqpoint{0.669290in}{0.755515in}}{\pgfqpoint{0.672600in}{0.752204in}}%
\pgfpathcurveto{\pgfqpoint{0.675911in}{0.748893in}}{\pgfqpoint{0.680402in}{0.747033in}}{\pgfqpoint{0.685085in}{0.747033in}}%
\pgfpathlineto{\pgfqpoint{0.685085in}{0.747033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508348in}{0.676545in}}%
\pgfpathcurveto{\pgfqpoint{0.511776in}{0.676545in}}{\pgfqpoint{0.515065in}{0.677907in}}{\pgfqpoint{0.517489in}{0.680331in}}%
\pgfpathcurveto{\pgfqpoint{0.519913in}{0.682756in}}{\pgfqpoint{0.521276in}{0.686044in}}{\pgfqpoint{0.521276in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.521276in}{0.692901in}}{\pgfqpoint{0.519913in}{0.696190in}}{\pgfqpoint{0.517489in}{0.698614in}}%
\pgfpathcurveto{\pgfqpoint{0.515065in}{0.701039in}}{\pgfqpoint{0.511776in}{0.702401in}}{\pgfqpoint{0.508348in}{0.702401in}}%
\pgfpathcurveto{\pgfqpoint{0.504919in}{0.702401in}}{\pgfqpoint{0.501630in}{0.701039in}}{\pgfqpoint{0.499206in}{0.698614in}}%
\pgfpathcurveto{\pgfqpoint{0.496782in}{0.696190in}}{\pgfqpoint{0.495419in}{0.692901in}}{\pgfqpoint{0.495419in}{0.689473in}}%
\pgfpathcurveto{\pgfqpoint{0.495419in}{0.686044in}}{\pgfqpoint{0.496782in}{0.682756in}}{\pgfqpoint{0.499206in}{0.680331in}}%
\pgfpathcurveto{\pgfqpoint{0.501630in}{0.677907in}}{\pgfqpoint{0.504919in}{0.676545in}}{\pgfqpoint{0.508348in}{0.676545in}}%
\pgfpathlineto{\pgfqpoint{0.508348in}{0.676545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905624in}{0.976816in}}%
\pgfpathcurveto{\pgfqpoint{0.909209in}{0.976816in}}{\pgfqpoint{0.912648in}{0.978240in}}{\pgfqpoint{0.915183in}{0.980775in}}%
\pgfpathcurveto{\pgfqpoint{0.917718in}{0.983310in}}{\pgfqpoint{0.919142in}{0.986749in}}{\pgfqpoint{0.919142in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.919142in}{0.993919in}}{\pgfqpoint{0.917718in}{0.997358in}}{\pgfqpoint{0.915183in}{0.999893in}}%
\pgfpathcurveto{\pgfqpoint{0.912648in}{1.002428in}}{\pgfqpoint{0.909209in}{1.003852in}}{\pgfqpoint{0.905624in}{1.003852in}}%
\pgfpathcurveto{\pgfqpoint{0.902039in}{1.003852in}}{\pgfqpoint{0.898601in}{1.002428in}}{\pgfqpoint{0.896066in}{0.999893in}}%
\pgfpathcurveto{\pgfqpoint{0.893531in}{0.997358in}}{\pgfqpoint{0.892106in}{0.993919in}}{\pgfqpoint{0.892106in}{0.990334in}}%
\pgfpathcurveto{\pgfqpoint{0.892106in}{0.986749in}}{\pgfqpoint{0.893531in}{0.983310in}}{\pgfqpoint{0.896066in}{0.980775in}}%
\pgfpathcurveto{\pgfqpoint{0.898601in}{0.978240in}}{\pgfqpoint{0.902039in}{0.976816in}}{\pgfqpoint{0.905624in}{0.976816in}}%
\pgfpathlineto{\pgfqpoint{0.905624in}{0.976816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.769472in}}%
\pgfpathcurveto{\pgfqpoint{0.402143in}{0.769472in}}{\pgfqpoint{0.405710in}{0.770949in}}{\pgfqpoint{0.408339in}{0.773578in}}%
\pgfpathcurveto{\pgfqpoint{0.410968in}{0.776207in}}{\pgfqpoint{0.412445in}{0.779774in}}{\pgfqpoint{0.412445in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.412445in}{0.787210in}}{\pgfqpoint{0.410968in}{0.790776in}}{\pgfqpoint{0.408339in}{0.793406in}}%
\pgfpathcurveto{\pgfqpoint{0.405710in}{0.796035in}}{\pgfqpoint{0.402143in}{0.797512in}}{\pgfqpoint{0.398425in}{0.797512in}}%
\pgfpathcurveto{\pgfqpoint{0.394707in}{0.797512in}}{\pgfqpoint{0.391141in}{0.796035in}}{\pgfqpoint{0.388511in}{0.793406in}}%
\pgfpathcurveto{\pgfqpoint{0.385882in}{0.790776in}}{\pgfqpoint{0.384405in}{0.787210in}}{\pgfqpoint{0.384405in}{0.783492in}}%
\pgfpathcurveto{\pgfqpoint{0.384405in}{0.779774in}}{\pgfqpoint{0.385882in}{0.776207in}}{\pgfqpoint{0.388511in}{0.773578in}}%
\pgfpathcurveto{\pgfqpoint{0.391141in}{0.770949in}}{\pgfqpoint{0.394707in}{0.769472in}}{\pgfqpoint{0.398425in}{0.769472in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{0.769472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.641654in}{1.241726in}}%
\pgfpathcurveto{\pgfqpoint{0.644800in}{1.241726in}}{\pgfqpoint{0.647817in}{1.242976in}}{\pgfqpoint{0.650041in}{1.245200in}}%
\pgfpathcurveto{\pgfqpoint{0.652266in}{1.247424in}}{\pgfqpoint{0.653515in}{1.250441in}}{\pgfqpoint{0.653515in}{1.253587in}}%
\pgfpathcurveto{\pgfqpoint{0.653515in}{1.256733in}}{\pgfqpoint{0.652266in}{1.259750in}}{\pgfqpoint{0.650041in}{1.261974in}}%
\pgfpathcurveto{\pgfqpoint{0.647817in}{1.264198in}}{\pgfqpoint{0.644800in}{1.265448in}}{\pgfqpoint{0.641654in}{1.265448in}}%
\pgfpathcurveto{\pgfqpoint{0.638509in}{1.265448in}}{\pgfqpoint{0.635492in}{1.264198in}}{\pgfqpoint{0.633267in}{1.261974in}}%
\pgfpathcurveto{\pgfqpoint{0.631043in}{1.259750in}}{\pgfqpoint{0.629793in}{1.256733in}}{\pgfqpoint{0.629793in}{1.253587in}}%
\pgfpathcurveto{\pgfqpoint{0.629793in}{1.250441in}}{\pgfqpoint{0.631043in}{1.247424in}}{\pgfqpoint{0.633267in}{1.245200in}}%
\pgfpathcurveto{\pgfqpoint{0.635492in}{1.242976in}}{\pgfqpoint{0.638509in}{1.241726in}}{\pgfqpoint{0.641654in}{1.241726in}}%
\pgfpathlineto{\pgfqpoint{0.641654in}{1.241726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015547in}{2.183152in}}%
\pgfpathcurveto{\pgfqpoint{1.018365in}{2.183152in}}{\pgfqpoint{1.021067in}{2.184272in}}{\pgfqpoint{1.023060in}{2.186264in}}%
\pgfpathcurveto{\pgfqpoint{1.025052in}{2.188257in}}{\pgfqpoint{1.026172in}{2.190959in}}{\pgfqpoint{1.026172in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{1.026172in}{2.196595in}}{\pgfqpoint{1.025052in}{2.199298in}}{\pgfqpoint{1.023060in}{2.201291in}}%
\pgfpathcurveto{\pgfqpoint{1.021067in}{2.203283in}}{\pgfqpoint{1.018365in}{2.204403in}}{\pgfqpoint{1.015547in}{2.204403in}}%
\pgfpathcurveto{\pgfqpoint{1.012729in}{2.204403in}}{\pgfqpoint{1.010026in}{2.203283in}}{\pgfqpoint{1.008033in}{2.201291in}}%
\pgfpathcurveto{\pgfqpoint{1.006041in}{2.199298in}}{\pgfqpoint{1.004921in}{2.196595in}}{\pgfqpoint{1.004921in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{1.004921in}{2.190959in}}{\pgfqpoint{1.006041in}{2.188257in}}{\pgfqpoint{1.008033in}{2.186264in}}%
\pgfpathcurveto{\pgfqpoint{1.010026in}{2.184272in}}{\pgfqpoint{1.012729in}{2.183152in}}{\pgfqpoint{1.015547in}{2.183152in}}%
\pgfpathlineto{\pgfqpoint{1.015547in}{2.183152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815811in}{0.613400in}}%
\pgfpathcurveto{\pgfqpoint{0.819529in}{0.613400in}}{\pgfqpoint{0.823096in}{0.614877in}}{\pgfqpoint{0.825725in}{0.617507in}}%
\pgfpathcurveto{\pgfqpoint{0.828354in}{0.620136in}}{\pgfqpoint{0.829831in}{0.623702in}}{\pgfqpoint{0.829831in}{0.627420in}}%
\pgfpathcurveto{\pgfqpoint{0.829831in}{0.631138in}}{\pgfqpoint{0.828354in}{0.634705in}}{\pgfqpoint{0.825725in}{0.637334in}}%
\pgfpathcurveto{\pgfqpoint{0.823096in}{0.639963in}}{\pgfqpoint{0.819529in}{0.641440in}}{\pgfqpoint{0.815811in}{0.641440in}}%
\pgfpathcurveto{\pgfqpoint{0.812093in}{0.641440in}}{\pgfqpoint{0.808527in}{0.639963in}}{\pgfqpoint{0.805897in}{0.637334in}}%
\pgfpathcurveto{\pgfqpoint{0.803268in}{0.634705in}}{\pgfqpoint{0.801791in}{0.631138in}}{\pgfqpoint{0.801791in}{0.627420in}}%
\pgfpathcurveto{\pgfqpoint{0.801791in}{0.623702in}}{\pgfqpoint{0.803268in}{0.620136in}}{\pgfqpoint{0.805897in}{0.617507in}}%
\pgfpathcurveto{\pgfqpoint{0.808527in}{0.614877in}}{\pgfqpoint{0.812093in}{0.613400in}}{\pgfqpoint{0.815811in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{0.815811in}{0.613400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797896in}{1.243426in}}%
\pgfpathcurveto{\pgfqpoint{0.800591in}{1.243426in}}{\pgfqpoint{0.803176in}{1.244496in}}{\pgfqpoint{0.805081in}{1.246402in}}%
\pgfpathcurveto{\pgfqpoint{0.806987in}{1.248307in}}{\pgfqpoint{0.808058in}{1.250892in}}{\pgfqpoint{0.808058in}{1.253587in}}%
\pgfpathcurveto{\pgfqpoint{0.808058in}{1.256282in}}{\pgfqpoint{0.806987in}{1.258867in}}{\pgfqpoint{0.805081in}{1.260772in}}%
\pgfpathcurveto{\pgfqpoint{0.803176in}{1.262678in}}{\pgfqpoint{0.800591in}{1.263749in}}{\pgfqpoint{0.797896in}{1.263749in}}%
\pgfpathcurveto{\pgfqpoint{0.795201in}{1.263749in}}{\pgfqpoint{0.792616in}{1.262678in}}{\pgfqpoint{0.790711in}{1.260772in}}%
\pgfpathcurveto{\pgfqpoint{0.788805in}{1.258867in}}{\pgfqpoint{0.787735in}{1.256282in}}{\pgfqpoint{0.787735in}{1.253587in}}%
\pgfpathcurveto{\pgfqpoint{0.787735in}{1.250892in}}{\pgfqpoint{0.788805in}{1.248307in}}{\pgfqpoint{0.790711in}{1.246402in}}%
\pgfpathcurveto{\pgfqpoint{0.792616in}{1.244496in}}{\pgfqpoint{0.795201in}{1.243426in}}{\pgfqpoint{0.797896in}{1.243426in}}%
\pgfpathlineto{\pgfqpoint{0.797896in}{1.243426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.598161in}{0.803253in}}%
\pgfpathcurveto{\pgfqpoint{0.601398in}{0.803253in}}{\pgfqpoint{0.604502in}{0.804539in}}{\pgfqpoint{0.606791in}{0.806828in}}%
\pgfpathcurveto{\pgfqpoint{0.609080in}{0.809117in}}{\pgfqpoint{0.610366in}{0.812221in}}{\pgfqpoint{0.610366in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{0.610366in}{0.818695in}}{\pgfqpoint{0.609080in}{0.821800in}}{\pgfqpoint{0.606791in}{0.824089in}}%
\pgfpathcurveto{\pgfqpoint{0.604502in}{0.826378in}}{\pgfqpoint{0.601398in}{0.827664in}}{\pgfqpoint{0.598161in}{0.827664in}}%
\pgfpathcurveto{\pgfqpoint{0.594924in}{0.827664in}}{\pgfqpoint{0.591819in}{0.826378in}}{\pgfqpoint{0.589530in}{0.824089in}}%
\pgfpathcurveto{\pgfqpoint{0.587241in}{0.821800in}}{\pgfqpoint{0.585955in}{0.818695in}}{\pgfqpoint{0.585955in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{0.585955in}{0.812221in}}{\pgfqpoint{0.587241in}{0.809117in}}{\pgfqpoint{0.589530in}{0.806828in}}%
\pgfpathcurveto{\pgfqpoint{0.591819in}{0.804539in}}{\pgfqpoint{0.594924in}{0.803253in}}{\pgfqpoint{0.598161in}{0.803253in}}%
\pgfpathlineto{\pgfqpoint{0.598161in}{0.803253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603791in}{0.902996in}}%
\pgfpathcurveto{\pgfqpoint{0.607006in}{0.902996in}}{\pgfqpoint{0.610089in}{0.904273in}}{\pgfqpoint{0.612363in}{0.906546in}}%
\pgfpathcurveto{\pgfqpoint{0.614636in}{0.908820in}}{\pgfqpoint{0.615913in}{0.911904in}}{\pgfqpoint{0.615913in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.615913in}{0.918334in}}{\pgfqpoint{0.614636in}{0.921417in}}{\pgfqpoint{0.612363in}{0.923691in}}%
\pgfpathcurveto{\pgfqpoint{0.610089in}{0.925964in}}{\pgfqpoint{0.607006in}{0.927241in}}{\pgfqpoint{0.603791in}{0.927241in}}%
\pgfpathcurveto{\pgfqpoint{0.600576in}{0.927241in}}{\pgfqpoint{0.597492in}{0.925964in}}{\pgfqpoint{0.595218in}{0.923691in}}%
\pgfpathcurveto{\pgfqpoint{0.592945in}{0.921417in}}{\pgfqpoint{0.591668in}{0.918334in}}{\pgfqpoint{0.591668in}{0.915119in}}%
\pgfpathcurveto{\pgfqpoint{0.591668in}{0.911904in}}{\pgfqpoint{0.592945in}{0.908820in}}{\pgfqpoint{0.595218in}{0.906546in}}%
\pgfpathcurveto{\pgfqpoint{0.597492in}{0.904273in}}{\pgfqpoint{0.600576in}{0.902996in}}{\pgfqpoint{0.603791in}{0.902996in}}%
\pgfpathlineto{\pgfqpoint{0.603791in}{0.902996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.108906in}}%
\pgfpathcurveto{\pgfqpoint{0.401887in}{1.108906in}}{\pgfqpoint{0.405208in}{1.110281in}}{\pgfqpoint{0.407656in}{1.112729in}}%
\pgfpathcurveto{\pgfqpoint{0.410105in}{1.115177in}}{\pgfqpoint{0.411480in}{1.118498in}}{\pgfqpoint{0.411480in}{1.121960in}}%
\pgfpathcurveto{\pgfqpoint{0.411480in}{1.125423in}}{\pgfqpoint{0.410105in}{1.128743in}}{\pgfqpoint{0.407656in}{1.131192in}}%
\pgfpathcurveto{\pgfqpoint{0.405208in}{1.133640in}}{\pgfqpoint{0.401887in}{1.135015in}}{\pgfqpoint{0.398425in}{1.135015in}}%
\pgfpathcurveto{\pgfqpoint{0.394963in}{1.135015in}}{\pgfqpoint{0.391642in}{1.133640in}}{\pgfqpoint{0.389194in}{1.131192in}}%
\pgfpathcurveto{\pgfqpoint{0.386746in}{1.128743in}}{\pgfqpoint{0.385370in}{1.125423in}}{\pgfqpoint{0.385370in}{1.121960in}}%
\pgfpathcurveto{\pgfqpoint{0.385370in}{1.118498in}}{\pgfqpoint{0.386746in}{1.115177in}}{\pgfqpoint{0.389194in}{1.112729in}}%
\pgfpathcurveto{\pgfqpoint{0.391642in}{1.110281in}}{\pgfqpoint{0.394963in}{1.108906in}}{\pgfqpoint{0.398425in}{1.108906in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{1.108906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619582in}{0.921717in}}%
\pgfpathcurveto{\pgfqpoint{0.622819in}{0.921717in}}{\pgfqpoint{0.625923in}{0.923003in}}{\pgfqpoint{0.628212in}{0.925292in}}%
\pgfpathcurveto{\pgfqpoint{0.630501in}{0.927581in}}{\pgfqpoint{0.631787in}{0.930685in}}{\pgfqpoint{0.631787in}{0.933922in}}%
\pgfpathcurveto{\pgfqpoint{0.631787in}{0.937159in}}{\pgfqpoint{0.630501in}{0.940264in}}{\pgfqpoint{0.628212in}{0.942553in}}%
\pgfpathcurveto{\pgfqpoint{0.625923in}{0.944842in}}{\pgfqpoint{0.622819in}{0.946128in}}{\pgfqpoint{0.619582in}{0.946128in}}%
\pgfpathcurveto{\pgfqpoint{0.616345in}{0.946128in}}{\pgfqpoint{0.613240in}{0.944842in}}{\pgfqpoint{0.610951in}{0.942553in}}%
\pgfpathcurveto{\pgfqpoint{0.608663in}{0.940264in}}{\pgfqpoint{0.607377in}{0.937159in}}{\pgfqpoint{0.607377in}{0.933922in}}%
\pgfpathcurveto{\pgfqpoint{0.607377in}{0.930685in}}{\pgfqpoint{0.608663in}{0.927581in}}{\pgfqpoint{0.610951in}{0.925292in}}%
\pgfpathcurveto{\pgfqpoint{0.613240in}{0.923003in}}{\pgfqpoint{0.616345in}{0.921717in}}{\pgfqpoint{0.619582in}{0.921717in}}%
\pgfpathlineto{\pgfqpoint{0.619582in}{0.921717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739875in}{2.178573in}}%
\pgfpathcurveto{\pgfqpoint{0.743908in}{2.178573in}}{\pgfqpoint{0.747775in}{2.180175in}}{\pgfqpoint{0.750626in}{2.183026in}}%
\pgfpathcurveto{\pgfqpoint{0.753478in}{2.185877in}}{\pgfqpoint{0.755080in}{2.189745in}}{\pgfqpoint{0.755080in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{0.755080in}{2.197810in}}{\pgfqpoint{0.753478in}{2.201677in}}{\pgfqpoint{0.750626in}{2.204528in}}%
\pgfpathcurveto{\pgfqpoint{0.747775in}{2.207380in}}{\pgfqpoint{0.743908in}{2.208982in}}{\pgfqpoint{0.739875in}{2.208982in}}%
\pgfpathcurveto{\pgfqpoint{0.735843in}{2.208982in}}{\pgfqpoint{0.731975in}{2.207380in}}{\pgfqpoint{0.729124in}{2.204528in}}%
\pgfpathcurveto{\pgfqpoint{0.726273in}{2.201677in}}{\pgfqpoint{0.724671in}{2.197810in}}{\pgfqpoint{0.724671in}{2.193777in}}%
\pgfpathcurveto{\pgfqpoint{0.724671in}{2.189745in}}{\pgfqpoint{0.726273in}{2.185877in}}{\pgfqpoint{0.729124in}{2.183026in}}%
\pgfpathcurveto{\pgfqpoint{0.731975in}{2.180175in}}{\pgfqpoint{0.735843in}{2.178573in}}{\pgfqpoint{0.739875in}{2.178573in}}%
\pgfpathlineto{\pgfqpoint{0.739875in}{2.178573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511983in}{0.733934in}}%
\pgfpathcurveto{\pgfqpoint{0.515152in}{0.733934in}}{\pgfqpoint{0.518192in}{0.735193in}}{\pgfqpoint{0.520434in}{0.737434in}}%
\pgfpathcurveto{\pgfqpoint{0.522675in}{0.739675in}}{\pgfqpoint{0.523934in}{0.742715in}}{\pgfqpoint{0.523934in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.523934in}{0.749054in}}{\pgfqpoint{0.522675in}{0.752094in}}{\pgfqpoint{0.520434in}{0.754335in}}%
\pgfpathcurveto{\pgfqpoint{0.518192in}{0.756576in}}{\pgfqpoint{0.515152in}{0.757835in}}{\pgfqpoint{0.511983in}{0.757835in}}%
\pgfpathcurveto{\pgfqpoint{0.508814in}{0.757835in}}{\pgfqpoint{0.505774in}{0.756576in}}{\pgfqpoint{0.503533in}{0.754335in}}%
\pgfpathcurveto{\pgfqpoint{0.501292in}{0.752094in}}{\pgfqpoint{0.500032in}{0.749054in}}{\pgfqpoint{0.500032in}{0.745884in}}%
\pgfpathcurveto{\pgfqpoint{0.500032in}{0.742715in}}{\pgfqpoint{0.501292in}{0.739675in}}{\pgfqpoint{0.503533in}{0.737434in}}%
\pgfpathcurveto{\pgfqpoint{0.505774in}{0.735193in}}{\pgfqpoint{0.508814in}{0.733934in}}{\pgfqpoint{0.511983in}{0.733934in}}%
\pgfpathlineto{\pgfqpoint{0.511983in}{0.733934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298555in}{1.935769in}}%
\pgfpathcurveto{\pgfqpoint{1.309132in}{1.935769in}}{\pgfqpoint{1.319278in}{1.939971in}}{\pgfqpoint{1.326757in}{1.947451in}}%
\pgfpathcurveto{\pgfqpoint{1.334237in}{1.954930in}}{\pgfqpoint{1.338439in}{1.965076in}}{\pgfqpoint{1.338439in}{1.975653in}}%
\pgfpathcurveto{\pgfqpoint{1.338439in}{1.986231in}}{\pgfqpoint{1.334237in}{1.996376in}}{\pgfqpoint{1.326757in}{2.003856in}}%
\pgfpathcurveto{\pgfqpoint{1.319278in}{2.011335in}}{\pgfqpoint{1.309132in}{2.015538in}}{\pgfqpoint{1.298555in}{2.015538in}}%
\pgfpathcurveto{\pgfqpoint{1.287977in}{2.015538in}}{\pgfqpoint{1.277831in}{2.011335in}}{\pgfqpoint{1.270352in}{2.003856in}}%
\pgfpathcurveto{\pgfqpoint{1.262873in}{1.996376in}}{\pgfqpoint{1.258670in}{1.986231in}}{\pgfqpoint{1.258670in}{1.975653in}}%
\pgfpathcurveto{\pgfqpoint{1.258670in}{1.965076in}}{\pgfqpoint{1.262873in}{1.954930in}}{\pgfqpoint{1.270352in}{1.947451in}}%
\pgfpathcurveto{\pgfqpoint{1.277831in}{1.939971in}}{\pgfqpoint{1.287977in}{1.935769in}}{\pgfqpoint{1.298555in}{1.935769in}}%
\pgfpathlineto{\pgfqpoint{1.298555in}{1.935769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059932in}{0.356805in}}%
\pgfpathcurveto{\pgfqpoint{1.072356in}{0.356805in}}{\pgfqpoint{1.084274in}{0.361741in}}{\pgfqpoint{1.093060in}{0.370527in}}%
\pgfpathcurveto{\pgfqpoint{1.101845in}{0.379313in}}{\pgfqpoint{1.106782in}{0.391230in}}{\pgfqpoint{1.106782in}{0.403655in}}%
\pgfpathcurveto{\pgfqpoint{1.106782in}{0.416080in}}{\pgfqpoint{1.101845in}{0.427997in}}{\pgfqpoint{1.093060in}{0.436783in}}%
\pgfpathcurveto{\pgfqpoint{1.084274in}{0.445569in}}{\pgfqpoint{1.072356in}{0.450505in}}{\pgfqpoint{1.059932in}{0.450505in}}%
\pgfpathcurveto{\pgfqpoint{1.047507in}{0.450505in}}{\pgfqpoint{1.035589in}{0.445569in}}{\pgfqpoint{1.026804in}{0.436783in}}%
\pgfpathcurveto{\pgfqpoint{1.018018in}{0.427997in}}{\pgfqpoint{1.013082in}{0.416080in}}{\pgfqpoint{1.013082in}{0.403655in}}%
\pgfpathcurveto{\pgfqpoint{1.013082in}{0.391230in}}{\pgfqpoint{1.018018in}{0.379313in}}{\pgfqpoint{1.026804in}{0.370527in}}%
\pgfpathcurveto{\pgfqpoint{1.035589in}{0.361741in}}{\pgfqpoint{1.047507in}{0.356805in}}{\pgfqpoint{1.059932in}{0.356805in}}%
\pgfpathlineto{\pgfqpoint{1.059932in}{0.356805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095998in}{0.301352in}}%
\pgfpathcurveto{\pgfqpoint{2.105451in}{0.301352in}}{\pgfqpoint{2.114519in}{0.305108in}}{\pgfqpoint{2.121203in}{0.311792in}}%
\pgfpathcurveto{\pgfqpoint{2.127888in}{0.318477in}}{\pgfqpoint{2.131644in}{0.327544in}}{\pgfqpoint{2.131644in}{0.336997in}}%
\pgfpathcurveto{\pgfqpoint{2.131644in}{0.346451in}}{\pgfqpoint{2.127888in}{0.355518in}}{\pgfqpoint{2.121203in}{0.362203in}}%
\pgfpathcurveto{\pgfqpoint{2.114519in}{0.368887in}}{\pgfqpoint{2.105451in}{0.372643in}}{\pgfqpoint{2.095998in}{0.372643in}}%
\pgfpathcurveto{\pgfqpoint{2.086545in}{0.372643in}}{\pgfqpoint{2.077477in}{0.368887in}}{\pgfqpoint{2.070793in}{0.362203in}}%
\pgfpathcurveto{\pgfqpoint{2.064108in}{0.355518in}}{\pgfqpoint{2.060353in}{0.346451in}}{\pgfqpoint{2.060353in}{0.336997in}}%
\pgfpathcurveto{\pgfqpoint{2.060353in}{0.327544in}}{\pgfqpoint{2.064108in}{0.318477in}}{\pgfqpoint{2.070793in}{0.311792in}}%
\pgfpathcurveto{\pgfqpoint{2.077477in}{0.305108in}}{\pgfqpoint{2.086545in}{0.301352in}}{\pgfqpoint{2.095998in}{0.301352in}}%
\pgfpathlineto{\pgfqpoint{2.095998in}{0.301352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518844in}{0.732063in}}%
\pgfpathcurveto{\pgfqpoint{1.526417in}{0.732063in}}{\pgfqpoint{1.533680in}{0.735072in}}{\pgfqpoint{1.539035in}{0.740426in}}%
\pgfpathcurveto{\pgfqpoint{1.544389in}{0.745781in}}{\pgfqpoint{1.547398in}{0.753044in}}{\pgfqpoint{1.547398in}{0.760617in}}%
\pgfpathcurveto{\pgfqpoint{1.547398in}{0.768189in}}{\pgfqpoint{1.544389in}{0.775452in}}{\pgfqpoint{1.539035in}{0.780807in}}%
\pgfpathcurveto{\pgfqpoint{1.533680in}{0.786162in}}{\pgfqpoint{1.526417in}{0.789170in}}{\pgfqpoint{1.518844in}{0.789170in}}%
\pgfpathcurveto{\pgfqpoint{1.511272in}{0.789170in}}{\pgfqpoint{1.504008in}{0.786162in}}{\pgfqpoint{1.498654in}{0.780807in}}%
\pgfpathcurveto{\pgfqpoint{1.493299in}{0.775452in}}{\pgfqpoint{1.490290in}{0.768189in}}{\pgfqpoint{1.490290in}{0.760617in}}%
\pgfpathcurveto{\pgfqpoint{1.490290in}{0.753044in}}{\pgfqpoint{1.493299in}{0.745781in}}{\pgfqpoint{1.498654in}{0.740426in}}%
\pgfpathcurveto{\pgfqpoint{1.504008in}{0.735072in}}{\pgfqpoint{1.511272in}{0.732063in}}{\pgfqpoint{1.518844in}{0.732063in}}%
\pgfpathlineto{\pgfqpoint{1.518844in}{0.732063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961849in}{1.429190in}}%
\pgfpathcurveto{\pgfqpoint{0.971094in}{1.429190in}}{\pgfqpoint{0.979962in}{1.432863in}}{\pgfqpoint{0.986500in}{1.439400in}}%
\pgfpathcurveto{\pgfqpoint{0.993037in}{1.445938in}}{\pgfqpoint{0.996710in}{1.454806in}}{\pgfqpoint{0.996710in}{1.464051in}}%
\pgfpathcurveto{\pgfqpoint{0.996710in}{1.473297in}}{\pgfqpoint{0.993037in}{1.482165in}}{\pgfqpoint{0.986500in}{1.488702in}}%
\pgfpathcurveto{\pgfqpoint{0.979962in}{1.495240in}}{\pgfqpoint{0.971094in}{1.498913in}}{\pgfqpoint{0.961849in}{1.498913in}}%
\pgfpathcurveto{\pgfqpoint{0.952603in}{1.498913in}}{\pgfqpoint{0.943735in}{1.495240in}}{\pgfqpoint{0.937198in}{1.488702in}}%
\pgfpathcurveto{\pgfqpoint{0.930660in}{1.482165in}}{\pgfqpoint{0.926987in}{1.473297in}}{\pgfqpoint{0.926987in}{1.464051in}}%
\pgfpathcurveto{\pgfqpoint{0.926987in}{1.454806in}}{\pgfqpoint{0.930660in}{1.445938in}}{\pgfqpoint{0.937198in}{1.439400in}}%
\pgfpathcurveto{\pgfqpoint{0.943735in}{1.432863in}}{\pgfqpoint{0.952603in}{1.429190in}}{\pgfqpoint{0.961849in}{1.429190in}}%
\pgfpathlineto{\pgfqpoint{0.961849in}{1.429190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532220in}{1.865428in}}%
\pgfpathcurveto{\pgfqpoint{0.541006in}{1.865428in}}{\pgfqpoint{0.549434in}{1.868919in}}{\pgfqpoint{0.555646in}{1.875131in}}%
\pgfpathcurveto{\pgfqpoint{0.561859in}{1.881344in}}{\pgfqpoint{0.565350in}{1.889771in}}{\pgfqpoint{0.565350in}{1.898558in}}%
\pgfpathcurveto{\pgfqpoint{0.565350in}{1.907344in}}{\pgfqpoint{0.561859in}{1.915771in}}{\pgfqpoint{0.555646in}{1.921984in}}%
\pgfpathcurveto{\pgfqpoint{0.549434in}{1.928196in}}{\pgfqpoint{0.541006in}{1.931687in}}{\pgfqpoint{0.532220in}{1.931687in}}%
\pgfpathcurveto{\pgfqpoint{0.523434in}{1.931687in}}{\pgfqpoint{0.515007in}{1.928196in}}{\pgfqpoint{0.508794in}{1.921984in}}%
\pgfpathcurveto{\pgfqpoint{0.502581in}{1.915771in}}{\pgfqpoint{0.499090in}{1.907344in}}{\pgfqpoint{0.499090in}{1.898558in}}%
\pgfpathcurveto{\pgfqpoint{0.499090in}{1.889771in}}{\pgfqpoint{0.502581in}{1.881344in}}{\pgfqpoint{0.508794in}{1.875131in}}%
\pgfpathcurveto{\pgfqpoint{0.515007in}{1.868919in}}{\pgfqpoint{0.523434in}{1.865428in}}{\pgfqpoint{0.532220in}{1.865428in}}%
\pgfpathlineto{\pgfqpoint{0.532220in}{1.865428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.313397in}}{\pgfqpoint{3.151181in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718940in}{1.670585in}}%
\pgfpathcurveto{\pgfqpoint{0.726539in}{1.670585in}}{\pgfqpoint{0.733827in}{1.673604in}}{\pgfqpoint{0.739201in}{1.678977in}}%
\pgfpathcurveto{\pgfqpoint{0.744574in}{1.684350in}}{\pgfqpoint{0.747593in}{1.691638in}}{\pgfqpoint{0.747593in}{1.699237in}}%
\pgfpathcurveto{\pgfqpoint{0.747593in}{1.706836in}}{\pgfqpoint{0.744574in}{1.714125in}}{\pgfqpoint{0.739201in}{1.719498in}}%
\pgfpathcurveto{\pgfqpoint{0.733827in}{1.724871in}}{\pgfqpoint{0.726539in}{1.727890in}}{\pgfqpoint{0.718940in}{1.727890in}}%
\pgfpathcurveto{\pgfqpoint{0.711341in}{1.727890in}}{\pgfqpoint{0.704053in}{1.724871in}}{\pgfqpoint{0.698680in}{1.719498in}}%
\pgfpathcurveto{\pgfqpoint{0.693306in}{1.714125in}}{\pgfqpoint{0.690287in}{1.706836in}}{\pgfqpoint{0.690287in}{1.699237in}}%
\pgfpathcurveto{\pgfqpoint{0.690287in}{1.691638in}}{\pgfqpoint{0.693306in}{1.684350in}}{\pgfqpoint{0.698680in}{1.678977in}}%
\pgfpathcurveto{\pgfqpoint{0.704053in}{1.673604in}}{\pgfqpoint{0.711341in}{1.670585in}}{\pgfqpoint{0.718940in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{0.718940in}{1.670585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549606in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.313397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.367402in,y=1.975653in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Patroclus}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128780in,y=0.403655in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Hektor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164846in,y=0.336997in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eurybates}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587692in,y=0.760617in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Polymele}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030697in,y=1.464051in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Iphthime}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.601068in,y=1.898558in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Thymbraeus}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.787788in,y=1.699237in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Eurydamas}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783593in}{0.371244in}}%
\pgfpathlineto{\pgfqpoint{3.491759in}{0.371244in}}%
\pgfpathlineto{\pgfqpoint{3.491759in}{1.051064in}}%
\pgfpathlineto{\pgfqpoint{2.783593in}{1.051064in}}%
\pgfpathlineto{\pgfqpoint{2.783593in}{0.371244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053665in}{-0.053665in}}{\pgfqpoint{0.053665in}{0.053665in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053665in}}%
\pgfpathcurveto{\pgfqpoint{0.014232in}{-0.053665in}}{\pgfqpoint{0.027883in}{-0.048010in}}{\pgfqpoint{0.037947in}{-0.037947in}}%
\pgfpathcurveto{\pgfqpoint{0.048010in}{-0.027883in}}{\pgfqpoint{0.053665in}{-0.014232in}}{\pgfqpoint{0.053665in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053665in}{0.014232in}}{\pgfqpoint{0.048010in}{0.027883in}}{\pgfqpoint{0.037947in}{0.037947in}}%
\pgfpathcurveto{\pgfqpoint{0.027883in}{0.048010in}}{\pgfqpoint{0.014232in}{0.053665in}}{\pgfqpoint{0.000000in}{0.053665in}}%
\pgfpathcurveto{\pgfqpoint{-0.014232in}{0.053665in}}{\pgfqpoint{-0.027883in}{0.048010in}}{\pgfqpoint{-0.037947in}{0.037947in}}%
\pgfpathcurveto{\pgfqpoint{-0.048010in}{0.027883in}}{\pgfqpoint{-0.053665in}{0.014232in}}{\pgfqpoint{-0.053665in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053665in}{-0.014232in}}{\pgfqpoint{-0.048010in}{-0.027883in}}{\pgfqpoint{-0.037947in}{-0.037947in}}%
\pgfpathcurveto{\pgfqpoint{-0.027883in}{-0.048010in}}{\pgfqpoint{-0.014232in}{-0.053665in}}{\pgfqpoint{0.000000in}{-0.053665in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945565in}{0.954170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153815in,y=0.923800in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont KBO}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035880in}{-0.035880in}}{\pgfqpoint{0.035880in}{0.035880in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.035880in}}%
\pgfpathcurveto{\pgfqpoint{0.009516in}{-0.035880in}}{\pgfqpoint{0.018643in}{-0.032100in}}{\pgfqpoint{0.025371in}{-0.025371in}}%
\pgfpathcurveto{\pgfqpoint{0.032100in}{-0.018643in}}{\pgfqpoint{0.035880in}{-0.009516in}}{\pgfqpoint{0.035880in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.035880in}{0.009516in}}{\pgfqpoint{0.032100in}{0.018643in}}{\pgfqpoint{0.025371in}{0.025371in}}%
\pgfpathcurveto{\pgfqpoint{0.018643in}{0.032100in}}{\pgfqpoint{0.009516in}{0.035880in}}{\pgfqpoint{0.000000in}{0.035880in}}%
\pgfpathcurveto{\pgfqpoint{-0.009516in}{0.035880in}}{\pgfqpoint{-0.018643in}{0.032100in}}{\pgfqpoint{-0.025371in}{0.025371in}}%
\pgfpathcurveto{\pgfqpoint{-0.032100in}{0.018643in}}{\pgfqpoint{-0.035880in}{0.009516in}}{\pgfqpoint{-0.035880in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.035880in}{-0.009516in}}{\pgfqpoint{-0.032100in}{-0.018643in}}{\pgfqpoint{-0.025371in}{-0.025371in}}%
\pgfpathcurveto{\pgfqpoint{-0.018643in}{-0.032100in}}{\pgfqpoint{-0.009516in}{-0.035880in}}{\pgfqpoint{0.000000in}{-0.035880in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.035880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945565in}{0.792892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153815in,y=0.762522in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont MBA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.018292in}{-0.018292in}}{\pgfqpoint{0.018292in}{0.018292in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018292in}}%
\pgfpathcurveto{\pgfqpoint{0.004851in}{-0.018292in}}{\pgfqpoint{0.009504in}{-0.016365in}}{\pgfqpoint{0.012935in}{-0.012935in}}%
\pgfpathcurveto{\pgfqpoint{0.016365in}{-0.009504in}}{\pgfqpoint{0.018292in}{-0.004851in}}{\pgfqpoint{0.018292in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.018292in}{0.004851in}}{\pgfqpoint{0.016365in}{0.009504in}}{\pgfqpoint{0.012935in}{0.012935in}}%
\pgfpathcurveto{\pgfqpoint{0.009504in}{0.016365in}}{\pgfqpoint{0.004851in}{0.018292in}}{\pgfqpoint{0.000000in}{0.018292in}}%
\pgfpathcurveto{\pgfqpoint{-0.004851in}{0.018292in}}{\pgfqpoint{-0.009504in}{0.016365in}}{\pgfqpoint{-0.012935in}{0.012935in}}%
\pgfpathcurveto{\pgfqpoint{-0.016365in}{0.009504in}}{\pgfqpoint{-0.018292in}{0.004851in}}{\pgfqpoint{-0.018292in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.018292in}{-0.004851in}}{\pgfqpoint{-0.016365in}{-0.009504in}}{\pgfqpoint{-0.012935in}{-0.012935in}}%
\pgfpathcurveto{\pgfqpoint{-0.009504in}{-0.016365in}}{\pgfqpoint{-0.004851in}{-0.018292in}}{\pgfqpoint{0.000000in}{-0.018292in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.018292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945565in}{0.631614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153815in,y=0.601244in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont NEA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.038796in}{-0.038796in}}{\pgfqpoint{0.038796in}{0.038796in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.038796in}}%
\pgfpathcurveto{\pgfqpoint{0.010289in}{-0.038796in}}{\pgfqpoint{0.020158in}{-0.034708in}}{\pgfqpoint{0.027433in}{-0.027433in}}%
\pgfpathcurveto{\pgfqpoint{0.034708in}{-0.020158in}}{\pgfqpoint{0.038796in}{-0.010289in}}{\pgfqpoint{0.038796in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.038796in}{0.010289in}}{\pgfqpoint{0.034708in}{0.020158in}}{\pgfqpoint{0.027433in}{0.027433in}}%
\pgfpathcurveto{\pgfqpoint{0.020158in}{0.034708in}}{\pgfqpoint{0.010289in}{0.038796in}}{\pgfqpoint{0.000000in}{0.038796in}}%
\pgfpathcurveto{\pgfqpoint{-0.010289in}{0.038796in}}{\pgfqpoint{-0.020158in}{0.034708in}}{\pgfqpoint{-0.027433in}{0.027433in}}%
\pgfpathcurveto{\pgfqpoint{-0.034708in}{0.020158in}}{\pgfqpoint{-0.038796in}{0.010289in}}{\pgfqpoint{-0.038796in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.038796in}{-0.010289in}}{\pgfqpoint{-0.034708in}{-0.020158in}}{\pgfqpoint{-0.027433in}{-0.027433in}}%
\pgfpathcurveto{\pgfqpoint{-0.020158in}{-0.034708in}}{\pgfqpoint{-0.010289in}{-0.038796in}}{\pgfqpoint{0.000000in}{-0.038796in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.038796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945565in}{0.470336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.153815in,y=0.439966in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont JTO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/dumbbell.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434646in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{0.434646in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{0.434646in}{0.313397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509761in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509761in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.509761in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083160in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083160in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.083160in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656559in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656559in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656559in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229957in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229957in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.229957in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803356in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803356in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.803356in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376755in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376755in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.376755in,y=0.285619in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.56}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653111in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653111in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796460in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796460in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939810in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939810in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226509in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.226509in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369859in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369859in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513209in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.513209in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799908in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799908in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943258in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943258in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086608in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373307in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373307in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516657in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516657in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660007in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660007in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946706in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946706in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090056in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090056in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233405in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233405in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520105in}{0.313397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520105in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.992126in,y=0.131397in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Angular momentum (H)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.474509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.474509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212423in, y=0.435954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.798080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.798080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212423in, y=0.759525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.121651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.121651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212423in, y=1.083095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.445222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.445222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212423in, y=1.406666in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.768793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.768793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212423in, y=1.730237in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{2.092364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.092364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.212423in, y=2.053808in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.345081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.345081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.409795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.409795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.539223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.539223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.603938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.603938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.668652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.668652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.733366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.733366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.862794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.862794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.927508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.927508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{0.992223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{0.992223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.056937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.056937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.186365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.186365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.251079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.251079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.315794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.315794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.380508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.380508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.509936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.509936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.574650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.574650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.639364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.639364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.704079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.704079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.833507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.833507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.898221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.898221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{1.962935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{1.962935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{2.027650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.027650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434646in}{2.157078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549606in}{2.157078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.156868in,y=1.253587in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Angular velocity (\(\displaystyle \Omega\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434646in}{0.313397in}}{\pgfqpoint{3.114961in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333169in}{1.348151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434646in}{0.313397in}}{\pgfqpoint{3.114961in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434646in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{1.517108in}{2.040638in}}%
\pgfpathlineto{\pgfqpoint{2.447534in}{1.928300in}}%
\pgfpathlineto{\pgfqpoint{2.976121in}{1.861535in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{1.794801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434646in}{0.313397in}}{\pgfqpoint{3.114961in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771410in}{1.329235in}}%
\pgfpathlineto{\pgfqpoint{1.927576in}{1.337505in}}%
\pgfpathlineto{\pgfqpoint{2.335549in}{1.354091in}}%
\pgfpathlineto{\pgfqpoint{2.651864in}{1.385355in}}%
\pgfpathlineto{\pgfqpoint{2.884263in}{1.416566in}}%
\pgfpathlineto{\pgfqpoint{3.087389in}{1.449396in}}%
\pgfpathlineto{\pgfqpoint{3.235871in}{1.482193in}}%
\pgfpathlineto{\pgfqpoint{3.343355in}{1.516608in}}%
\pgfpathlineto{\pgfqpoint{3.413768in}{1.546092in}}%
\pgfpathlineto{\pgfqpoint{3.452960in}{1.578824in}}%
\pgfpathlineto{\pgfqpoint{3.462851in}{1.611550in}}%
\pgfpathlineto{\pgfqpoint{3.443499in}{1.642613in}}%
\pgfpathlineto{\pgfqpoint{3.404622in}{1.675307in}}%
\pgfpathlineto{\pgfqpoint{3.342323in}{1.707987in}}%
\pgfpathlineto{\pgfqpoint{3.250722in}{1.739011in}}%
\pgfpathlineto{\pgfqpoint{3.145503in}{1.771666in}}%
\pgfpathlineto{\pgfqpoint{3.020760in}{1.805945in}}%
\pgfpathlineto{\pgfqpoint{2.874515in}{1.835306in}}%
\pgfpathlineto{\pgfqpoint{2.697048in}{1.867922in}}%
\pgfpathlineto{\pgfqpoint{2.527408in}{1.898901in}}%
\pgfpathlineto{\pgfqpoint{2.342143in}{1.931510in}}%
\pgfpathlineto{\pgfqpoint{2.145180in}{1.960845in}}%
\pgfpathlineto{\pgfqpoint{1.915047in}{1.995059in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{2.024381in}}%
\pgfpathlineto{\pgfqpoint{1.462520in}{2.053691in}}%
\pgfpathlineto{\pgfqpoint{1.205064in}{2.084624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434646in}{0.313397in}}{\pgfqpoint{3.114961in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771410in}{1.329235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927576in}{1.337505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335549in}{1.354091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651864in}{1.385355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.884263in}{1.416566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087389in}{1.449396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235871in}{1.482193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343355in}{1.516608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.413768in}{1.546092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452960in}{1.578824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462851in}{1.611550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443499in}{1.642613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.404622in}{1.675307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342323in}{1.707987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.250722in}{1.739011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145503in}{1.771666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020760in}{1.805945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874515in}{1.835306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697048in}{1.867922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527408in}{1.898901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342143in}{1.931510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145180in}{1.960845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.915047in}{1.995059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692683in}{2.024381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462520in}{2.053691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205064in}{2.084624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434646in}{0.313397in}}{\pgfqpoint{3.114961in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446043in}{0.361266in}}%
\pgfpathlineto{\pgfqpoint{2.134114in}{0.436328in}}%
\pgfpathlineto{\pgfqpoint{1.941251in}{0.509830in}}%
\pgfpathlineto{\pgfqpoint{1.711290in}{0.583307in}}%
\pgfpathlineto{\pgfqpoint{1.522412in}{0.674800in}}%
\pgfpathlineto{\pgfqpoint{1.368655in}{0.761407in}}%
\pgfpathlineto{\pgfqpoint{1.248155in}{0.870929in}}%
\pgfpathlineto{\pgfqpoint{1.176394in}{0.969036in}}%
\pgfpathlineto{\pgfqpoint{1.173097in}{1.093351in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.212801in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.237379in}}%
\pgfpathlineto{\pgfqpoint{1.408105in}{1.268507in}}%
\pgfpathlineto{\pgfqpoint{1.523387in}{1.294742in}}%
\pgfpathlineto{\pgfqpoint{1.638640in}{1.319346in}}%
\pgfpathlineto{\pgfqpoint{1.792884in}{1.335790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434646in}{0.313397in}}{\pgfqpoint{3.114961in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446043in}{0.361266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134114in}{0.436328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.941251in}{0.509830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711290in}{0.583307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522412in}{0.674800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368655in}{0.761407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248155in}{0.870929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176394in}{0.969036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173097in}{1.093351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249761in}{1.212801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329893in}{1.237379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408105in}{1.268507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523387in}{1.294742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638640in}{1.319346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792884in}{1.335790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.434646in}{0.313397in}}{\pgfqpoint{3.114961in}{1.880381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.634118in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{2.525803in}{0.336700in}}%
\pgfpathlineto{\pgfqpoint{2.381879in}{0.370378in}}%
\pgfpathlineto{\pgfqpoint{2.233341in}{0.405343in}}%
\pgfpathlineto{\pgfqpoint{2.171471in}{0.420887in}}%
\pgfpathlineto{\pgfqpoint{2.075541in}{0.444204in}}%
\pgfpathlineto{\pgfqpoint{1.991997in}{0.468821in}}%
\pgfpathlineto{\pgfqpoint{1.885259in}{0.499922in}}%
\pgfpathlineto{\pgfqpoint{1.776972in}{0.532318in}}%
\pgfpathlineto{\pgfqpoint{1.673359in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{1.572842in}{0.603608in}}%
\pgfpathlineto{\pgfqpoint{1.471523in}{0.642876in}}%
\pgfpathlineto{\pgfqpoint{1.367308in}{0.684526in}}%
\pgfpathlineto{\pgfqpoint{1.272869in}{0.729457in}}%
\pgfpathlineto{\pgfqpoint{1.174531in}{0.779287in}}%
\pgfpathlineto{\pgfqpoint{1.080121in}{0.829939in}}%
\pgfpathlineto{\pgfqpoint{1.013951in}{0.869162in}}%
\pgfpathlineto{\pgfqpoint{0.959478in}{0.905117in}}%
\pgfpathlineto{\pgfqpoint{0.902080in}{0.946793in}}%
\pgfpathlineto{\pgfqpoint{0.847665in}{0.995018in}}%
\pgfpathlineto{\pgfqpoint{0.800073in}{1.039153in}}%
\pgfpathlineto{\pgfqpoint{0.757355in}{1.088207in}}%
\pgfpathlineto{\pgfqpoint{0.715668in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{0.694367in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{0.674097in}{1.232099in}}%
\pgfpathlineto{\pgfqpoint{0.665525in}{1.272170in}}%
\pgfpathlineto{\pgfqpoint{0.666729in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{0.672778in}{1.363779in}}%
\pgfpathlineto{\pgfqpoint{0.690525in}{1.406316in}}%
\pgfpathlineto{\pgfqpoint{0.719998in}{1.446406in}}%
\pgfpathlineto{\pgfqpoint{0.745485in}{1.470959in}}%
\pgfpathlineto{\pgfqpoint{0.772894in}{1.489784in}}%
\pgfpathlineto{\pgfqpoint{0.805205in}{1.509431in}}%
\pgfpathlineto{\pgfqpoint{0.842361in}{1.527448in}}%
\pgfpathlineto{\pgfqpoint{0.893193in}{1.547108in}}%
\pgfpathlineto{\pgfqpoint{0.936198in}{1.561034in}}%
\pgfpathlineto{\pgfqpoint{1.002626in}{1.579064in}}%
\pgfpathlineto{\pgfqpoint{1.059278in}{1.588913in}}%
\pgfpathlineto{\pgfqpoint{1.120803in}{1.596310in}}%
\pgfpathlineto{\pgfqpoint{1.179376in}{1.602885in}}%
\pgfpathlineto{\pgfqpoint{1.236974in}{1.607823in}}%
\pgfpathlineto{\pgfqpoint{1.276997in}{1.610301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434646in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{0.434646in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549606in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434646in}{0.313397in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{0.313397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.434646in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{3.549606in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.333169in,y=1.445222in,right,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Thymbraeus}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385604in}{0.371244in}}%
\pgfpathlineto{\pgfqpoint{3.491759in}{0.371244in}}%
\pgfpathlineto{\pgfqpoint{3.491759in}{1.052684in}}%
\pgfpathlineto{\pgfqpoint{2.385604in}{1.052684in}}%
\pgfpathlineto{\pgfqpoint{2.385604in}{0.371244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431882in}{0.965913in}}%
\pgfpathlineto{\pgfqpoint{2.547576in}{0.965913in}}%
\pgfpathlineto{\pgfqpoint{2.663271in}{0.965913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755826in,y=0.925420in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Jacobi}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431882in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{2.547576in}{0.804635in}}%
\pgfpathlineto{\pgfqpoint{2.663271in}{0.804635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547576in}{0.804635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755826in,y=0.764142in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Dumbbell}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431882in}{0.642894in}}%
\pgfpathlineto{\pgfqpoint{2.547576in}{0.642894in}}%
\pgfpathlineto{\pgfqpoint{2.663271in}{0.642894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.547576in}{0.642894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755826in,y=0.602401in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Sync. binary}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.431882in}{0.480459in}}%
\pgfpathlineto{\pgfqpoint{2.547576in}{0.480459in}}%
\pgfpathlineto{\pgfqpoint{2.663271in}{0.480459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755826in,y=0.439966in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Roche}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/lc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{4.024497in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{4.024497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.024497in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.768018in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.768018in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{3.944007in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{3.944007in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{2.768018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{2.768018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{3.944007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.821709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.821709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=3.783154in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.553512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.553512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=3.514957in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.285316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.285316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=3.246760in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.017119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.017119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=2.978563in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.928988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.928988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.875349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.875349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.768070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.768070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.714430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.714430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.660791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.660791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.607152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.607152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.499873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.499873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.446234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.446234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.392594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.392594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.338955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.338955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.231676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.231676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.178037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.178037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.124398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.124398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{3.070758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{3.070758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.963479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.963479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.909840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.909840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.856201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.856201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.802561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.802561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120647in,y=3.356012in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Reduced magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{2.768018in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330587in}{3.811410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342758in}{3.787809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345801in}{3.811410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351886in}{3.821066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367099in}{3.802828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385356in}{3.831793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385356in}{3.837157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.391441in}{3.823211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406654in}{3.810338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409697in}{3.797464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424911in}{3.816774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.427953in}{3.792100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434039in}{3.822138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403690in}{3.758844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406732in}{3.813556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412818in}{3.852176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.424989in}{3.795319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.428031in}{3.781372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434117in}{3.832866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449330in}{3.810338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455416in}{3.792100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470629in}{3.785664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.491928in}{3.785664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522355in}{3.802828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540611in}{3.735243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561910in}{3.739534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.583209in}{3.684822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604507in}{3.699841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625806in}{3.705204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647105in}{3.649420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665361in}{3.620454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686660in}{3.577543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707959in}{3.566815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729258in}{3.545359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750557in}{3.556087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771856in}{3.480992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790112in}{3.518540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802282in}{3.533559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823581in}{3.501375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826624in}{3.448808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844880in}{3.479919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.847923in}{3.454172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866179in}{3.431644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869222in}{3.414479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884435in}{3.358694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890521in}{3.356549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905734in}{3.402679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911819in}{3.385514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930076in}{3.355476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936161in}{3.345821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951374in}{3.312564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957460in}{3.306128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972673in}{3.256779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978759in}{3.261071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000057in}{3.255707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015271in}{3.235324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.021356in}{3.137700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036570in}{3.197776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042655in}{3.155937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054826in}{3.227814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060911in}{3.160229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082210in}{3.102298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097424in}{3.129118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103509in}{3.140918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118723in}{3.051877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124808in}{3.090497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146107in}{3.110880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149149in}{3.066896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191747in}{3.071187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.206961in}{3.075478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213046in}{3.103371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231302in}{3.087279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252601in}{3.137700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258686in}{3.182757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273900in}{3.198849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279985in}{3.151646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295199in}{3.185975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301284in}{3.228887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.316497in}{3.202067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337796in}{3.332947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340839in}{3.276090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356052in}{3.351185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377351in}{3.338311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383437in}{3.342602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.398650in}{3.389805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404736in}{3.378004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419949in}{3.366204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441248in}{3.409115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468632in}{3.506739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468632in}{3.499229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486888in}{3.513176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489931in}{3.479919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508187in}{3.529267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529486in}{3.526049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529486in}{3.614018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550785in}{3.583980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550785in}{3.597926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572084in}{3.583980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.581212in}{3.633328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593382in}{3.638692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599468in}{3.663366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614681in}{3.637619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620767in}{3.663366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.635980in}{3.675166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639023in}{3.674094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654236in}{3.718078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660322in}{3.698768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675535in}{3.677312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681621in}{3.741679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696834in}{3.741679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699877in}{3.730951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718133in}{3.745970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721176in}{3.791027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739432in}{3.774936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742474in}{3.749189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760731in}{3.777081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785072in}{3.811410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794200in}{3.807119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806371in}{3.788882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815499in}{3.815702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824627in}{3.792100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836798in}{3.825357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845926in}{3.812483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.858097in}{3.799610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867225in}{3.822138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876353in}{3.857540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.888524in}{3.824284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897652in}{3.819993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909823in}{3.839303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918951in}{3.862904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937207in}{3.854322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940249in}{3.862904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955463in}{3.842521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976762in}{3.818920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998061in}{3.791027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019359in}{3.817847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037616in}{3.841448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058914in}{3.782445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080213in}{3.739534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101512in}{3.782445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122811in}{3.741679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144110in}{3.743825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.165409in}{3.707350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183665in}{3.733097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204964in}{3.674094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226263in}{3.681603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265817in}{3.624745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265817in}{3.634401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287116in}{3.634401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287116in}{3.605435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305373in}{3.570033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308415in}{3.602217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326671in}{3.547505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326671in}{3.570033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347970in}{3.498157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347970in}{3.533559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369269in}{3.517467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369269in}{3.535704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390568in}{3.457391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390568in}{3.431644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411867in}{3.431644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411867in}{3.418770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430123in}{3.366204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433166in}{3.432717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451422in}{3.379077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451422in}{3.296473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472721in}{3.341530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472721in}{3.293254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494019in}{3.246052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515318in}{3.266435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536617in}{3.263216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588343in}{3.204213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.588343in}{3.180612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609642in}{3.182757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609642in}{3.167738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630941in}{3.154865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630941in}{3.190267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649197in}{3.176320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652239in}{3.168811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670496in}{3.126972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691794in}{3.138773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713093in}{3.191339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713093in}{3.139846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734392in}{3.166665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734392in}{3.149501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755691in}{3.203140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776990in}{3.204213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776990in}{3.148428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.795246in}{3.180612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798289in}{3.202067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816545in}{3.241760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816545in}{3.246052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837844in}{3.228887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837844in}{3.267507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859143in}{3.224596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.859143in}{3.272871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880441in}{3.287890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880441in}{3.302909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916954in}{3.365131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938253in}{3.406970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938253in}{3.362985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959551in}{3.415552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959551in}{3.470264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977808in}{3.457391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980850in}{3.414479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999106in}{3.461682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002149in}{3.486356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020405in}{3.523903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023448in}{3.527122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041704in}{3.499229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044747in}{3.590416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063003in}{3.556087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.063003in}{3.636546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084302in}{3.579688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084302in}{3.652638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105601in}{3.608654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105601in}{3.669803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117771in}{3.550723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126899in}{3.608654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126899in}{3.654784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139070in}{3.530340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145156in}{3.651565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.148198in}{3.685894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160369in}{3.600071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166454in}{3.671948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169497in}{3.700913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178625in}{3.621527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.187753in}{3.655856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.199924in}{3.623673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.209052in}{3.770645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221223in}{3.679458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239479in}{3.774936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242522in}{3.728806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260778in}{3.769572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260778in}{3.771717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263821in}{3.695549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279034in}{3.754553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303376in}{3.836085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.321632in}{3.811410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{2.768018in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{3.821709in}}%
\pgfpathlineto{\pgfqpoint{0.399504in}{3.818276in}}%
\pgfpathlineto{\pgfqpoint{0.406829in}{3.821387in}}%
\pgfpathlineto{\pgfqpoint{0.407901in}{3.818491in}}%
\pgfpathlineto{\pgfqpoint{0.415233in}{3.820851in}}%
\pgfpathlineto{\pgfqpoint{0.416304in}{3.817847in}}%
\pgfpathlineto{\pgfqpoint{0.423636in}{3.820315in}}%
\pgfpathlineto{\pgfqpoint{0.424708in}{3.817418in}}%
\pgfpathlineto{\pgfqpoint{0.432033in}{3.819885in}}%
\pgfpathlineto{\pgfqpoint{0.433112in}{3.816345in}}%
\pgfpathlineto{\pgfqpoint{0.440437in}{3.818705in}}%
\pgfpathlineto{\pgfqpoint{0.441509in}{3.815487in}}%
\pgfpathlineto{\pgfqpoint{0.448841in}{3.817633in}}%
\pgfpathlineto{\pgfqpoint{0.449913in}{3.814200in}}%
\pgfpathlineto{\pgfqpoint{0.457238in}{3.815916in}}%
\pgfpathlineto{\pgfqpoint{0.458316in}{3.812698in}}%
\pgfpathlineto{\pgfqpoint{0.465641in}{3.815165in}}%
\pgfpathlineto{\pgfqpoint{0.466713in}{3.810659in}}%
\pgfpathlineto{\pgfqpoint{0.474045in}{3.812805in}}%
\pgfpathlineto{\pgfqpoint{0.475117in}{3.809587in}}%
\pgfpathlineto{\pgfqpoint{0.482449in}{3.811089in}}%
\pgfpathlineto{\pgfqpoint{0.483521in}{3.807656in}}%
\pgfpathlineto{\pgfqpoint{0.490846in}{3.808836in}}%
\pgfpathlineto{\pgfqpoint{0.491924in}{3.804545in}}%
\pgfpathlineto{\pgfqpoint{0.499250in}{3.805296in}}%
\pgfpathlineto{\pgfqpoint{0.500321in}{3.802184in}}%
\pgfpathlineto{\pgfqpoint{0.507653in}{3.801648in}}%
\pgfpathlineto{\pgfqpoint{0.508725in}{3.798752in}}%
\pgfpathlineto{\pgfqpoint{0.516050in}{3.799932in}}%
\pgfpathlineto{\pgfqpoint{0.517129in}{3.796928in}}%
\pgfpathlineto{\pgfqpoint{0.524454in}{3.794997in}}%
\pgfpathlineto{\pgfqpoint{0.525526in}{3.792744in}}%
\pgfpathlineto{\pgfqpoint{0.532858in}{3.794031in}}%
\pgfpathlineto{\pgfqpoint{0.533930in}{3.787702in}}%
\pgfpathlineto{\pgfqpoint{0.541261in}{3.786629in}}%
\pgfpathlineto{\pgfqpoint{0.542333in}{3.785234in}}%
\pgfpathlineto{\pgfqpoint{0.549659in}{3.785342in}}%
\pgfpathlineto{\pgfqpoint{0.550737in}{3.783625in}}%
\pgfpathlineto{\pgfqpoint{0.558062in}{3.784054in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{3.779870in}}%
\pgfpathlineto{\pgfqpoint{0.566466in}{3.780514in}}%
\pgfpathlineto{\pgfqpoint{0.567538in}{3.776867in}}%
\pgfpathlineto{\pgfqpoint{0.574863in}{3.776223in}}%
\pgfpathlineto{\pgfqpoint{0.575941in}{3.772683in}}%
\pgfpathlineto{\pgfqpoint{0.583267in}{3.771717in}}%
\pgfpathlineto{\pgfqpoint{0.584338in}{3.768177in}}%
\pgfpathlineto{\pgfqpoint{0.592742in}{3.763564in}}%
\pgfpathlineto{\pgfqpoint{0.617947in}{3.748652in}}%
\pgfpathlineto{\pgfqpoint{0.634754in}{3.737925in}}%
\pgfpathlineto{\pgfqpoint{0.651555in}{3.726017in}}%
\pgfpathlineto{\pgfqpoint{0.676759in}{3.707028in}}%
\pgfpathlineto{\pgfqpoint{0.701964in}{3.686753in}}%
\pgfpathlineto{\pgfqpoint{0.718771in}{3.672163in}}%
\pgfpathlineto{\pgfqpoint{0.743976in}{3.649098in}}%
\pgfpathlineto{\pgfqpoint{0.760776in}{3.633220in}}%
\pgfpathlineto{\pgfqpoint{0.777584in}{3.616592in}}%
\pgfpathlineto{\pgfqpoint{0.785981in}{3.607581in}}%
\pgfpathlineto{\pgfqpoint{0.794384in}{3.599428in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{3.581512in}}%
\pgfpathlineto{\pgfqpoint{0.819589in}{3.572501in}}%
\pgfpathlineto{\pgfqpoint{0.844793in}{3.543535in}}%
\pgfpathlineto{\pgfqpoint{0.861601in}{3.522616in}}%
\pgfpathlineto{\pgfqpoint{0.878401in}{3.500517in}}%
\pgfpathlineto{\pgfqpoint{0.895209in}{3.477237in}}%
\pgfpathlineto{\pgfqpoint{0.912010in}{3.452027in}}%
\pgfpathlineto{\pgfqpoint{0.928817in}{3.426387in}}%
\pgfpathlineto{\pgfqpoint{0.954022in}{3.383690in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{3.369208in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{3.338311in}}%
\pgfpathlineto{\pgfqpoint{0.987630in}{3.322649in}}%
\pgfpathlineto{\pgfqpoint{1.029635in}{3.240688in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{3.223738in}}%
\pgfpathlineto{\pgfqpoint{1.071647in}{3.161409in}}%
\pgfpathlineto{\pgfqpoint{1.080044in}{3.146282in}}%
\pgfpathlineto{\pgfqpoint{1.096851in}{3.119892in}}%
\pgfpathlineto{\pgfqpoint{1.113652in}{3.097792in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{3.088459in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{3.080199in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{3.073440in}}%
\pgfpathlineto{\pgfqpoint{1.147260in}{3.068934in}}%
\pgfpathlineto{\pgfqpoint{1.155664in}{3.066360in}}%
\pgfpathlineto{\pgfqpoint{1.164061in}{3.065394in}}%
\pgfpathlineto{\pgfqpoint{1.172464in}{3.066789in}}%
\pgfpathlineto{\pgfqpoint{1.180868in}{3.069578in}}%
\pgfpathlineto{\pgfqpoint{1.189272in}{3.074620in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{3.080842in}}%
\pgfpathlineto{\pgfqpoint{1.206073in}{3.088566in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{3.107769in}}%
\pgfpathlineto{\pgfqpoint{1.231277in}{3.119677in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{3.145639in}}%
\pgfpathlineto{\pgfqpoint{1.256482in}{3.159478in}}%
\pgfpathlineto{\pgfqpoint{1.290090in}{3.224810in}}%
\pgfpathlineto{\pgfqpoint{1.298493in}{3.243262in}}%
\pgfpathlineto{\pgfqpoint{1.306897in}{3.260963in}}%
\pgfpathlineto{\pgfqpoint{1.348902in}{3.345177in}}%
\pgfpathlineto{\pgfqpoint{1.357306in}{3.361376in}}%
\pgfpathlineto{\pgfqpoint{1.382510in}{3.407721in}}%
\pgfpathlineto{\pgfqpoint{1.399311in}{3.435506in}}%
\pgfpathlineto{\pgfqpoint{1.407715in}{3.448916in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{3.486785in}}%
\pgfpathlineto{\pgfqpoint{1.458124in}{3.519827in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{3.550401in}}%
\pgfpathlineto{\pgfqpoint{1.491732in}{3.560056in}}%
\pgfpathlineto{\pgfqpoint{1.525340in}{3.596746in}}%
\pgfpathlineto{\pgfqpoint{1.533744in}{3.605221in}}%
\pgfpathlineto{\pgfqpoint{1.542147in}{3.614125in}}%
\pgfpathlineto{\pgfqpoint{1.567352in}{3.638906in}}%
\pgfpathlineto{\pgfqpoint{1.592556in}{3.662829in}}%
\pgfpathlineto{\pgfqpoint{1.600960in}{3.669910in}}%
\pgfpathlineto{\pgfqpoint{1.617761in}{3.685143in}}%
\pgfpathlineto{\pgfqpoint{1.626165in}{3.691687in}}%
\pgfpathlineto{\pgfqpoint{1.634562in}{3.698982in}}%
\pgfpathlineto{\pgfqpoint{1.668170in}{3.724729in}}%
\pgfpathlineto{\pgfqpoint{1.684977in}{3.736423in}}%
\pgfpathlineto{\pgfqpoint{1.701778in}{3.747150in}}%
\pgfpathlineto{\pgfqpoint{1.718579in}{3.757449in}}%
\pgfpathlineto{\pgfqpoint{1.726982in}{3.762062in}}%
\pgfpathlineto{\pgfqpoint{1.735386in}{3.766997in}}%
\pgfpathlineto{\pgfqpoint{1.760591in}{3.779549in}}%
\pgfpathlineto{\pgfqpoint{1.768994in}{3.783411in}}%
\pgfpathlineto{\pgfqpoint{1.785795in}{3.790169in}}%
\pgfpathlineto{\pgfqpoint{1.794199in}{3.792958in}}%
\pgfpathlineto{\pgfqpoint{1.802602in}{3.796391in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{3.798859in}}%
\pgfpathlineto{\pgfqpoint{1.819403in}{3.801755in}}%
\pgfpathlineto{\pgfqpoint{1.827807in}{3.801541in}}%
\pgfpathlineto{\pgfqpoint{1.844608in}{3.805832in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{3.808514in}}%
\pgfpathlineto{\pgfqpoint{1.861415in}{3.810230in}}%
\pgfpathlineto{\pgfqpoint{1.878216in}{3.812805in}}%
\pgfpathlineto{\pgfqpoint{1.886619in}{3.814522in}}%
\pgfpathlineto{\pgfqpoint{1.895016in}{3.814951in}}%
\pgfpathlineto{\pgfqpoint{1.903420in}{3.815702in}}%
\pgfpathlineto{\pgfqpoint{1.928625in}{3.816023in}}%
\pgfpathlineto{\pgfqpoint{1.945432in}{3.814951in}}%
\pgfpathlineto{\pgfqpoint{1.970636in}{3.811947in}}%
\pgfpathlineto{\pgfqpoint{1.979040in}{3.810552in}}%
\pgfpathlineto{\pgfqpoint{2.004245in}{3.805081in}}%
\pgfpathlineto{\pgfqpoint{2.012642in}{3.801863in}}%
\pgfpathlineto{\pgfqpoint{2.021045in}{3.800790in}}%
\pgfpathlineto{\pgfqpoint{2.029449in}{3.798108in}}%
\pgfpathlineto{\pgfqpoint{2.037853in}{3.794568in}}%
\pgfpathlineto{\pgfqpoint{2.046250in}{3.790169in}}%
\pgfpathlineto{\pgfqpoint{2.054653in}{3.788882in}}%
\pgfpathlineto{\pgfqpoint{2.063057in}{3.782982in}}%
\pgfpathlineto{\pgfqpoint{2.071454in}{3.781587in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{3.778690in}}%
\pgfpathlineto{\pgfqpoint{2.088262in}{3.774721in}}%
\pgfpathlineto{\pgfqpoint{2.096665in}{3.770323in}}%
\pgfpathlineto{\pgfqpoint{2.105062in}{3.766353in}}%
\pgfpathlineto{\pgfqpoint{2.130267in}{3.751871in}}%
\pgfpathlineto{\pgfqpoint{2.155471in}{3.735457in}}%
\pgfpathlineto{\pgfqpoint{2.172279in}{3.724193in}}%
\pgfpathlineto{\pgfqpoint{2.189079in}{3.711427in}}%
\pgfpathlineto{\pgfqpoint{2.205887in}{3.698446in}}%
\pgfpathlineto{\pgfqpoint{2.239495in}{3.670232in}}%
\pgfpathlineto{\pgfqpoint{2.247892in}{3.662400in}}%
\pgfpathlineto{\pgfqpoint{2.264699in}{3.647381in}}%
\pgfpathlineto{\pgfqpoint{2.281500in}{3.631397in}}%
\pgfpathlineto{\pgfqpoint{2.298308in}{3.614876in}}%
\pgfpathlineto{\pgfqpoint{2.315108in}{3.597711in}}%
\pgfpathlineto{\pgfqpoint{2.323512in}{3.588593in}}%
\pgfpathlineto{\pgfqpoint{2.331909in}{3.580118in}}%
\pgfpathlineto{\pgfqpoint{2.348716in}{3.561773in}}%
\pgfpathlineto{\pgfqpoint{2.357120in}{3.552118in}}%
\pgfpathlineto{\pgfqpoint{2.365517in}{3.542034in}}%
\pgfpathlineto{\pgfqpoint{2.373921in}{3.532378in}}%
\pgfpathlineto{\pgfqpoint{2.399125in}{3.499551in}}%
\pgfpathlineto{\pgfqpoint{2.424330in}{3.464471in}}%
\pgfpathlineto{\pgfqpoint{2.441137in}{3.439368in}}%
\pgfpathlineto{\pgfqpoint{2.457938in}{3.412870in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{3.355798in}}%
\pgfpathlineto{\pgfqpoint{2.516751in}{3.311492in}}%
\pgfpathlineto{\pgfqpoint{2.533558in}{3.281132in}}%
\pgfpathlineto{\pgfqpoint{2.558762in}{3.236611in}}%
\pgfpathlineto{\pgfqpoint{2.575563in}{3.208397in}}%
\pgfpathlineto{\pgfqpoint{2.583967in}{3.194772in}}%
\pgfpathlineto{\pgfqpoint{2.592371in}{3.182113in}}%
\pgfpathlineto{\pgfqpoint{2.600768in}{3.170420in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{3.159585in}}%
\pgfpathlineto{\pgfqpoint{2.617575in}{3.149823in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{3.141777in}}%
\pgfpathlineto{\pgfqpoint{2.634376in}{3.134160in}}%
\pgfpathlineto{\pgfqpoint{2.642780in}{3.128903in}}%
\pgfpathlineto{\pgfqpoint{2.651177in}{3.124505in}}%
\pgfpathlineto{\pgfqpoint{2.659580in}{3.122252in}}%
\pgfpathlineto{\pgfqpoint{2.667984in}{3.121501in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{3.122252in}}%
\pgfpathlineto{\pgfqpoint{2.684785in}{3.124934in}}%
\pgfpathlineto{\pgfqpoint{2.693188in}{3.128581in}}%
\pgfpathlineto{\pgfqpoint{2.701592in}{3.134160in}}%
\pgfpathlineto{\pgfqpoint{2.709989in}{3.140811in}}%
\pgfpathlineto{\pgfqpoint{2.726797in}{3.158941in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{3.168918in}}%
\pgfpathlineto{\pgfqpoint{2.752001in}{3.194236in}}%
\pgfpathlineto{\pgfqpoint{2.794013in}{3.262465in}}%
\pgfpathlineto{\pgfqpoint{2.810814in}{3.291860in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{3.333055in}}%
\pgfpathlineto{\pgfqpoint{2.861222in}{3.372211in}}%
\pgfpathlineto{\pgfqpoint{2.869626in}{3.384763in}}%
\pgfpathlineto{\pgfqpoint{2.878030in}{3.397851in}}%
\pgfpathlineto{\pgfqpoint{2.894831in}{3.422525in}}%
\pgfpathlineto{\pgfqpoint{2.920035in}{3.456962in}}%
\pgfpathlineto{\pgfqpoint{2.936843in}{3.478739in}}%
\pgfpathlineto{\pgfqpoint{2.945240in}{3.489574in}}%
\pgfpathlineto{\pgfqpoint{2.953643in}{3.499444in}}%
\pgfpathlineto{\pgfqpoint{2.962047in}{3.509743in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{3.538279in}}%
\pgfpathlineto{\pgfqpoint{3.020860in}{3.574861in}}%
\pgfpathlineto{\pgfqpoint{3.046064in}{3.602110in}}%
\pgfpathlineto{\pgfqpoint{3.071268in}{3.627749in}}%
\pgfpathlineto{\pgfqpoint{3.079672in}{3.636010in}}%
\pgfpathlineto{\pgfqpoint{3.088076in}{3.643841in}}%
\pgfpathlineto{\pgfqpoint{3.104877in}{3.660147in}}%
\pgfpathlineto{\pgfqpoint{3.130081in}{3.682676in}}%
\pgfpathlineto{\pgfqpoint{3.138485in}{3.689649in}}%
\pgfpathlineto{\pgfqpoint{3.146882in}{3.697266in}}%
\pgfpathlineto{\pgfqpoint{3.155286in}{3.703810in}}%
\pgfpathlineto{\pgfqpoint{3.163689in}{3.710998in}}%
\pgfpathlineto{\pgfqpoint{3.188894in}{3.729986in}}%
\pgfpathlineto{\pgfqpoint{3.214098in}{3.747365in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{3.757878in}}%
\pgfpathlineto{\pgfqpoint{3.247706in}{3.767748in}}%
\pgfpathlineto{\pgfqpoint{3.256110in}{3.772468in}}%
\pgfpathlineto{\pgfqpoint{3.264507in}{3.776545in}}%
\pgfpathlineto{\pgfqpoint{3.272911in}{3.781158in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{3.785127in}}%
\pgfpathlineto{\pgfqpoint{3.289718in}{3.788560in}}%
\pgfpathlineto{\pgfqpoint{3.298115in}{3.792422in}}%
\pgfpathlineto{\pgfqpoint{3.314923in}{3.798859in}}%
\pgfpathlineto{\pgfqpoint{3.315994in}{3.795855in}}%
\pgfpathlineto{\pgfqpoint{3.323320in}{3.801863in}}%
\pgfpathlineto{\pgfqpoint{3.324398in}{3.799073in}}%
\pgfpathlineto{\pgfqpoint{3.331723in}{3.804759in}}%
\pgfpathlineto{\pgfqpoint{3.332795in}{3.801863in}}%
\pgfpathlineto{\pgfqpoint{3.340127in}{3.807441in}}%
\pgfpathlineto{\pgfqpoint{3.341199in}{3.804437in}}%
\pgfpathlineto{\pgfqpoint{3.348531in}{3.808514in}}%
\pgfpathlineto{\pgfqpoint{3.349603in}{3.805617in}}%
\pgfpathlineto{\pgfqpoint{3.356928in}{3.809909in}}%
\pgfpathlineto{\pgfqpoint{3.358006in}{3.808192in}}%
\pgfpathlineto{\pgfqpoint{3.365331in}{3.811625in}}%
\pgfpathlineto{\pgfqpoint{3.366403in}{3.809801in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{3.814092in}}%
\pgfpathlineto{\pgfqpoint{3.374807in}{3.810230in}}%
\pgfpathlineto{\pgfqpoint{3.382132in}{3.815594in}}%
\pgfpathlineto{\pgfqpoint{3.383211in}{3.813234in}}%
\pgfpathlineto{\pgfqpoint{3.390536in}{3.817525in}}%
\pgfpathlineto{\pgfqpoint{3.391608in}{3.814092in}}%
\pgfpathlineto{\pgfqpoint{3.398940in}{3.818491in}}%
\pgfpathlineto{\pgfqpoint{3.400011in}{3.815272in}}%
\pgfpathlineto{\pgfqpoint{3.407343in}{3.819885in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{3.415740in}{3.820422in}}%
\pgfpathlineto{\pgfqpoint{3.416819in}{3.817203in}}%
\pgfpathlineto{\pgfqpoint{3.424144in}{3.821066in}}%
\pgfpathlineto{\pgfqpoint{3.425216in}{3.817847in}}%
\pgfpathlineto{\pgfqpoint{3.432548in}{3.821602in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{3.818598in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{3.818598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{2.768018in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.403839in}{3.815165in}}%
\pgfpathlineto{\pgfqpoint{0.404911in}{3.811947in}}%
\pgfpathlineto{\pgfqpoint{0.412236in}{3.814843in}}%
\pgfpathlineto{\pgfqpoint{0.413315in}{3.811089in}}%
\pgfpathlineto{\pgfqpoint{0.420640in}{3.814307in}}%
\pgfpathlineto{\pgfqpoint{0.421712in}{3.811196in}}%
\pgfpathlineto{\pgfqpoint{0.429044in}{3.813771in}}%
\pgfpathlineto{\pgfqpoint{0.430115in}{3.809158in}}%
\pgfpathlineto{\pgfqpoint{0.437441in}{3.812590in}}%
\pgfpathlineto{\pgfqpoint{0.438519in}{3.808943in}}%
\pgfpathlineto{\pgfqpoint{0.445844in}{3.812161in}}%
\pgfpathlineto{\pgfqpoint{0.446916in}{3.807441in}}%
\pgfpathlineto{\pgfqpoint{0.454248in}{3.808943in}}%
\pgfpathlineto{\pgfqpoint{0.455320in}{3.806046in}}%
\pgfpathlineto{\pgfqpoint{0.462652in}{3.808836in}}%
\pgfpathlineto{\pgfqpoint{0.463724in}{3.803150in}}%
\pgfpathlineto{\pgfqpoint{0.471049in}{3.805403in}}%
\pgfpathlineto{\pgfqpoint{0.472127in}{3.802506in}}%
\pgfpathlineto{\pgfqpoint{0.479453in}{3.804652in}}%
\pgfpathlineto{\pgfqpoint{0.480524in}{3.800039in}}%
\pgfpathlineto{\pgfqpoint{0.487856in}{3.803472in}}%
\pgfpathlineto{\pgfqpoint{0.488928in}{3.800146in}}%
\pgfpathlineto{\pgfqpoint{0.496253in}{3.802506in}}%
\pgfpathlineto{\pgfqpoint{0.497332in}{3.798966in}}%
\pgfpathlineto{\pgfqpoint{0.504657in}{3.799824in}}%
\pgfpathlineto{\pgfqpoint{0.505729in}{3.796284in}}%
\pgfpathlineto{\pgfqpoint{0.513061in}{3.797035in}}%
\pgfpathlineto{\pgfqpoint{0.514133in}{3.793280in}}%
\pgfpathlineto{\pgfqpoint{0.521464in}{3.794460in}}%
\pgfpathlineto{\pgfqpoint{0.522536in}{3.790491in}}%
\pgfpathlineto{\pgfqpoint{0.529861in}{3.791242in}}%
\pgfpathlineto{\pgfqpoint{0.530940in}{3.787702in}}%
\pgfpathlineto{\pgfqpoint{0.538265in}{3.788024in}}%
\pgfpathlineto{\pgfqpoint{0.539337in}{3.784269in}}%
\pgfpathlineto{\pgfqpoint{0.546669in}{3.784591in}}%
\pgfpathlineto{\pgfqpoint{0.547741in}{3.780621in}}%
\pgfpathlineto{\pgfqpoint{0.555066in}{3.780943in}}%
\pgfpathlineto{\pgfqpoint{0.556144in}{3.777189in}}%
\pgfpathlineto{\pgfqpoint{0.563470in}{3.777081in}}%
\pgfpathlineto{\pgfqpoint{0.564541in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{0.571873in}{3.773005in}}%
\pgfpathlineto{\pgfqpoint{0.572945in}{3.769143in}}%
\pgfpathlineto{\pgfqpoint{0.580277in}{3.768606in}}%
\pgfpathlineto{\pgfqpoint{0.581349in}{3.764851in}}%
\pgfpathlineto{\pgfqpoint{0.588674in}{3.764208in}}%
\pgfpathlineto{\pgfqpoint{0.589753in}{3.760238in}}%
\pgfpathlineto{\pgfqpoint{0.597078in}{3.759488in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{3.755518in}}%
\pgfpathlineto{\pgfqpoint{0.605481in}{3.754553in}}%
\pgfpathlineto{\pgfqpoint{0.606553in}{3.750905in}}%
\pgfpathlineto{\pgfqpoint{0.613879in}{3.749832in}}%
\pgfpathlineto{\pgfqpoint{0.614957in}{3.745649in}}%
\pgfpathlineto{\pgfqpoint{0.622282in}{3.744576in}}%
\pgfpathlineto{\pgfqpoint{0.623354in}{3.740392in}}%
\pgfpathlineto{\pgfqpoint{0.631758in}{3.735350in}}%
\pgfpathlineto{\pgfqpoint{0.648558in}{3.723656in}}%
\pgfpathlineto{\pgfqpoint{0.656962in}{3.717971in}}%
\pgfpathlineto{\pgfqpoint{0.673770in}{3.705204in}}%
\pgfpathlineto{\pgfqpoint{0.690570in}{3.692009in}}%
\pgfpathlineto{\pgfqpoint{0.707371in}{3.678170in}}%
\pgfpathlineto{\pgfqpoint{0.724179in}{3.663688in}}%
\pgfpathlineto{\pgfqpoint{0.732582in}{3.655534in}}%
\pgfpathlineto{\pgfqpoint{0.740979in}{3.648132in}}%
\pgfpathlineto{\pgfqpoint{0.749383in}{3.640301in}}%
\pgfpathlineto{\pgfqpoint{0.782991in}{3.607259in}}%
\pgfpathlineto{\pgfqpoint{0.808196in}{3.580868in}}%
\pgfpathlineto{\pgfqpoint{0.816599in}{3.571642in}}%
\pgfpathlineto{\pgfqpoint{0.841804in}{3.541926in}}%
\pgfpathlineto{\pgfqpoint{0.858604in}{3.521007in}}%
\pgfpathlineto{\pgfqpoint{0.867008in}{3.510065in}}%
\pgfpathlineto{\pgfqpoint{0.883809in}{3.486785in}}%
\pgfpathlineto{\pgfqpoint{0.917417in}{3.434648in}}%
\pgfpathlineto{\pgfqpoint{0.942621in}{3.390985in}}%
\pgfpathlineto{\pgfqpoint{0.951025in}{3.375430in}}%
\pgfpathlineto{\pgfqpoint{0.967833in}{3.343032in}}%
\pgfpathlineto{\pgfqpoint{0.984633in}{3.311813in}}%
\pgfpathlineto{\pgfqpoint{1.001434in}{3.276948in}}%
\pgfpathlineto{\pgfqpoint{1.018242in}{3.242297in}}%
\pgfpathlineto{\pgfqpoint{1.026645in}{3.226420in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{3.207968in}}%
\pgfpathlineto{\pgfqpoint{1.051850in}{3.174068in}}%
\pgfpathlineto{\pgfqpoint{1.060247in}{3.157976in}}%
\pgfpathlineto{\pgfqpoint{1.068650in}{3.143493in}}%
\pgfpathlineto{\pgfqpoint{1.077054in}{3.130405in}}%
\pgfpathlineto{\pgfqpoint{1.085451in}{3.118283in}}%
\pgfpathlineto{\pgfqpoint{1.093855in}{3.105087in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{3.097685in}}%
\pgfpathlineto{\pgfqpoint{1.110662in}{3.087923in}}%
\pgfpathlineto{\pgfqpoint{1.127463in}{3.074513in}}%
\pgfpathlineto{\pgfqpoint{1.135867in}{3.068827in}}%
\pgfpathlineto{\pgfqpoint{1.144264in}{3.064965in}}%
\pgfpathlineto{\pgfqpoint{1.152667in}{3.063249in}}%
\pgfpathlineto{\pgfqpoint{1.161071in}{3.063356in}}%
\pgfpathlineto{\pgfqpoint{1.169475in}{3.067433in}}%
\pgfpathlineto{\pgfqpoint{1.177872in}{3.073011in}}%
\pgfpathlineto{\pgfqpoint{1.186276in}{3.079770in}}%
\pgfpathlineto{\pgfqpoint{1.194679in}{3.087708in}}%
\pgfpathlineto{\pgfqpoint{1.211480in}{3.108628in}}%
\pgfpathlineto{\pgfqpoint{1.228287in}{3.135018in}}%
\pgfpathlineto{\pgfqpoint{1.236685in}{3.148321in}}%
\pgfpathlineto{\pgfqpoint{1.261889in}{3.194451in}}%
\pgfpathlineto{\pgfqpoint{1.312305in}{3.293040in}}%
\pgfpathlineto{\pgfqpoint{1.337509in}{3.339813in}}%
\pgfpathlineto{\pgfqpoint{1.362713in}{3.383690in}}%
\pgfpathlineto{\pgfqpoint{1.387918in}{3.424349in}}%
\pgfpathlineto{\pgfqpoint{1.404725in}{3.449881in}}%
\pgfpathlineto{\pgfqpoint{1.421526in}{3.474233in}}%
\pgfpathlineto{\pgfqpoint{1.438327in}{3.497191in}}%
\pgfpathlineto{\pgfqpoint{1.446730in}{3.508563in}}%
\pgfpathlineto{\pgfqpoint{1.471935in}{3.540103in}}%
\pgfpathlineto{\pgfqpoint{1.488742in}{3.559520in}}%
\pgfpathlineto{\pgfqpoint{1.513947in}{3.587198in}}%
\pgfpathlineto{\pgfqpoint{1.522350in}{3.596424in}}%
\pgfpathlineto{\pgfqpoint{1.555952in}{3.630968in}}%
\pgfpathlineto{\pgfqpoint{1.581163in}{3.655642in}}%
\pgfpathlineto{\pgfqpoint{1.614765in}{3.686323in}}%
\pgfpathlineto{\pgfqpoint{1.648373in}{3.714001in}}%
\pgfpathlineto{\pgfqpoint{1.665180in}{3.726875in}}%
\pgfpathlineto{\pgfqpoint{1.673577in}{3.733097in}}%
\pgfpathlineto{\pgfqpoint{1.681981in}{3.738568in}}%
\pgfpathlineto{\pgfqpoint{1.690385in}{3.744469in}}%
\pgfpathlineto{\pgfqpoint{1.715589in}{3.760560in}}%
\pgfpathlineto{\pgfqpoint{1.732390in}{3.770537in}}%
\pgfpathlineto{\pgfqpoint{1.749197in}{3.779334in}}%
\pgfpathlineto{\pgfqpoint{1.757594in}{3.782016in}}%
\pgfpathlineto{\pgfqpoint{1.765998in}{3.786951in}}%
\pgfpathlineto{\pgfqpoint{1.774402in}{3.789418in}}%
\pgfpathlineto{\pgfqpoint{1.782805in}{3.793066in}}%
\pgfpathlineto{\pgfqpoint{1.791202in}{3.797357in}}%
\pgfpathlineto{\pgfqpoint{1.808010in}{3.803794in}}%
\pgfpathlineto{\pgfqpoint{1.833214in}{3.811089in}}%
\pgfpathlineto{\pgfqpoint{1.850015in}{3.815058in}}%
\pgfpathlineto{\pgfqpoint{1.875219in}{3.818813in}}%
\pgfpathlineto{\pgfqpoint{1.892027in}{3.820744in}}%
\pgfpathlineto{\pgfqpoint{1.908828in}{3.821709in}}%
\pgfpathlineto{\pgfqpoint{1.925635in}{3.821602in}}%
\pgfpathlineto{\pgfqpoint{1.934032in}{3.821387in}}%
\pgfpathlineto{\pgfqpoint{1.942436in}{3.820207in}}%
\pgfpathlineto{\pgfqpoint{1.950839in}{3.820529in}}%
\pgfpathlineto{\pgfqpoint{1.959243in}{3.818169in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{3.816667in}}%
\pgfpathlineto{\pgfqpoint{1.984448in}{3.815380in}}%
\pgfpathlineto{\pgfqpoint{1.992845in}{3.812590in}}%
\pgfpathlineto{\pgfqpoint{2.001248in}{3.811625in}}%
\pgfpathlineto{\pgfqpoint{2.009652in}{3.810230in}}%
\pgfpathlineto{\pgfqpoint{2.018056in}{3.808085in}}%
\pgfpathlineto{\pgfqpoint{2.026453in}{3.805617in}}%
\pgfpathlineto{\pgfqpoint{2.034856in}{3.802506in}}%
\pgfpathlineto{\pgfqpoint{2.051657in}{3.796821in}}%
\pgfpathlineto{\pgfqpoint{2.076868in}{3.785985in}}%
\pgfpathlineto{\pgfqpoint{2.102073in}{3.773756in}}%
\pgfpathlineto{\pgfqpoint{2.110470in}{3.768821in}}%
\pgfpathlineto{\pgfqpoint{2.118873in}{3.764208in}}%
\pgfpathlineto{\pgfqpoint{2.144078in}{3.749189in}}%
\pgfpathlineto{\pgfqpoint{2.186090in}{3.719687in}}%
\pgfpathlineto{\pgfqpoint{2.228095in}{3.685680in}}%
\pgfpathlineto{\pgfqpoint{2.253299in}{3.663473in}}%
\pgfpathlineto{\pgfqpoint{2.278511in}{3.639443in}}%
\pgfpathlineto{\pgfqpoint{2.295311in}{3.623136in}}%
\pgfpathlineto{\pgfqpoint{2.303715in}{3.614554in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{3.605328in}}%
\pgfpathlineto{\pgfqpoint{2.328919in}{3.588271in}}%
\pgfpathlineto{\pgfqpoint{2.345720in}{3.570033in}}%
\pgfpathlineto{\pgfqpoint{2.379328in}{3.532808in}}%
\pgfpathlineto{\pgfqpoint{2.396136in}{3.513712in}}%
\pgfpathlineto{\pgfqpoint{2.412937in}{3.492900in}}%
\pgfpathlineto{\pgfqpoint{2.446545in}{3.448379in}}%
\pgfpathlineto{\pgfqpoint{2.454948in}{3.436900in}}%
\pgfpathlineto{\pgfqpoint{2.480153in}{3.400426in}}%
\pgfpathlineto{\pgfqpoint{2.505357in}{3.361054in}}%
\pgfpathlineto{\pgfqpoint{2.564170in}{3.263860in}}%
\pgfpathlineto{\pgfqpoint{2.580971in}{3.235431in}}%
\pgfpathlineto{\pgfqpoint{2.606175in}{3.195201in}}%
\pgfpathlineto{\pgfqpoint{2.614579in}{3.182328in}}%
\pgfpathlineto{\pgfqpoint{2.622982in}{3.170527in}}%
\pgfpathlineto{\pgfqpoint{2.631386in}{3.159478in}}%
\pgfpathlineto{\pgfqpoint{2.639783in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{2.648187in}{3.140382in}}%
\pgfpathlineto{\pgfqpoint{2.656591in}{3.132658in}}%
\pgfpathlineto{\pgfqpoint{2.664988in}{3.127079in}}%
\pgfpathlineto{\pgfqpoint{2.673391in}{3.123003in}}%
\pgfpathlineto{\pgfqpoint{2.681795in}{3.120857in}}%
\pgfpathlineto{\pgfqpoint{2.690192in}{3.119463in}}%
\pgfpathlineto{\pgfqpoint{2.698596in}{3.121179in}}%
\pgfpathlineto{\pgfqpoint{2.707000in}{3.123754in}}%
\pgfpathlineto{\pgfqpoint{2.715403in}{3.127938in}}%
\pgfpathlineto{\pgfqpoint{2.723800in}{3.133623in}}%
\pgfpathlineto{\pgfqpoint{2.732204in}{3.140918in}}%
\pgfpathlineto{\pgfqpoint{2.740608in}{3.149286in}}%
\pgfpathlineto{\pgfqpoint{2.749005in}{3.158619in}}%
\pgfpathlineto{\pgfqpoint{2.765812in}{3.181041in}}%
\pgfpathlineto{\pgfqpoint{2.774216in}{3.193485in}}%
\pgfpathlineto{\pgfqpoint{2.799420in}{3.234144in}}%
\pgfpathlineto{\pgfqpoint{2.824625in}{3.278664in}}%
\pgfpathlineto{\pgfqpoint{2.849829in}{3.323292in}}%
\pgfpathlineto{\pgfqpoint{2.858233in}{3.337560in}}%
\pgfpathlineto{\pgfqpoint{2.866630in}{3.352794in}}%
\pgfpathlineto{\pgfqpoint{2.883437in}{3.381437in}}%
\pgfpathlineto{\pgfqpoint{2.900238in}{3.409008in}}%
\pgfpathlineto{\pgfqpoint{2.908642in}{3.422632in}}%
\pgfpathlineto{\pgfqpoint{2.917045in}{3.435613in}}%
\pgfpathlineto{\pgfqpoint{2.933846in}{3.460609in}}%
\pgfpathlineto{\pgfqpoint{2.959051in}{3.495582in}}%
\pgfpathlineto{\pgfqpoint{2.975858in}{3.517359in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{3.547505in}}%
\pgfpathlineto{\pgfqpoint{3.017863in}{3.566493in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{3.602217in}}%
\pgfpathlineto{\pgfqpoint{3.068279in}{3.619489in}}%
\pgfpathlineto{\pgfqpoint{3.101880in}{3.652102in}}%
\pgfpathlineto{\pgfqpoint{3.110284in}{3.659826in}}%
\pgfpathlineto{\pgfqpoint{3.143892in}{3.689113in}}%
\pgfpathlineto{\pgfqpoint{3.169097in}{3.709174in}}%
\pgfpathlineto{\pgfqpoint{3.185897in}{3.721940in}}%
\pgfpathlineto{\pgfqpoint{3.202705in}{3.733741in}}%
\pgfpathlineto{\pgfqpoint{3.211108in}{3.739319in}}%
\pgfpathlineto{\pgfqpoint{3.219506in}{3.744469in}}%
\pgfpathlineto{\pgfqpoint{3.227909in}{3.750154in}}%
\pgfpathlineto{\pgfqpoint{3.253114in}{3.764959in}}%
\pgfpathlineto{\pgfqpoint{3.261517in}{3.769464in}}%
\pgfpathlineto{\pgfqpoint{3.278318in}{3.777618in}}%
\pgfpathlineto{\pgfqpoint{3.286722in}{3.780836in}}%
\pgfpathlineto{\pgfqpoint{3.303523in}{3.788238in}}%
\pgfpathlineto{\pgfqpoint{3.311926in}{3.790277in}}%
\pgfpathlineto{\pgfqpoint{3.320330in}{3.794568in}}%
\pgfpathlineto{\pgfqpoint{3.328734in}{3.796928in}}%
\pgfpathlineto{\pgfqpoint{3.337131in}{3.799932in}}%
\pgfpathlineto{\pgfqpoint{3.353938in}{3.804759in}}%
\pgfpathlineto{\pgfqpoint{3.355010in}{3.801755in}}%
\pgfpathlineto{\pgfqpoint{3.362335in}{3.806797in}}%
\pgfpathlineto{\pgfqpoint{3.363414in}{3.803794in}}%
\pgfpathlineto{\pgfqpoint{3.370739in}{3.808514in}}%
\pgfpathlineto{\pgfqpoint{3.371811in}{3.805403in}}%
\pgfpathlineto{\pgfqpoint{3.379143in}{3.809801in}}%
\pgfpathlineto{\pgfqpoint{3.380214in}{3.807012in}}%
\pgfpathlineto{\pgfqpoint{3.387546in}{3.811303in}}%
\pgfpathlineto{\pgfqpoint{3.388618in}{3.808299in}}%
\pgfpathlineto{\pgfqpoint{3.395943in}{3.812805in}}%
\pgfpathlineto{\pgfqpoint{3.397022in}{3.809479in}}%
\pgfpathlineto{\pgfqpoint{3.404347in}{3.813556in}}%
\pgfpathlineto{\pgfqpoint{3.405419in}{3.810552in}}%
\pgfpathlineto{\pgfqpoint{3.412751in}{3.814414in}}%
\pgfpathlineto{\pgfqpoint{3.413823in}{3.810659in}}%
\pgfpathlineto{\pgfqpoint{3.421148in}{3.814629in}}%
\pgfpathlineto{\pgfqpoint{3.422226in}{3.811840in}}%
\pgfpathlineto{\pgfqpoint{3.429551in}{3.815165in}}%
\pgfpathlineto{\pgfqpoint{3.430623in}{3.812269in}}%
\pgfpathlineto{\pgfqpoint{3.437955in}{3.814951in}}%
\pgfpathlineto{\pgfqpoint{3.439027in}{3.812161in}}%
\pgfpathlineto{\pgfqpoint{3.439027in}{3.812161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.768018in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{3.944007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440945in}{2.768018in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{3.944007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.768018in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.768018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{3.944007in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{3.944007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520126in,y=3.120814in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2013}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.720978in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{2.720978in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{1.544989in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{1.544989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{2.720978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.616433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.616433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=2.577878in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.266551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.266551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=2.227995in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.916669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.916669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=1.878113in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.566786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.566786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=1.528231in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.686410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.686410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.546457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.546457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.476480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.476480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.406504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.406504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.336527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.336527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.196574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.196574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.126598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.126598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.056622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.056622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.986645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.986645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.846692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.846692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.776716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.776716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.706739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.706739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.636763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.636763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in,y=2.132983in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Reduced magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{1.544989in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309296in}{2.597190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330594in}{2.603488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373191in}{2.617483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394489in}{2.624480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412745in}{2.607686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434043in}{2.609086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.412822in}{2.627979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434120in}{2.612584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455419in}{2.614684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.476717in}{2.606986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.498015in}{2.609785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504101in}{2.611885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.519314in}{2.638476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.525399in}{2.611185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537569in}{2.583194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558868in}{2.606986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567996in}{2.577596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580166in}{2.565000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.589294in}{2.580395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601464in}{2.544008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.607550in}{2.548206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622763in}{2.540509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628848in}{2.562901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650146in}{2.478929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671445in}{2.475431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692743in}{2.472632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714041in}{2.407553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741425in}{2.457237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756638in}{2.310286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762723in}{2.454438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774894in}{2.336877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784022in}{2.443241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796192in}{2.414551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805320in}{2.455837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814448in}{2.350173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817491in}{2.415251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823576in}{2.421549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835746in}{2.373965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844874in}{2.371166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857045in}{2.350173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.860087in}{2.404754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866173in}{2.301889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878343in}{2.298390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881386in}{2.373965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887471in}{2.225615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896599in}{2.279497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902684in}{2.334078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908769in}{2.161236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917897in}{2.240310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923982in}{2.160537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930068in}{1.932413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939195in}{2.195525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942238in}{2.192726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951366in}{1.995392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960494in}{2.162636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.963536in}{2.117151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981792in}{2.133246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984835in}{2.117151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003091in}{2.082163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006133in}{2.107354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024389in}{2.001690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.024389in}{2.043676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.027431in}{1.984896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045687in}{1.865936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045687in}{2.019884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048730in}{2.007988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063943in}{1.952706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070028in}{1.902323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079156in}{1.847042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085241in}{1.929614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088284in}{1.946409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.106540in}{1.917019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109582in}{1.891127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149136in}{1.875033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152179in}{1.835846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173477in}{1.856839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176520in}{1.951307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.191733in}{1.896725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194776in}{1.907222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197818in}{1.828848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213031in}{1.888328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216074in}{1.989094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237372in}{1.863836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237372in}{1.840044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237372in}{1.947808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255628in}{1.956905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258671in}{1.928215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258671in}{2.013586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276926in}{1.918418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276926in}{1.959004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279969in}{2.058371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298225in}{2.026882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298225in}{2.012886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301267in}{1.926115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319523in}{2.090560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319523in}{2.082863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322566in}{1.960404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340822in}{2.140943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340822in}{2.106655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340822in}{2.154938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343864in}{2.269000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362120in}{2.083562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362120in}{2.229113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362120in}{2.181530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.362120in}{2.182229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383418in}{2.206721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383418in}{2.255705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383418in}{2.257804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404717in}{2.305388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404717in}{2.275998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404717in}{2.263402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422972in}{2.301889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426015in}{2.285095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426015in}{2.342475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444271in}{2.406854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444271in}{2.280196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447313in}{2.308887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465569in}{2.358570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465569in}{2.321482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468612in}{2.364868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486867in}{2.442542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486867in}{2.329880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489910in}{2.415251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508166in}{2.475431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508166in}{2.383062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529464in}{2.486627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529464in}{2.429946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550762in}{2.474731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550762in}{2.479629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569018in}{2.479629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572061in}{2.534911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590316in}{2.476830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593359in}{2.526513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611615in}{2.513218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.632913in}{2.516717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654212in}{2.538409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675510in}{2.548206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696808in}{2.563601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.718107in}{2.569899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736362in}{2.590892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757661in}{2.580395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778959in}{2.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800257in}{2.595090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821556in}{2.588093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842854in}{2.625180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864152in}{2.618183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925005in}{2.614684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946303in}{2.639875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967602in}{2.637076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010198in}{2.621681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.031497in}{2.623781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049752in}{2.615384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071051in}{2.580395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092349in}{2.566400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113647in}{2.571998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.134946in}{2.527913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156244in}{2.530712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177542in}{2.506220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198841in}{2.499922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238395in}{2.441842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259693in}{2.442542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280992in}{2.406854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302290in}{2.403355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579169in}{2.005189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597424in}{1.947808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618723in}{1.952007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640021in}{1.938711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661319in}{1.884130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682618in}{1.843543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703916in}{1.879231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725214in}{1.902323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746513in}{1.918418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764768in}{1.964602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786067in}{2.047175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.807365in}{2.073066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828663in}{2.091260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.849962in}{2.157038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871260in}{2.150740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892559in}{2.223515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913857in}{2.215818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932113in}{2.243109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953411in}{2.319383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974709in}{2.346674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996008in}{2.287894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017306in}{2.338277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038604in}{2.420849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059903in}{2.402655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081201in}{2.425747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099457in}{2.417350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120755in}{2.499223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142053in}{2.496424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163352in}{2.487327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184650in}{2.550305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205949in}{2.558703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227247in}{2.543308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245503in}{2.546807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.266801in}{2.579696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288099in}{2.573398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{1.544989in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.616433in}}%
\pgfpathlineto{\pgfqpoint{0.399504in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{0.406829in}{2.616433in}}%
\pgfpathlineto{\pgfqpoint{0.407901in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{0.415233in}{2.616293in}}%
\pgfpathlineto{\pgfqpoint{0.416304in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{0.423636in}{2.616083in}}%
\pgfpathlineto{\pgfqpoint{0.424708in}{2.613774in}}%
\pgfpathlineto{\pgfqpoint{0.432033in}{2.615523in}}%
\pgfpathlineto{\pgfqpoint{0.433112in}{2.613354in}}%
\pgfpathlineto{\pgfqpoint{0.440437in}{2.615034in}}%
\pgfpathlineto{\pgfqpoint{0.441509in}{2.612654in}}%
\pgfpathlineto{\pgfqpoint{0.448841in}{2.614194in}}%
\pgfpathlineto{\pgfqpoint{0.449913in}{2.611675in}}%
\pgfpathlineto{\pgfqpoint{0.457238in}{2.613354in}}%
\pgfpathlineto{\pgfqpoint{0.458316in}{2.610835in}}%
\pgfpathlineto{\pgfqpoint{0.465641in}{2.612305in}}%
\pgfpathlineto{\pgfqpoint{0.466713in}{2.609925in}}%
\pgfpathlineto{\pgfqpoint{0.475117in}{2.608456in}}%
\pgfpathlineto{\pgfqpoint{0.483521in}{2.607406in}}%
\pgfpathlineto{\pgfqpoint{0.500321in}{2.604047in}}%
\pgfpathlineto{\pgfqpoint{0.508725in}{2.601668in}}%
\pgfpathlineto{\pgfqpoint{0.517129in}{2.600479in}}%
\pgfpathlineto{\pgfqpoint{0.525526in}{2.597050in}}%
\pgfpathlineto{\pgfqpoint{0.542333in}{2.592151in}}%
\pgfpathlineto{\pgfqpoint{0.550730in}{2.590962in}}%
\pgfpathlineto{\pgfqpoint{0.559134in}{2.588093in}}%
\pgfpathlineto{\pgfqpoint{0.567538in}{2.586343in}}%
\pgfpathlineto{\pgfqpoint{0.584338in}{2.580325in}}%
\pgfpathlineto{\pgfqpoint{0.601146in}{2.573888in}}%
\pgfpathlineto{\pgfqpoint{0.626350in}{2.563111in}}%
\pgfpathlineto{\pgfqpoint{0.651555in}{2.551075in}}%
\pgfpathlineto{\pgfqpoint{0.668356in}{2.542328in}}%
\pgfpathlineto{\pgfqpoint{0.693567in}{2.528473in}}%
\pgfpathlineto{\pgfqpoint{0.710367in}{2.518536in}}%
\pgfpathlineto{\pgfqpoint{0.752379in}{2.491385in}}%
\pgfpathlineto{\pgfqpoint{0.769180in}{2.479419in}}%
\pgfpathlineto{\pgfqpoint{0.777584in}{2.473681in}}%
\pgfpathlineto{\pgfqpoint{0.802788in}{2.454298in}}%
\pgfpathlineto{\pgfqpoint{0.811192in}{2.447650in}}%
\pgfpathlineto{\pgfqpoint{0.827993in}{2.433235in}}%
\pgfpathlineto{\pgfqpoint{0.853197in}{2.409513in}}%
\pgfpathlineto{\pgfqpoint{0.861601in}{2.400836in}}%
\pgfpathlineto{\pgfqpoint{0.878402in}{2.382292in}}%
\pgfpathlineto{\pgfqpoint{0.895209in}{2.362279in}}%
\pgfpathlineto{\pgfqpoint{0.912010in}{2.340236in}}%
\pgfpathlineto{\pgfqpoint{0.920413in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{0.937214in}{2.303638in}}%
\pgfpathlineto{\pgfqpoint{0.954022in}{2.276488in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{2.261932in}}%
\pgfpathlineto{\pgfqpoint{0.970822in}{2.246678in}}%
\pgfpathlineto{\pgfqpoint{0.987623in}{2.214209in}}%
\pgfpathlineto{\pgfqpoint{0.996027in}{2.196994in}}%
\pgfpathlineto{\pgfqpoint{1.004430in}{2.178870in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{2.140593in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{2.099307in}}%
\pgfpathlineto{\pgfqpoint{1.054839in}{2.054242in}}%
\pgfpathlineto{\pgfqpoint{1.063243in}{2.030660in}}%
\pgfpathlineto{\pgfqpoint{1.080044in}{1.980767in}}%
\pgfpathlineto{\pgfqpoint{1.096851in}{1.927795in}}%
\pgfpathlineto{\pgfqpoint{1.105248in}{1.901134in}}%
\pgfpathlineto{\pgfqpoint{1.113652in}{1.875872in}}%
\pgfpathlineto{\pgfqpoint{1.122056in}{1.854320in}}%
\pgfpathlineto{\pgfqpoint{1.130459in}{1.841514in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{1.838995in}}%
\pgfpathlineto{\pgfqpoint{1.147260in}{1.840324in}}%
\pgfpathlineto{\pgfqpoint{1.155664in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{1.164061in}{1.847952in}}%
\pgfpathlineto{\pgfqpoint{1.172465in}{1.855929in}}%
\pgfpathlineto{\pgfqpoint{1.180868in}{1.867755in}}%
\pgfpathlineto{\pgfqpoint{1.189272in}{1.882240in}}%
\pgfpathlineto{\pgfqpoint{1.206073in}{1.916459in}}%
\pgfpathlineto{\pgfqpoint{1.214476in}{1.934932in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{1.955995in}}%
\pgfpathlineto{\pgfqpoint{1.239681in}{2.001270in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{2.020164in}}%
\pgfpathlineto{\pgfqpoint{1.264885in}{2.060470in}}%
\pgfpathlineto{\pgfqpoint{1.273289in}{2.079364in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{2.097208in}}%
\pgfpathlineto{\pgfqpoint{1.290090in}{2.116241in}}%
\pgfpathlineto{\pgfqpoint{1.298493in}{2.133666in}}%
\pgfpathlineto{\pgfqpoint{1.306897in}{2.151790in}}%
\pgfpathlineto{\pgfqpoint{1.315294in}{2.170753in}}%
\pgfpathlineto{\pgfqpoint{1.332102in}{2.207351in}}%
\pgfpathlineto{\pgfqpoint{1.348902in}{2.239820in}}%
\pgfpathlineto{\pgfqpoint{1.357306in}{2.255495in}}%
\pgfpathlineto{\pgfqpoint{1.374107in}{2.284885in}}%
\pgfpathlineto{\pgfqpoint{1.390914in}{2.311896in}}%
\pgfpathlineto{\pgfqpoint{1.399311in}{2.324421in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{2.347864in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{2.368996in}}%
\pgfpathlineto{\pgfqpoint{1.441323in}{2.378933in}}%
\pgfpathlineto{\pgfqpoint{1.458124in}{2.397407in}}%
\pgfpathlineto{\pgfqpoint{1.474931in}{2.413711in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.421479in}}%
\pgfpathlineto{\pgfqpoint{1.500136in}{2.435894in}}%
\pgfpathlineto{\pgfqpoint{1.508539in}{2.443102in}}%
\pgfpathlineto{\pgfqpoint{1.525340in}{2.456047in}}%
\pgfpathlineto{\pgfqpoint{1.533744in}{2.462625in}}%
\pgfpathlineto{\pgfqpoint{1.558948in}{2.481239in}}%
\pgfpathlineto{\pgfqpoint{1.575749in}{2.492855in}}%
\pgfpathlineto{\pgfqpoint{1.584153in}{2.498663in}}%
\pgfpathlineto{\pgfqpoint{1.617761in}{2.520286in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{2.535191in}}%
\pgfpathlineto{\pgfqpoint{1.676573in}{2.553174in}}%
\pgfpathlineto{\pgfqpoint{1.710182in}{2.568989in}}%
\pgfpathlineto{\pgfqpoint{1.726982in}{2.575917in}}%
\pgfpathlineto{\pgfqpoint{1.743790in}{2.582495in}}%
\pgfpathlineto{\pgfqpoint{1.768994in}{2.591032in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{2.593761in}}%
\pgfpathlineto{\pgfqpoint{1.802602in}{2.600619in}}%
\pgfpathlineto{\pgfqpoint{1.827807in}{2.606077in}}%
\pgfpathlineto{\pgfqpoint{1.836204in}{2.606706in}}%
\pgfpathlineto{\pgfqpoint{1.853011in}{2.609086in}}%
\pgfpathlineto{\pgfqpoint{1.861415in}{2.610975in}}%
\pgfpathlineto{\pgfqpoint{1.886619in}{2.613144in}}%
\pgfpathlineto{\pgfqpoint{1.895016in}{2.614264in}}%
\pgfpathlineto{\pgfqpoint{1.903420in}{2.614894in}}%
\pgfpathlineto{\pgfqpoint{1.911824in}{2.614614in}}%
\pgfpathlineto{\pgfqpoint{1.928625in}{2.615034in}}%
\pgfpathlineto{\pgfqpoint{1.937028in}{2.615034in}}%
\pgfpathlineto{\pgfqpoint{1.945432in}{2.614754in}}%
\pgfpathlineto{\pgfqpoint{1.979040in}{2.612025in}}%
\pgfpathlineto{\pgfqpoint{1.995841in}{2.609645in}}%
\pgfpathlineto{\pgfqpoint{2.021045in}{2.605097in}}%
\pgfpathlineto{\pgfqpoint{2.029449in}{2.602858in}}%
\pgfpathlineto{\pgfqpoint{2.037846in}{2.601178in}}%
\pgfpathlineto{\pgfqpoint{2.046250in}{2.598519in}}%
\pgfpathlineto{\pgfqpoint{2.054654in}{2.596560in}}%
\pgfpathlineto{\pgfqpoint{2.063057in}{2.594181in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{2.589982in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{2.584244in}}%
\pgfpathlineto{\pgfqpoint{2.113466in}{2.578086in}}%
\pgfpathlineto{\pgfqpoint{2.130267in}{2.571438in}}%
\pgfpathlineto{\pgfqpoint{2.155471in}{2.560102in}}%
\pgfpathlineto{\pgfqpoint{2.189079in}{2.543098in}}%
\pgfpathlineto{\pgfqpoint{2.214284in}{2.528963in}}%
\pgfpathlineto{\pgfqpoint{2.239495in}{2.513848in}}%
\pgfpathlineto{\pgfqpoint{2.256296in}{2.503141in}}%
\pgfpathlineto{\pgfqpoint{2.273096in}{2.491665in}}%
\pgfpathlineto{\pgfqpoint{2.281500in}{2.486137in}}%
\pgfpathlineto{\pgfqpoint{2.298308in}{2.473961in}}%
\pgfpathlineto{\pgfqpoint{2.323512in}{2.454998in}}%
\pgfpathlineto{\pgfqpoint{2.340313in}{2.441002in}}%
\pgfpathlineto{\pgfqpoint{2.357120in}{2.426237in}}%
\pgfpathlineto{\pgfqpoint{2.373921in}{2.409933in}}%
\pgfpathlineto{\pgfqpoint{2.390722in}{2.392439in}}%
\pgfpathlineto{\pgfqpoint{2.407529in}{2.373265in}}%
\pgfpathlineto{\pgfqpoint{2.415933in}{2.362978in}}%
\pgfpathlineto{\pgfqpoint{2.432734in}{2.341006in}}%
\pgfpathlineto{\pgfqpoint{2.449534in}{2.316934in}}%
\pgfpathlineto{\pgfqpoint{2.457938in}{2.304128in}}%
\pgfpathlineto{\pgfqpoint{2.466342in}{2.290763in}}%
\pgfpathlineto{\pgfqpoint{2.483143in}{2.262352in}}%
\pgfpathlineto{\pgfqpoint{2.491546in}{2.247377in}}%
\pgfpathlineto{\pgfqpoint{2.508347in}{2.215258in}}%
\pgfpathlineto{\pgfqpoint{2.516751in}{2.198324in}}%
\pgfpathlineto{\pgfqpoint{2.533551in}{2.162006in}}%
\pgfpathlineto{\pgfqpoint{2.550359in}{2.122539in}}%
\pgfpathlineto{\pgfqpoint{2.558762in}{2.101476in}}%
\pgfpathlineto{\pgfqpoint{2.575563in}{2.057181in}}%
\pgfpathlineto{\pgfqpoint{2.592364in}{2.008688in}}%
\pgfpathlineto{\pgfqpoint{2.600768in}{1.983776in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{1.904633in}}%
\pgfpathlineto{\pgfqpoint{2.634376in}{1.879511in}}%
\pgfpathlineto{\pgfqpoint{2.642780in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{2.651177in}{1.857608in}}%
\pgfpathlineto{\pgfqpoint{2.659580in}{1.857539in}}%
\pgfpathlineto{\pgfqpoint{2.667984in}{1.860897in}}%
\pgfpathlineto{\pgfqpoint{2.676388in}{1.866565in}}%
\pgfpathlineto{\pgfqpoint{2.684785in}{1.874893in}}%
\pgfpathlineto{\pgfqpoint{2.693188in}{1.888118in}}%
\pgfpathlineto{\pgfqpoint{2.701592in}{1.903583in}}%
\pgfpathlineto{\pgfqpoint{2.709989in}{1.921077in}}%
\pgfpathlineto{\pgfqpoint{2.718393in}{1.942700in}}%
\pgfpathlineto{\pgfqpoint{2.735200in}{1.994063in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{2.018484in}}%
\pgfpathlineto{\pgfqpoint{2.752001in}{2.041926in}}%
\pgfpathlineto{\pgfqpoint{2.760405in}{2.064529in}}%
\pgfpathlineto{\pgfqpoint{2.768802in}{2.087971in}}%
\pgfpathlineto{\pgfqpoint{2.777205in}{2.109524in}}%
\pgfpathlineto{\pgfqpoint{2.785609in}{2.129467in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{2.166694in}}%
\pgfpathlineto{\pgfqpoint{2.810814in}{2.183839in}}%
\pgfpathlineto{\pgfqpoint{2.819217in}{2.200003in}}%
\pgfpathlineto{\pgfqpoint{2.827614in}{2.215188in}}%
\pgfpathlineto{\pgfqpoint{2.844422in}{2.243739in}}%
\pgfpathlineto{\pgfqpoint{2.861223in}{2.270260in}}%
\pgfpathlineto{\pgfqpoint{2.869626in}{2.282296in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{2.305178in}}%
\pgfpathlineto{\pgfqpoint{2.894831in}{2.316234in}}%
\pgfpathlineto{\pgfqpoint{2.911638in}{2.336737in}}%
\pgfpathlineto{\pgfqpoint{2.936843in}{2.364518in}}%
\pgfpathlineto{\pgfqpoint{2.953643in}{2.381662in}}%
\pgfpathlineto{\pgfqpoint{2.978848in}{2.405314in}}%
\pgfpathlineto{\pgfqpoint{3.004052in}{2.425957in}}%
\pgfpathlineto{\pgfqpoint{3.029257in}{2.445971in}}%
\pgfpathlineto{\pgfqpoint{3.037660in}{2.452268in}}%
\pgfpathlineto{\pgfqpoint{3.046064in}{2.458916in}}%
\pgfpathlineto{\pgfqpoint{3.071268in}{2.477460in}}%
\pgfpathlineto{\pgfqpoint{3.088069in}{2.489146in}}%
\pgfpathlineto{\pgfqpoint{3.104877in}{2.500832in}}%
\pgfpathlineto{\pgfqpoint{3.146882in}{2.527143in}}%
\pgfpathlineto{\pgfqpoint{3.172093in}{2.541418in}}%
\pgfpathlineto{\pgfqpoint{3.188894in}{2.550375in}}%
\pgfpathlineto{\pgfqpoint{3.197297in}{2.554574in}}%
\pgfpathlineto{\pgfqpoint{3.198369in}{2.552825in}}%
\pgfpathlineto{\pgfqpoint{3.205694in}{2.558773in}}%
\pgfpathlineto{\pgfqpoint{3.206773in}{2.556883in}}%
\pgfpathlineto{\pgfqpoint{3.214098in}{2.562761in}}%
\pgfpathlineto{\pgfqpoint{3.215170in}{2.560872in}}%
\pgfpathlineto{\pgfqpoint{3.222502in}{2.566610in}}%
\pgfpathlineto{\pgfqpoint{3.223574in}{2.564721in}}%
\pgfpathlineto{\pgfqpoint{3.230906in}{2.570249in}}%
\pgfpathlineto{\pgfqpoint{3.231977in}{2.568499in}}%
\pgfpathlineto{\pgfqpoint{3.239303in}{2.573818in}}%
\pgfpathlineto{\pgfqpoint{3.240381in}{2.572068in}}%
\pgfpathlineto{\pgfqpoint{3.247706in}{2.577456in}}%
\pgfpathlineto{\pgfqpoint{3.248778in}{2.575357in}}%
\pgfpathlineto{\pgfqpoint{3.256110in}{2.580605in}}%
\pgfpathlineto{\pgfqpoint{3.257182in}{2.578716in}}%
\pgfpathlineto{\pgfqpoint{3.264507in}{2.583684in}}%
\pgfpathlineto{\pgfqpoint{3.265586in}{2.581865in}}%
\pgfpathlineto{\pgfqpoint{3.272911in}{2.586833in}}%
\pgfpathlineto{\pgfqpoint{3.273983in}{2.584804in}}%
\pgfpathlineto{\pgfqpoint{3.281314in}{2.589772in}}%
\pgfpathlineto{\pgfqpoint{3.282386in}{2.587673in}}%
\pgfpathlineto{\pgfqpoint{3.289718in}{2.592361in}}%
\pgfpathlineto{\pgfqpoint{3.290790in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{3.298115in}{2.594950in}}%
\pgfpathlineto{\pgfqpoint{3.299194in}{2.592991in}}%
\pgfpathlineto{\pgfqpoint{3.306519in}{2.597400in}}%
\pgfpathlineto{\pgfqpoint{3.307591in}{2.595370in}}%
\pgfpathlineto{\pgfqpoint{3.314923in}{2.599569in}}%
\pgfpathlineto{\pgfqpoint{3.315994in}{2.597610in}}%
\pgfpathlineto{\pgfqpoint{3.323320in}{2.601878in}}%
\pgfpathlineto{\pgfqpoint{3.324398in}{2.599779in}}%
\pgfpathlineto{\pgfqpoint{3.331723in}{2.603907in}}%
\pgfpathlineto{\pgfqpoint{3.332795in}{2.601808in}}%
\pgfpathlineto{\pgfqpoint{3.340127in}{2.605797in}}%
\pgfpathlineto{\pgfqpoint{3.341199in}{2.603627in}}%
\pgfpathlineto{\pgfqpoint{3.348531in}{2.607336in}}%
\pgfpathlineto{\pgfqpoint{3.349603in}{2.605377in}}%
\pgfpathlineto{\pgfqpoint{3.356928in}{2.608526in}}%
\pgfpathlineto{\pgfqpoint{3.358006in}{2.606147in}}%
\pgfpathlineto{\pgfqpoint{3.365331in}{2.608666in}}%
\pgfpathlineto{\pgfqpoint{3.366403in}{2.607266in}}%
\pgfpathlineto{\pgfqpoint{3.373735in}{2.610135in}}%
\pgfpathlineto{\pgfqpoint{3.374807in}{2.608946in}}%
\pgfpathlineto{\pgfqpoint{3.382132in}{2.611745in}}%
\pgfpathlineto{\pgfqpoint{3.383211in}{2.610135in}}%
\pgfpathlineto{\pgfqpoint{3.390536in}{2.612934in}}%
\pgfpathlineto{\pgfqpoint{3.391608in}{2.611185in}}%
\pgfpathlineto{\pgfqpoint{3.398940in}{2.614334in}}%
\pgfpathlineto{\pgfqpoint{3.400011in}{2.611955in}}%
\pgfpathlineto{\pgfqpoint{3.407343in}{2.614614in}}%
\pgfpathlineto{\pgfqpoint{3.408415in}{2.612375in}}%
\pgfpathlineto{\pgfqpoint{3.415740in}{2.615593in}}%
\pgfpathlineto{\pgfqpoint{3.416819in}{2.613284in}}%
\pgfpathlineto{\pgfqpoint{3.424144in}{2.615803in}}%
\pgfpathlineto{\pgfqpoint{3.425216in}{2.613634in}}%
\pgfpathlineto{\pgfqpoint{3.432548in}{2.616223in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{2.613914in}}%
\pgfpathlineto{\pgfqpoint{3.433620in}{2.613914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{1.544989in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.399323in}{2.613914in}}%
\pgfpathlineto{\pgfqpoint{0.406649in}{2.616153in}}%
\pgfpathlineto{\pgfqpoint{0.407727in}{2.614054in}}%
\pgfpathlineto{\pgfqpoint{0.415052in}{2.616083in}}%
\pgfpathlineto{\pgfqpoint{0.416124in}{2.612934in}}%
\pgfpathlineto{\pgfqpoint{0.423456in}{2.615454in}}%
\pgfpathlineto{\pgfqpoint{0.424528in}{2.612445in}}%
\pgfpathlineto{\pgfqpoint{0.431853in}{2.614684in}}%
\pgfpathlineto{\pgfqpoint{0.432932in}{2.611955in}}%
\pgfpathlineto{\pgfqpoint{0.440257in}{2.613144in}}%
\pgfpathlineto{\pgfqpoint{0.441329in}{2.611395in}}%
\pgfpathlineto{\pgfqpoint{0.448660in}{2.612584in}}%
\pgfpathlineto{\pgfqpoint{0.449732in}{2.609645in}}%
\pgfpathlineto{\pgfqpoint{0.457064in}{2.610905in}}%
\pgfpathlineto{\pgfqpoint{0.458136in}{2.608526in}}%
\pgfpathlineto{\pgfqpoint{0.465461in}{2.609925in}}%
\pgfpathlineto{\pgfqpoint{0.466540in}{2.607966in}}%
\pgfpathlineto{\pgfqpoint{0.473865in}{2.609296in}}%
\pgfpathlineto{\pgfqpoint{0.474937in}{2.606916in}}%
\pgfpathlineto{\pgfqpoint{0.482269in}{2.607826in}}%
\pgfpathlineto{\pgfqpoint{0.483340in}{2.605377in}}%
\pgfpathlineto{\pgfqpoint{0.490666in}{2.605937in}}%
\pgfpathlineto{\pgfqpoint{0.491744in}{2.603558in}}%
\pgfpathlineto{\pgfqpoint{0.499069in}{2.604257in}}%
\pgfpathlineto{\pgfqpoint{0.500141in}{2.601598in}}%
\pgfpathlineto{\pgfqpoint{0.507473in}{2.602088in}}%
\pgfpathlineto{\pgfqpoint{0.508545in}{2.599709in}}%
\pgfpathlineto{\pgfqpoint{0.515877in}{2.599919in}}%
\pgfpathlineto{\pgfqpoint{0.516949in}{2.597540in}}%
\pgfpathlineto{\pgfqpoint{0.524274in}{2.597679in}}%
\pgfpathlineto{\pgfqpoint{0.525352in}{2.595230in}}%
\pgfpathlineto{\pgfqpoint{0.532678in}{2.595370in}}%
\pgfpathlineto{\pgfqpoint{0.533749in}{2.592641in}}%
\pgfpathlineto{\pgfqpoint{0.541081in}{2.592781in}}%
\pgfpathlineto{\pgfqpoint{0.542153in}{2.590122in}}%
\pgfpathlineto{\pgfqpoint{0.549478in}{2.589982in}}%
\pgfpathlineto{\pgfqpoint{0.550557in}{2.587253in}}%
\pgfpathlineto{\pgfqpoint{0.557882in}{2.587113in}}%
\pgfpathlineto{\pgfqpoint{0.558954in}{2.584454in}}%
\pgfpathlineto{\pgfqpoint{0.575761in}{2.578156in}}%
\pgfpathlineto{\pgfqpoint{0.584158in}{2.575077in}}%
\pgfpathlineto{\pgfqpoint{0.609369in}{2.564371in}}%
\pgfpathlineto{\pgfqpoint{0.634574in}{2.552265in}}%
\pgfpathlineto{\pgfqpoint{0.659778in}{2.539319in}}%
\pgfpathlineto{\pgfqpoint{0.684983in}{2.525114in}}%
\pgfpathlineto{\pgfqpoint{0.701783in}{2.514897in}}%
\pgfpathlineto{\pgfqpoint{0.710187in}{2.509719in}}%
\pgfpathlineto{\pgfqpoint{0.735392in}{2.493135in}}%
\pgfpathlineto{\pgfqpoint{0.777403in}{2.463535in}}%
\pgfpathlineto{\pgfqpoint{0.785807in}{2.457167in}}%
\pgfpathlineto{\pgfqpoint{0.794204in}{2.450449in}}%
\pgfpathlineto{\pgfqpoint{0.802608in}{2.444431in}}%
\pgfpathlineto{\pgfqpoint{0.819409in}{2.431206in}}%
\pgfpathlineto{\pgfqpoint{0.836216in}{2.417560in}}%
\pgfpathlineto{\pgfqpoint{0.861420in}{2.395448in}}%
\pgfpathlineto{\pgfqpoint{0.869824in}{2.387330in}}%
\pgfpathlineto{\pgfqpoint{0.895029in}{2.361439in}}%
\pgfpathlineto{\pgfqpoint{0.911829in}{2.342265in}}%
\pgfpathlineto{\pgfqpoint{0.920233in}{2.332329in}}%
\pgfpathlineto{\pgfqpoint{0.937034in}{2.311406in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{2.276488in}}%
\pgfpathlineto{\pgfqpoint{0.970642in}{2.263962in}}%
\pgfpathlineto{\pgfqpoint{0.995846in}{2.224075in}}%
\pgfpathlineto{\pgfqpoint{1.012654in}{2.194405in}}%
\pgfpathlineto{\pgfqpoint{1.021051in}{2.178521in}}%
\pgfpathlineto{\pgfqpoint{1.029455in}{2.161376in}}%
\pgfpathlineto{\pgfqpoint{1.037858in}{2.143182in}}%
\pgfpathlineto{\pgfqpoint{1.046262in}{2.124219in}}%
\pgfpathlineto{\pgfqpoint{1.063063in}{2.083423in}}%
\pgfpathlineto{\pgfqpoint{1.071466in}{2.061730in}}%
\pgfpathlineto{\pgfqpoint{1.079863in}{2.037798in}}%
\pgfpathlineto{\pgfqpoint{1.096671in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{1.105075in}{1.960964in}}%
\pgfpathlineto{\pgfqpoint{1.113472in}{1.936122in}}%
\pgfpathlineto{\pgfqpoint{1.121875in}{1.914569in}}%
\pgfpathlineto{\pgfqpoint{1.130279in}{1.898475in}}%
\pgfpathlineto{\pgfqpoint{1.138676in}{1.885529in}}%
\pgfpathlineto{\pgfqpoint{1.147080in}{1.875942in}}%
\pgfpathlineto{\pgfqpoint{1.155484in}{1.868245in}}%
\pgfpathlineto{\pgfqpoint{1.163887in}{1.863417in}}%
\pgfpathlineto{\pgfqpoint{1.172284in}{1.861877in}}%
\pgfpathlineto{\pgfqpoint{1.180688in}{1.864676in}}%
\pgfpathlineto{\pgfqpoint{1.189092in}{1.874893in}}%
\pgfpathlineto{\pgfqpoint{1.197489in}{1.892597in}}%
\pgfpathlineto{\pgfqpoint{1.214296in}{1.942070in}}%
\pgfpathlineto{\pgfqpoint{1.231097in}{1.993013in}}%
\pgfpathlineto{\pgfqpoint{1.247904in}{2.040807in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{2.063549in}}%
\pgfpathlineto{\pgfqpoint{1.273109in}{2.106305in}}%
\pgfpathlineto{\pgfqpoint{1.281512in}{2.126528in}}%
\pgfpathlineto{\pgfqpoint{1.298313in}{2.164805in}}%
\pgfpathlineto{\pgfqpoint{1.315114in}{2.200563in}}%
\pgfpathlineto{\pgfqpoint{1.331921in}{2.233242in}}%
\pgfpathlineto{\pgfqpoint{1.348722in}{2.263542in}}%
\pgfpathlineto{\pgfqpoint{1.365529in}{2.291183in}}%
\pgfpathlineto{\pgfqpoint{1.373926in}{2.304478in}}%
\pgfpathlineto{\pgfqpoint{1.390734in}{2.328690in}}%
\pgfpathlineto{\pgfqpoint{1.399138in}{2.340166in}}%
\pgfpathlineto{\pgfqpoint{1.415938in}{2.361579in}}%
\pgfpathlineto{\pgfqpoint{1.432739in}{2.381312in}}%
\pgfpathlineto{\pgfqpoint{1.449546in}{2.399226in}}%
\pgfpathlineto{\pgfqpoint{1.466347in}{2.415671in}}%
\pgfpathlineto{\pgfqpoint{1.474751in}{2.423508in}}%
\pgfpathlineto{\pgfqpoint{1.491552in}{2.438133in}}%
\pgfpathlineto{\pgfqpoint{1.525160in}{2.464724in}}%
\pgfpathlineto{\pgfqpoint{1.533564in}{2.471092in}}%
\pgfpathlineto{\pgfqpoint{1.550364in}{2.482778in}}%
\pgfpathlineto{\pgfqpoint{1.567172in}{2.494464in}}%
\pgfpathlineto{\pgfqpoint{1.600780in}{2.516087in}}%
\pgfpathlineto{\pgfqpoint{1.634381in}{2.535750in}}%
\pgfpathlineto{\pgfqpoint{1.651189in}{2.544987in}}%
\pgfpathlineto{\pgfqpoint{1.684797in}{2.561292in}}%
\pgfpathlineto{\pgfqpoint{1.693194in}{2.565210in}}%
\pgfpathlineto{\pgfqpoint{1.718405in}{2.575847in}}%
\pgfpathlineto{\pgfqpoint{1.743609in}{2.584944in}}%
\pgfpathlineto{\pgfqpoint{1.752007in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{1.760410in}{2.589772in}}%
\pgfpathlineto{\pgfqpoint{1.768814in}{2.592361in}}%
\pgfpathlineto{\pgfqpoint{1.777218in}{2.593971in}}%
\pgfpathlineto{\pgfqpoint{1.785615in}{2.596770in}}%
\pgfpathlineto{\pgfqpoint{1.810819in}{2.602508in}}%
\pgfpathlineto{\pgfqpoint{1.844427in}{2.608246in}}%
\pgfpathlineto{\pgfqpoint{1.869632in}{2.610905in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{2.611115in}}%
\pgfpathlineto{\pgfqpoint{1.894843in}{2.612095in}}%
\pgfpathlineto{\pgfqpoint{1.903240in}{2.612165in}}%
\pgfpathlineto{\pgfqpoint{1.911644in}{2.611605in}}%
\pgfpathlineto{\pgfqpoint{1.920047in}{2.611885in}}%
\pgfpathlineto{\pgfqpoint{1.936848in}{2.610415in}}%
\pgfpathlineto{\pgfqpoint{1.945252in}{2.609855in}}%
\pgfpathlineto{\pgfqpoint{1.953655in}{2.610135in}}%
\pgfpathlineto{\pgfqpoint{1.962052in}{2.609156in}}%
\pgfpathlineto{\pgfqpoint{1.970456in}{2.607126in}}%
\pgfpathlineto{\pgfqpoint{1.978860in}{2.605447in}}%
\pgfpathlineto{\pgfqpoint{1.987257in}{2.604537in}}%
\pgfpathlineto{\pgfqpoint{1.995661in}{2.603068in}}%
\pgfpathlineto{\pgfqpoint{2.004064in}{2.603138in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{2.601598in}}%
\pgfpathlineto{\pgfqpoint{2.037672in}{2.595650in}}%
\pgfpathlineto{\pgfqpoint{2.054473in}{2.591032in}}%
\pgfpathlineto{\pgfqpoint{2.071281in}{2.585853in}}%
\pgfpathlineto{\pgfqpoint{2.104882in}{2.573608in}}%
\pgfpathlineto{\pgfqpoint{2.138490in}{2.559262in}}%
\pgfpathlineto{\pgfqpoint{2.146894in}{2.554994in}}%
\pgfpathlineto{\pgfqpoint{2.163695in}{2.547087in}}%
\pgfpathlineto{\pgfqpoint{2.188899in}{2.533651in}}%
\pgfpathlineto{\pgfqpoint{2.205707in}{2.523924in}}%
\pgfpathlineto{\pgfqpoint{2.222507in}{2.513918in}}%
\pgfpathlineto{\pgfqpoint{2.247712in}{2.497823in}}%
\pgfpathlineto{\pgfqpoint{2.281320in}{2.474521in}}%
\pgfpathlineto{\pgfqpoint{2.298127in}{2.462275in}}%
\pgfpathlineto{\pgfqpoint{2.323332in}{2.442402in}}%
\pgfpathlineto{\pgfqpoint{2.348536in}{2.420149in}}%
\pgfpathlineto{\pgfqpoint{2.365337in}{2.403565in}}%
\pgfpathlineto{\pgfqpoint{2.373741in}{2.394538in}}%
\pgfpathlineto{\pgfqpoint{2.390548in}{2.375504in}}%
\pgfpathlineto{\pgfqpoint{2.398945in}{2.365288in}}%
\pgfpathlineto{\pgfqpoint{2.415753in}{2.343525in}}%
\pgfpathlineto{\pgfqpoint{2.432553in}{2.319593in}}%
\pgfpathlineto{\pgfqpoint{2.440957in}{2.307277in}}%
\pgfpathlineto{\pgfqpoint{2.457758in}{2.281176in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{2.252136in}}%
\pgfpathlineto{\pgfqpoint{2.482962in}{2.236881in}}%
\pgfpathlineto{\pgfqpoint{2.491366in}{2.222956in}}%
\pgfpathlineto{\pgfqpoint{2.499770in}{2.206791in}}%
\pgfpathlineto{\pgfqpoint{2.508173in}{2.188947in}}%
\pgfpathlineto{\pgfqpoint{2.524974in}{2.156338in}}%
\pgfpathlineto{\pgfqpoint{2.533378in}{2.138704in}}%
\pgfpathlineto{\pgfqpoint{2.541775in}{2.119111in}}%
\pgfpathlineto{\pgfqpoint{2.550178in}{2.100637in}}%
\pgfpathlineto{\pgfqpoint{2.558582in}{2.083423in}}%
\pgfpathlineto{\pgfqpoint{2.566986in}{2.065019in}}%
\pgfpathlineto{\pgfqpoint{2.583787in}{2.030870in}}%
\pgfpathlineto{\pgfqpoint{2.592190in}{2.010297in}}%
\pgfpathlineto{\pgfqpoint{2.608991in}{1.965862in}}%
\pgfpathlineto{\pgfqpoint{2.617395in}{1.944799in}}%
\pgfpathlineto{\pgfqpoint{2.625792in}{1.921357in}}%
\pgfpathlineto{\pgfqpoint{2.634196in}{1.901904in}}%
\pgfpathlineto{\pgfqpoint{2.642599in}{1.884619in}}%
\pgfpathlineto{\pgfqpoint{2.651003in}{1.869365in}}%
\pgfpathlineto{\pgfqpoint{2.659400in}{1.858798in}}%
\pgfpathlineto{\pgfqpoint{2.667804in}{1.851241in}}%
\pgfpathlineto{\pgfqpoint{2.676207in}{1.847182in}}%
\pgfpathlineto{\pgfqpoint{2.684604in}{1.844733in}}%
\pgfpathlineto{\pgfqpoint{2.693008in}{1.846062in}}%
\pgfpathlineto{\pgfqpoint{2.701412in}{1.853690in}}%
\pgfpathlineto{\pgfqpoint{2.709816in}{1.870344in}}%
\pgfpathlineto{\pgfqpoint{2.718213in}{1.892317in}}%
\pgfpathlineto{\pgfqpoint{2.726616in}{1.915199in}}%
\pgfpathlineto{\pgfqpoint{2.751821in}{1.990704in}}%
\pgfpathlineto{\pgfqpoint{2.760224in}{2.015405in}}%
\pgfpathlineto{\pgfqpoint{2.777025in}{2.061800in}}%
\pgfpathlineto{\pgfqpoint{2.785429in}{2.083842in}}%
\pgfpathlineto{\pgfqpoint{2.802230in}{2.125688in}}%
\pgfpathlineto{\pgfqpoint{2.819037in}{2.164315in}}%
\pgfpathlineto{\pgfqpoint{2.827441in}{2.182509in}}%
\pgfpathlineto{\pgfqpoint{2.844242in}{2.216868in}}%
\pgfpathlineto{\pgfqpoint{2.861042in}{2.248777in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{2.263402in}}%
\pgfpathlineto{\pgfqpoint{2.886253in}{2.291253in}}%
\pgfpathlineto{\pgfqpoint{2.903054in}{2.316864in}}%
\pgfpathlineto{\pgfqpoint{2.919855in}{2.340306in}}%
\pgfpathlineto{\pgfqpoint{2.936662in}{2.361859in}}%
\pgfpathlineto{\pgfqpoint{2.953463in}{2.381662in}}%
\pgfpathlineto{\pgfqpoint{2.970270in}{2.399926in}}%
\pgfpathlineto{\pgfqpoint{2.978667in}{2.408393in}}%
\pgfpathlineto{\pgfqpoint{2.995475in}{2.424208in}}%
\pgfpathlineto{\pgfqpoint{3.003879in}{2.431905in}}%
\pgfpathlineto{\pgfqpoint{3.020679in}{2.445971in}}%
\pgfpathlineto{\pgfqpoint{3.029083in}{2.452898in}}%
\pgfpathlineto{\pgfqpoint{3.054287in}{2.472142in}}%
\pgfpathlineto{\pgfqpoint{3.062691in}{2.478090in}}%
\pgfpathlineto{\pgfqpoint{3.079492in}{2.490406in}}%
\pgfpathlineto{\pgfqpoint{3.113100in}{2.512938in}}%
\pgfpathlineto{\pgfqpoint{3.129901in}{2.523504in}}%
\pgfpathlineto{\pgfqpoint{3.155105in}{2.538060in}}%
\pgfpathlineto{\pgfqpoint{3.163509in}{2.542888in}}%
\pgfpathlineto{\pgfqpoint{3.188713in}{2.556044in}}%
\pgfpathlineto{\pgfqpoint{3.213918in}{2.567870in}}%
\pgfpathlineto{\pgfqpoint{3.230725in}{2.575077in}}%
\pgfpathlineto{\pgfqpoint{3.255930in}{2.585014in}}%
\pgfpathlineto{\pgfqpoint{3.264333in}{2.588023in}}%
\pgfpathlineto{\pgfqpoint{3.281134in}{2.591731in}}%
\pgfpathlineto{\pgfqpoint{3.289538in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{3.290610in}{2.593901in}}%
\pgfpathlineto{\pgfqpoint{3.297935in}{2.597470in}}%
\pgfpathlineto{\pgfqpoint{3.299013in}{2.595860in}}%
\pgfpathlineto{\pgfqpoint{3.306339in}{2.599709in}}%
\pgfpathlineto{\pgfqpoint{3.307410in}{2.598729in}}%
\pgfpathlineto{\pgfqpoint{3.314742in}{2.602508in}}%
\pgfpathlineto{\pgfqpoint{3.315814in}{2.600129in}}%
\pgfpathlineto{\pgfqpoint{3.323146in}{2.604047in}}%
\pgfpathlineto{\pgfqpoint{3.324218in}{2.602648in}}%
\pgfpathlineto{\pgfqpoint{3.331543in}{2.606077in}}%
\pgfpathlineto{\pgfqpoint{3.332621in}{2.604537in}}%
\pgfpathlineto{\pgfqpoint{3.339947in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{3.341019in}{2.605867in}}%
\pgfpathlineto{\pgfqpoint{3.348350in}{2.609436in}}%
\pgfpathlineto{\pgfqpoint{3.349422in}{2.607476in}}%
\pgfpathlineto{\pgfqpoint{3.356748in}{2.610905in}}%
\pgfpathlineto{\pgfqpoint{3.357826in}{2.608806in}}%
\pgfpathlineto{\pgfqpoint{3.365151in}{2.612095in}}%
\pgfpathlineto{\pgfqpoint{3.366223in}{2.610135in}}%
\pgfpathlineto{\pgfqpoint{3.373555in}{2.613494in}}%
\pgfpathlineto{\pgfqpoint{3.374627in}{2.611045in}}%
\pgfpathlineto{\pgfqpoint{3.381959in}{2.614124in}}%
\pgfpathlineto{\pgfqpoint{3.383030in}{2.612095in}}%
\pgfpathlineto{\pgfqpoint{3.390356in}{2.614964in}}%
\pgfpathlineto{\pgfqpoint{3.391434in}{2.613004in}}%
\pgfpathlineto{\pgfqpoint{3.398759in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{3.399831in}{2.613284in}}%
\pgfpathlineto{\pgfqpoint{3.407163in}{2.615943in}}%
\pgfpathlineto{\pgfqpoint{3.408235in}{2.613844in}}%
\pgfpathlineto{\pgfqpoint{3.415560in}{2.616153in}}%
\pgfpathlineto{\pgfqpoint{3.416639in}{2.613914in}}%
\pgfpathlineto{\pgfqpoint{3.423964in}{2.616363in}}%
\pgfpathlineto{\pgfqpoint{3.425036in}{2.614264in}}%
\pgfpathlineto{\pgfqpoint{3.432367in}{2.616153in}}%
\pgfpathlineto{\pgfqpoint{3.433439in}{2.614194in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{2.616433in}}%
\pgfpathlineto{\pgfqpoint{3.440771in}{2.616433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{2.720978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440945in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.720978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.544989in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.544989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.720978in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.720978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520126in,y=1.897785in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2015}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.321960in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.321960in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.497949in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{1.497949in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{0.321960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398425in,y=0.294182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006929in,y=0.294182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615433in,y=0.294182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223937in,y=0.294182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832441in,y=0.294182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440945in,y=0.294182in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{0.321960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{1.497949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919685in,y=0.139960in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rotation phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.416846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.416846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=1.378291in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.171556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.171556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=1.133001in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.926266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.926266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=0.887711in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.680976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.680976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=0.642421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.435686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.435686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176203in, y=0.397130in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.465904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.465904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.367788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.367788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.318730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.318730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.269672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.269672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.220614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.220614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.122498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.073440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.073440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.024382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.024382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.975324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.975324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.877208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.877208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.828150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.828150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.779092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.779092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.730034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.730034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.631918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.631918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.582860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.582860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.533802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.533802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.484744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.484744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.386628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.386628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.337570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.337570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.120647in,y=0.909954in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Reduced magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.321960in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723191in}{1.252208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735363in}{1.280661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747534in}{1.286548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762748in}{1.242396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774919in}{1.234547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787090in}{1.255151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799261in}{1.257113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.814475in}{1.247302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.826646in}{1.202168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838818in}{1.147224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850989in}{1.158016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866203in}{1.134468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878374in}{1.065787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890545in}{1.049107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902716in}{0.988276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917930in}{0.998087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930102in}{0.950010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942273in}{0.941180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954444in}{0.908802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969658in}{0.871517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981829in}{0.844045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994000in}{0.885254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045728in}{0.765552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060942in}{0.771439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.073113in}{0.716494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085284in}{0.652719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097455in}{0.674304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.112669in}{0.654681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124840in}{0.690003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137012in}{0.683135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.152226in}{0.639964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164397in}{0.690003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176568in}{0.709626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188739in}{0.743967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203953in}{0.758684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216124in}{0.739061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228296in}{0.710607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240467in}{0.690003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.255681in}{0.742985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267852in}{0.687059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280023in}{0.746910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286109in}{0.851894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292194in}{0.710607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304365in}{0.916651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307408in}{0.797930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319579in}{0.812648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325665in}{0.871517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331751in}{0.882310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340879in}{0.933331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346965in}{0.876423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359136in}{0.885254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371307in}{0.920575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383478in}{0.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383478in}{0.927444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395649in}{0.898009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401735in}{1.002993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.410863in}{0.987294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416949in}{1.067750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435206in}{1.057938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444334in}{1.118770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450420in}{1.096203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462591in}{1.113864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.462591in}{1.078542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468676in}{1.085410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474762in}{1.174696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480848in}{1.161941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486933in}{1.147224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499104in}{1.112883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502147in}{1.180583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514318in}{1.223754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532575in}{1.153110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538661in}{1.084429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.550832in}{1.246321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553875in}{1.153110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566046in}{1.195300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.566046in}{1.251227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572132in}{1.238471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578217in}{1.209037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584303in}{1.220811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587345in}{1.260057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587345in}{1.214924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590388in}{1.125638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602559in}{1.271831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602559in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605602in}{1.263000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605602in}{1.243377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617773in}{1.379759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620816in}{1.247302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623859in}{1.295379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623859in}{1.209037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636030in}{1.284586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639073in}{1.275756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642116in}{1.265944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654287in}{1.238471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657330in}{1.267906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657330in}{1.282624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672544in}{1.294398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672544in}{1.262019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675587in}{1.300285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675587in}{1.299303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687758in}{1.258095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690801in}{1.409782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690801in}{1.299303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690801in}{1.300285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706015in}{1.382310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706015in}{1.375834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709057in}{1.355230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709057in}{1.347380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724271in}{1.328738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724271in}{1.409193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727314in}{1.367003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727314in}{1.371909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739485in}{1.358173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739485in}{1.372890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742528in}{1.386627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742528in}{1.363079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757742in}{1.400952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757742in}{1.313040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760785in}{1.381721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760785in}{1.372890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775999in}{1.362098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775999in}{1.300285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775999in}{1.332663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779042in}{1.402325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.791213in}{1.381721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794256in}{1.371909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794256in}{1.338550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794256in}{1.402325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809470in}{1.397419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809470in}{1.363079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809470in}{1.404288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.812512in}{1.391532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827726in}{1.383291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827726in}{1.400363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827726in}{1.398401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.830769in}{1.411744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842940in}{1.388196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845983in}{1.412137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845983in}{1.406250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845983in}{1.364649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861197in}{1.416061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861197in}{1.389570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861197in}{1.333252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873368in}{1.386234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876411in}{1.395065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879454in}{1.412137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885540in}{1.370536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.894668in}{1.402914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897711in}{1.377404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897711in}{1.392514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909882in}{1.392121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912925in}{1.395457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928139in}{1.397027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931181in}{1.395457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934224in}{1.400952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946395in}{1.414688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949438in}{1.407820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949438in}{1.414688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949438in}{1.377796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961609in}{1.404876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967695in}{1.414099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967695in}{1.389178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979866in}{1.407231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982909in}{1.391140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985952in}{1.416061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995080in}{1.376815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001166in}{1.379759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001166in}{1.381721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.013337in}{1.407231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019423in}{1.385645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019423in}{1.346399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028551in}{1.411156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034637in}{1.366022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046808in}{1.384664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046808in}{1.372498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052893in}{1.321870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052893in}{1.331682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055936in}{1.374460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062022in}{1.354248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.062022in}{1.403306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068107in}{1.355230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068107in}{1.330701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071150in}{1.392514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074193in}{1.412137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080278in}{1.313040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080278in}{1.348361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086364in}{1.369947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086364in}{1.354248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086364in}{1.410763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.092450in}{1.273793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098535in}{1.322851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101578in}{1.394476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104621in}{1.321870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.104621in}{1.334625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107664in}{1.310096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113749in}{1.379759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113749in}{1.404288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119835in}{1.302247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.119835in}{1.302247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122878in}{1.305190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128963in}{1.375834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132006in}{1.313040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132006in}{1.339531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138092in}{1.283605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138092in}{1.351305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141134in}{1.388589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144177in}{1.315983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150263in}{1.327757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153306in}{1.304209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156348in}{1.369947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159391in}{1.315983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168520in}{1.333644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168520in}{1.319908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171562in}{1.375834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171562in}{1.339531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174605in}{1.237490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183734in}{1.335606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183734in}{1.277718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183734in}{1.294398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.189819in}{1.288511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195905in}{1.375441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195905in}{1.291454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198948in}{1.311077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.201990in}{1.270850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205033in}{1.301266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208076in}{1.294398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211119in}{1.266925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211119in}{1.205112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214162in}{1.376815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220247in}{1.262019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223290in}{1.230622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223290in}{1.307153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223290in}{1.242396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229375in}{1.259076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229375in}{1.297341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235461in}{1.245340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235461in}{1.259076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235461in}{1.253189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238504in}{1.279680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247632in}{1.171753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250675in}{1.202168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250675in}{1.228660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253718in}{1.231603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256761in}{1.293416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262846in}{1.229641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262846in}{1.216886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262846in}{1.202168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268932in}{1.244358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268932in}{1.227679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271975in}{1.255151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275017in}{1.185489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275017in}{1.216886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281103in}{1.131525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287189in}{1.229641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287189in}{1.135450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.287189in}{1.204131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290231in}{1.226698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.290231in}{1.206093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299360in}{1.206093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302403in}{1.224735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302403in}{1.209037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302403in}{1.160960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302403in}{1.151148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305445in}{1.164884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314574in}{1.203150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314574in}{1.114845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317617in}{1.139374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320659in}{1.140355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323702in}{1.085410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323702in}{1.143299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.326745in}{1.214924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332831in}{1.122695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.335873in}{1.104052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338916in}{1.189413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338916in}{1.099147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341959in}{1.026541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348045in}{1.066768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354130in}{1.263982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.354130in}{1.120732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357173in}{1.028503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357173in}{1.126619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.360216in}{1.150167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.366301in}{1.042239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369344in}{1.107977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369344in}{1.048126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375430in}{1.076580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375430in}{1.142318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381515in}{0.999068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384558in}{1.053032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387601in}{1.061863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390644in}{1.074618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393687in}{1.086392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396729in}{1.029484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399772in}{1.003974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405858in}{1.043221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408900in}{1.065787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408900in}{0.980426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411943in}{1.015748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414986in}{1.041258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421072in}{1.045183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424114in}{0.940199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427157in}{1.133487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430200in}{1.047145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433243in}{0.968652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436286in}{0.961784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.439328in}{1.001031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442371in}{1.061863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448457in}{1.059900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451500in}{0.997106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451500in}{0.974539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457585in}{1.026541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460628in}{1.016729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463671in}{0.950010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466714in}{0.960803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466714in}{1.003974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475842in}{1.014767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475842in}{1.007899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.475842in}{0.903896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484970in}{0.930387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484970in}{0.970615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491056in}{0.868574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494099in}{0.854838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494099in}{0.948048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500184in}{0.966690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503227in}{0.952954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.503227in}{0.833252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509313in}{0.748872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.509313in}{0.878386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518441in}{0.941180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518441in}{0.838158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521484in}{0.907820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527570in}{0.817554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527570in}{0.821478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530612in}{0.786157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533655in}{0.926462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539741in}{0.864649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542783in}{0.745929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542783in}{0.754759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545826in}{1.032428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545826in}{0.778307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.551912in}{0.893103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557997in}{0.828346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557997in}{0.689022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564083in}{0.797930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567126in}{0.822459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.570169in}{0.720419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576254in}{0.834233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582340in}{0.714532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582340in}{0.706683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585383in}{0.855819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594511in}{0.803817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597554in}{0.674304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.600597in}{0.690984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.612768in}{0.725325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615811in}{0.690984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627982in}{0.734155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.634067in}{0.679210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646239in}{0.686078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652324in}{0.667436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.664495in}{0.755741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667538in}{0.675285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670581in}{0.688040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676667in}{0.643888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685795in}{0.646832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685795in}{0.662530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688838in}{0.670380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697966in}{0.683135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.701009in}{0.611510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704052in}{0.666455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704052in}{0.650756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716223in}{0.711588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.716223in}{0.727287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719266in}{0.659587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719266in}{0.689022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728394in}{0.676267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734480in}{0.745929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734480in}{0.719438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737522in}{0.725325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740565in}{0.730230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752736in}{0.694909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752736in}{0.730230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755779in}{0.686078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767950in}{0.746910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.770993in}{0.699814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837935in}{0.894084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856192in}{0.974539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956604in}{1.061863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974861in}{1.131525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990075in}{1.151148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008331in}{1.165866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026588in}{1.202168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041802in}{1.202168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060059in}{1.201187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075273in}{1.215905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093530in}{1.201187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108744in}{1.217867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.127000in}{1.259076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142214in}{1.264963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.321960in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.416846in}}%
\pgfpathlineto{\pgfqpoint{0.415226in}{1.416650in}}%
\pgfpathlineto{\pgfqpoint{0.432033in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{0.440430in}{1.414393in}}%
\pgfpathlineto{\pgfqpoint{0.448834in}{1.412922in}}%
\pgfpathlineto{\pgfqpoint{0.457238in}{1.411842in}}%
\pgfpathlineto{\pgfqpoint{0.465635in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{0.482442in}{1.406152in}}%
\pgfpathlineto{\pgfqpoint{0.490846in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{0.499243in}{1.402227in}}%
\pgfpathlineto{\pgfqpoint{0.524447in}{1.393691in}}%
\pgfpathlineto{\pgfqpoint{0.532851in}{1.391336in}}%
\pgfpathlineto{\pgfqpoint{0.541255in}{1.388196in}}%
\pgfpathlineto{\pgfqpoint{0.558056in}{1.380936in}}%
\pgfpathlineto{\pgfqpoint{0.574863in}{1.373185in}}%
\pgfpathlineto{\pgfqpoint{0.591664in}{1.364551in}}%
\pgfpathlineto{\pgfqpoint{0.616868in}{1.350520in}}%
\pgfpathlineto{\pgfqpoint{0.633676in}{1.340120in}}%
\pgfpathlineto{\pgfqpoint{0.642073in}{1.334429in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{1.329229in}}%
\pgfpathlineto{\pgfqpoint{0.675681in}{1.311274in}}%
\pgfpathlineto{\pgfqpoint{0.700885in}{1.291847in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{1.278208in}}%
\pgfpathlineto{\pgfqpoint{0.718764in}{1.275363in}}%
\pgfpathlineto{\pgfqpoint{0.726090in}{1.271340in}}%
\pgfpathlineto{\pgfqpoint{0.727168in}{1.268397in}}%
\pgfpathlineto{\pgfqpoint{0.734493in}{1.263982in}}%
\pgfpathlineto{\pgfqpoint{0.735565in}{1.261234in}}%
\pgfpathlineto{\pgfqpoint{0.742897in}{1.256623in}}%
\pgfpathlineto{\pgfqpoint{0.743969in}{1.253679in}}%
\pgfpathlineto{\pgfqpoint{0.751301in}{1.248970in}}%
\pgfpathlineto{\pgfqpoint{0.752373in}{1.246419in}}%
\pgfpathlineto{\pgfqpoint{0.759698in}{1.241317in}}%
\pgfpathlineto{\pgfqpoint{0.760776in}{1.238471in}}%
\pgfpathlineto{\pgfqpoint{0.768102in}{1.233762in}}%
\pgfpathlineto{\pgfqpoint{0.769173in}{1.231015in}}%
\pgfpathlineto{\pgfqpoint{0.776505in}{1.225716in}}%
\pgfpathlineto{\pgfqpoint{0.777577in}{1.222773in}}%
\pgfpathlineto{\pgfqpoint{0.784902in}{1.217965in}}%
\pgfpathlineto{\pgfqpoint{0.785981in}{1.214924in}}%
\pgfpathlineto{\pgfqpoint{0.793306in}{1.209429in}}%
\pgfpathlineto{\pgfqpoint{0.794378in}{1.206780in}}%
\pgfpathlineto{\pgfqpoint{0.801710in}{1.201580in}}%
\pgfpathlineto{\pgfqpoint{0.802781in}{1.198342in}}%
\pgfpathlineto{\pgfqpoint{0.810113in}{1.192847in}}%
\pgfpathlineto{\pgfqpoint{0.811185in}{1.189904in}}%
\pgfpathlineto{\pgfqpoint{0.818510in}{1.184213in}}%
\pgfpathlineto{\pgfqpoint{0.819589in}{1.181172in}}%
\pgfpathlineto{\pgfqpoint{0.826914in}{1.174990in}}%
\pgfpathlineto{\pgfqpoint{0.827986in}{1.172243in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{1.165964in}}%
\pgfpathlineto{\pgfqpoint{0.836390in}{1.162824in}}%
\pgfpathlineto{\pgfqpoint{0.843715in}{1.156250in}}%
\pgfpathlineto{\pgfqpoint{0.844793in}{1.153012in}}%
\pgfpathlineto{\pgfqpoint{0.852119in}{1.146439in}}%
\pgfpathlineto{\pgfqpoint{0.853190in}{1.143201in}}%
\pgfpathlineto{\pgfqpoint{0.860522in}{1.136038in}}%
\pgfpathlineto{\pgfqpoint{0.861594in}{1.132506in}}%
\pgfpathlineto{\pgfqpoint{0.868926in}{1.125344in}}%
\pgfpathlineto{\pgfqpoint{0.869998in}{1.122008in}}%
\pgfpathlineto{\pgfqpoint{0.877323in}{1.113668in}}%
\pgfpathlineto{\pgfqpoint{0.878401in}{1.110332in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.102286in}}%
\pgfpathlineto{\pgfqpoint{0.886799in}{1.098852in}}%
\pgfpathlineto{\pgfqpoint{0.894130in}{1.090218in}}%
\pgfpathlineto{\pgfqpoint{0.895202in}{1.086293in}}%
\pgfpathlineto{\pgfqpoint{0.902527in}{1.077659in}}%
\pgfpathlineto{\pgfqpoint{0.903606in}{1.073833in}}%
\pgfpathlineto{\pgfqpoint{0.910931in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{0.912003in}{1.060587in}}%
\pgfpathlineto{\pgfqpoint{0.919335in}{1.050677in}}%
\pgfpathlineto{\pgfqpoint{0.920407in}{1.047047in}}%
\pgfpathlineto{\pgfqpoint{0.927739in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{0.928810in}{1.032722in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{1.021929in}}%
\pgfpathlineto{\pgfqpoint{0.937214in}{1.018103in}}%
\pgfpathlineto{\pgfqpoint{0.944539in}{1.007506in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{1.003189in}}%
\pgfpathlineto{\pgfqpoint{0.952943in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{0.954015in}{0.987393in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{0.975815in}}%
\pgfpathlineto{\pgfqpoint{0.962419in}{0.971301in}}%
\pgfpathlineto{\pgfqpoint{0.969744in}{0.959037in}}%
\pgfpathlineto{\pgfqpoint{0.970816in}{0.955014in}}%
\pgfpathlineto{\pgfqpoint{0.978147in}{0.942063in}}%
\pgfpathlineto{\pgfqpoint{0.979219in}{0.937746in}}%
\pgfpathlineto{\pgfqpoint{0.986551in}{0.924893in}}%
\pgfpathlineto{\pgfqpoint{0.987623in}{0.920379in}}%
\pgfpathlineto{\pgfqpoint{0.994948in}{0.907035in}}%
\pgfpathlineto{\pgfqpoint{0.996027in}{0.902326in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{0.888393in}}%
\pgfpathlineto{\pgfqpoint{1.004424in}{0.883978in}}%
\pgfpathlineto{\pgfqpoint{1.011756in}{0.870242in}}%
\pgfpathlineto{\pgfqpoint{1.012827in}{0.865336in}}%
\pgfpathlineto{\pgfqpoint{1.020153in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{0.846400in}}%
\pgfpathlineto{\pgfqpoint{1.028556in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{1.029628in}{0.826875in}}%
\pgfpathlineto{\pgfqpoint{1.054833in}{0.768888in}}%
\pgfpathlineto{\pgfqpoint{1.063236in}{0.749461in}}%
\pgfpathlineto{\pgfqpoint{1.071640in}{0.731015in}}%
\pgfpathlineto{\pgfqpoint{1.080044in}{0.713453in}}%
\pgfpathlineto{\pgfqpoint{1.088441in}{0.696675in}}%
\pgfpathlineto{\pgfqpoint{1.096844in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{1.105248in}{0.667730in}}%
\pgfpathlineto{\pgfqpoint{1.113645in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{1.122049in}{0.646734in}}%
\pgfpathlineto{\pgfqpoint{1.130453in}{0.640356in}}%
\pgfpathlineto{\pgfqpoint{1.138856in}{0.636726in}}%
\pgfpathlineto{\pgfqpoint{1.147253in}{0.636333in}}%
\pgfpathlineto{\pgfqpoint{1.155657in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{1.164061in}{0.643790in}}%
\pgfpathlineto{\pgfqpoint{1.172458in}{0.652130in}}%
\pgfpathlineto{\pgfqpoint{1.180862in}{0.662628in}}%
\pgfpathlineto{\pgfqpoint{1.189265in}{0.675285in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{0.689708in}}%
\pgfpathlineto{\pgfqpoint{1.206066in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{1.222873in}{0.741808in}}%
\pgfpathlineto{\pgfqpoint{1.239674in}{0.779387in}}%
\pgfpathlineto{\pgfqpoint{1.264879in}{0.836098in}}%
\pgfpathlineto{\pgfqpoint{1.281686in}{0.872106in}}%
\pgfpathlineto{\pgfqpoint{1.298487in}{0.906937in}}%
\pgfpathlineto{\pgfqpoint{1.306890in}{0.923617in}}%
\pgfpathlineto{\pgfqpoint{1.323691in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{1.332095in}{0.970320in}}%
\pgfpathlineto{\pgfqpoint{1.348896in}{0.999068in}}%
\pgfpathlineto{\pgfqpoint{1.365703in}{1.026050in}}%
\pgfpathlineto{\pgfqpoint{1.382504in}{1.051168in}}%
\pgfpathlineto{\pgfqpoint{1.407708in}{1.085509in}}%
\pgfpathlineto{\pgfqpoint{1.424516in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{1.432919in}{1.116709in}}%
\pgfpathlineto{\pgfqpoint{1.449720in}{1.135253in}}%
\pgfpathlineto{\pgfqpoint{1.491725in}{1.179111in}}%
\pgfpathlineto{\pgfqpoint{1.500129in}{1.187255in}}%
\pgfpathlineto{\pgfqpoint{1.525333in}{1.212569in}}%
\pgfpathlineto{\pgfqpoint{1.533737in}{1.220320in}}%
\pgfpathlineto{\pgfqpoint{1.550538in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{1.567345in}{1.251423in}}%
\pgfpathlineto{\pgfqpoint{1.600953in}{1.280171in}}%
\pgfpathlineto{\pgfqpoint{1.626158in}{1.300088in}}%
\pgfpathlineto{\pgfqpoint{1.642959in}{1.312647in}}%
\pgfpathlineto{\pgfqpoint{1.668163in}{1.330308in}}%
\pgfpathlineto{\pgfqpoint{1.701771in}{1.350814in}}%
\pgfpathlineto{\pgfqpoint{1.718579in}{1.360528in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{1.373185in}}%
\pgfpathlineto{\pgfqpoint{1.752187in}{1.377011in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{1.387313in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{1.393299in}}%
\pgfpathlineto{\pgfqpoint{1.802596in}{1.396046in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{1.397321in}}%
\pgfpathlineto{\pgfqpoint{1.819396in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{1.836204in}{1.403699in}}%
\pgfpathlineto{\pgfqpoint{1.844601in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{1.853005in}{1.407918in}}%
\pgfpathlineto{\pgfqpoint{1.886613in}{1.412235in}}%
\pgfpathlineto{\pgfqpoint{1.895016in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{1.928625in}{1.413609in}}%
\pgfpathlineto{\pgfqpoint{1.937022in}{1.413314in}}%
\pgfpathlineto{\pgfqpoint{1.945425in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{1.953829in}{1.411941in}}%
\pgfpathlineto{\pgfqpoint{1.962226in}{1.410665in}}%
\pgfpathlineto{\pgfqpoint{1.970630in}{1.409782in}}%
\pgfpathlineto{\pgfqpoint{1.979034in}{1.408408in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{1.406642in}}%
\pgfpathlineto{\pgfqpoint{1.995834in}{1.405269in}}%
\pgfpathlineto{\pgfqpoint{2.004238in}{1.403012in}}%
\pgfpathlineto{\pgfqpoint{2.012642in}{1.400363in}}%
\pgfpathlineto{\pgfqpoint{2.029442in}{1.396242in}}%
\pgfpathlineto{\pgfqpoint{2.037846in}{1.393593in}}%
\pgfpathlineto{\pgfqpoint{2.046250in}{1.388785in}}%
\pgfpathlineto{\pgfqpoint{2.054647in}{1.386921in}}%
\pgfpathlineto{\pgfqpoint{2.063051in}{1.384664in}}%
\pgfpathlineto{\pgfqpoint{2.079851in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{1.370143in}}%
\pgfpathlineto{\pgfqpoint{2.130267in}{1.352188in}}%
\pgfpathlineto{\pgfqpoint{2.138664in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{2.163868in}{1.331682in}}%
\pgfpathlineto{\pgfqpoint{2.189079in}{1.314413in}}%
\pgfpathlineto{\pgfqpoint{2.205880in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{2.222681in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{2.264693in}{1.254170in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{1.239060in}}%
\pgfpathlineto{\pgfqpoint{2.298301in}{1.223558in}}%
\pgfpathlineto{\pgfqpoint{2.331909in}{1.190885in}}%
\pgfpathlineto{\pgfqpoint{2.357114in}{1.163707in}}%
\pgfpathlineto{\pgfqpoint{2.365517in}{1.154386in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{1.133880in}}%
\pgfpathlineto{\pgfqpoint{2.390722in}{1.123185in}}%
\pgfpathlineto{\pgfqpoint{2.399119in}{1.112000in}}%
\pgfpathlineto{\pgfqpoint{2.407522in}{1.100324in}}%
\pgfpathlineto{\pgfqpoint{2.415926in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{2.432727in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{2.449534in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{2.457931in}{1.020556in}}%
\pgfpathlineto{\pgfqpoint{2.474739in}{0.989845in}}%
\pgfpathlineto{\pgfqpoint{2.499943in}{0.940101in}}%
\pgfpathlineto{\pgfqpoint{2.516744in}{0.904779in}}%
\pgfpathlineto{\pgfqpoint{2.533551in}{0.867593in}}%
\pgfpathlineto{\pgfqpoint{2.558756in}{0.809901in}}%
\pgfpathlineto{\pgfqpoint{2.592364in}{0.730230in}}%
\pgfpathlineto{\pgfqpoint{2.600761in}{0.711000in}}%
\pgfpathlineto{\pgfqpoint{2.609165in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{2.617568in}{0.675580in}}%
\pgfpathlineto{\pgfqpoint{2.625972in}{0.659587in}}%
\pgfpathlineto{\pgfqpoint{2.634369in}{0.645164in}}%
\pgfpathlineto{\pgfqpoint{2.642773in}{0.632212in}}%
\pgfpathlineto{\pgfqpoint{2.651177in}{0.621322in}}%
\pgfpathlineto{\pgfqpoint{2.659574in}{0.612785in}}%
\pgfpathlineto{\pgfqpoint{2.667977in}{0.607683in}}%
\pgfpathlineto{\pgfqpoint{2.676381in}{0.605819in}}%
\pgfpathlineto{\pgfqpoint{2.684785in}{0.605819in}}%
\pgfpathlineto{\pgfqpoint{2.693182in}{0.608861in}}%
\pgfpathlineto{\pgfqpoint{2.701585in}{0.615729in}}%
\pgfpathlineto{\pgfqpoint{2.709989in}{0.625737in}}%
\pgfpathlineto{\pgfqpoint{2.718386in}{0.638296in}}%
\pgfpathlineto{\pgfqpoint{2.726790in}{0.652130in}}%
\pgfpathlineto{\pgfqpoint{2.743597in}{0.683920in}}%
\pgfpathlineto{\pgfqpoint{2.751994in}{0.701286in}}%
\pgfpathlineto{\pgfqpoint{2.760398in}{0.719536in}}%
\pgfpathlineto{\pgfqpoint{2.768802in}{0.736215in}}%
\pgfpathlineto{\pgfqpoint{2.777199in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{2.794006in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{2.810807in}{0.839237in}}%
\pgfpathlineto{\pgfqpoint{2.819211in}{0.858566in}}%
\pgfpathlineto{\pgfqpoint{2.836011in}{0.898107in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{2.878023in}{0.987393in}}%
\pgfpathlineto{\pgfqpoint{2.894824in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{2.911631in}{1.048028in}}%
\pgfpathlineto{\pgfqpoint{2.928432in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{2.936836in}{1.087569in}}%
\pgfpathlineto{\pgfqpoint{2.945240in}{1.099441in}}%
\pgfpathlineto{\pgfqpoint{2.953637in}{1.110724in}}%
\pgfpathlineto{\pgfqpoint{2.962040in}{1.121517in}}%
\pgfpathlineto{\pgfqpoint{2.970444in}{1.131819in}}%
\pgfpathlineto{\pgfqpoint{2.995648in}{1.161156in}}%
\pgfpathlineto{\pgfqpoint{3.004052in}{1.170281in}}%
\pgfpathlineto{\pgfqpoint{3.037660in}{1.204818in}}%
\pgfpathlineto{\pgfqpoint{3.079665in}{1.244751in}}%
\pgfpathlineto{\pgfqpoint{3.088069in}{1.252208in}}%
\pgfpathlineto{\pgfqpoint{3.104870in}{1.267612in}}%
\pgfpathlineto{\pgfqpoint{3.146882in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{3.172086in}{1.321085in}}%
\pgfpathlineto{\pgfqpoint{3.197291in}{1.338157in}}%
\pgfpathlineto{\pgfqpoint{3.214091in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{3.230899in}{1.358664in}}%
\pgfpathlineto{\pgfqpoint{3.247700in}{1.367690in}}%
\pgfpathlineto{\pgfqpoint{3.281308in}{1.383879in}}%
\pgfpathlineto{\pgfqpoint{3.314916in}{1.396634in}}%
\pgfpathlineto{\pgfqpoint{3.323320in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{3.331717in}{1.400461in}}%
\pgfpathlineto{\pgfqpoint{3.340120in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{3.348524in}{1.404484in}}%
\pgfpathlineto{\pgfqpoint{3.356928in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{3.382132in}{1.412431in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{3.398933in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{3.407337in}{1.415571in}}%
\pgfpathlineto{\pgfqpoint{3.432541in}{1.416748in}}%
\pgfpathlineto{\pgfqpoint{3.432541in}{1.416748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.321960in}}{\pgfqpoint{3.042520in}{1.175989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.399924in}{1.416846in}}%
\pgfpathlineto{\pgfqpoint{0.416725in}{1.416748in}}%
\pgfpathlineto{\pgfqpoint{0.425129in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{0.433533in}{1.415277in}}%
\pgfpathlineto{\pgfqpoint{0.441936in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{0.450333in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{0.458737in}{1.412627in}}%
\pgfpathlineto{\pgfqpoint{0.467141in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{0.475538in}{1.410076in}}%
\pgfpathlineto{\pgfqpoint{0.492345in}{1.405367in}}%
\pgfpathlineto{\pgfqpoint{0.500749in}{1.405269in}}%
\pgfpathlineto{\pgfqpoint{0.509146in}{1.401246in}}%
\pgfpathlineto{\pgfqpoint{0.517550in}{1.398695in}}%
\pgfpathlineto{\pgfqpoint{0.525953in}{1.398695in}}%
\pgfpathlineto{\pgfqpoint{0.551158in}{1.389668in}}%
\pgfpathlineto{\pgfqpoint{0.567959in}{1.382898in}}%
\pgfpathlineto{\pgfqpoint{0.576362in}{1.378974in}}%
\pgfpathlineto{\pgfqpoint{0.584766in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{0.609970in}{1.362784in}}%
\pgfpathlineto{\pgfqpoint{0.635175in}{1.348361in}}%
\pgfpathlineto{\pgfqpoint{0.651976in}{1.337961in}}%
\pgfpathlineto{\pgfqpoint{0.660379in}{1.332565in}}%
\pgfpathlineto{\pgfqpoint{0.668783in}{1.326580in}}%
\pgfpathlineto{\pgfqpoint{0.677180in}{1.321183in}}%
\pgfpathlineto{\pgfqpoint{0.693987in}{1.309017in}}%
\pgfpathlineto{\pgfqpoint{0.710788in}{1.296360in}}%
\pgfpathlineto{\pgfqpoint{0.719192in}{1.289394in}}%
\pgfpathlineto{\pgfqpoint{0.727596in}{1.282820in}}%
\pgfpathlineto{\pgfqpoint{0.728667in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{0.735993in}{1.275854in}}%
\pgfpathlineto{\pgfqpoint{0.737071in}{1.272812in}}%
\pgfpathlineto{\pgfqpoint{0.744396in}{1.268789in}}%
\pgfpathlineto{\pgfqpoint{0.745468in}{1.265944in}}%
\pgfpathlineto{\pgfqpoint{0.752800in}{1.261725in}}%
\pgfpathlineto{\pgfqpoint{0.753872in}{1.259076in}}%
\pgfpathlineto{\pgfqpoint{0.761204in}{1.254366in}}%
\pgfpathlineto{\pgfqpoint{0.762276in}{1.251227in}}%
\pgfpathlineto{\pgfqpoint{0.769601in}{1.246615in}}%
\pgfpathlineto{\pgfqpoint{0.770679in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{0.778005in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{0.779076in}{1.235920in}}%
\pgfpathlineto{\pgfqpoint{0.786408in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{0.787480in}{1.228169in}}%
\pgfpathlineto{\pgfqpoint{0.794805in}{1.223362in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{0.803209in}{1.215316in}}%
\pgfpathlineto{\pgfqpoint{0.804281in}{1.212274in}}%
\pgfpathlineto{\pgfqpoint{0.811613in}{1.207271in}}%
\pgfpathlineto{\pgfqpoint{0.812684in}{1.204131in}}%
\pgfpathlineto{\pgfqpoint{0.820016in}{1.198931in}}%
\pgfpathlineto{\pgfqpoint{0.821088in}{1.195791in}}%
\pgfpathlineto{\pgfqpoint{0.828413in}{1.190198in}}%
\pgfpathlineto{\pgfqpoint{0.829492in}{1.187157in}}%
\pgfpathlineto{\pgfqpoint{0.836817in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{0.837889in}{1.178424in}}%
\pgfpathlineto{\pgfqpoint{0.845221in}{1.172341in}}%
\pgfpathlineto{\pgfqpoint{0.846293in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{0.853618in}{1.162922in}}%
\pgfpathlineto{\pgfqpoint{0.854696in}{1.159488in}}%
\pgfpathlineto{\pgfqpoint{0.862022in}{1.153307in}}%
\pgfpathlineto{\pgfqpoint{0.863093in}{1.149775in}}%
\pgfpathlineto{\pgfqpoint{0.870425in}{1.143005in}}%
\pgfpathlineto{\pgfqpoint{0.871497in}{1.139472in}}%
\pgfpathlineto{\pgfqpoint{0.878829in}{1.132506in}}%
\pgfpathlineto{\pgfqpoint{0.879901in}{1.128778in}}%
\pgfpathlineto{\pgfqpoint{0.887226in}{1.121811in}}%
\pgfpathlineto{\pgfqpoint{0.888304in}{1.118083in}}%
\pgfpathlineto{\pgfqpoint{0.895630in}{1.110332in}}%
\pgfpathlineto{\pgfqpoint{0.896702in}{1.106702in}}%
\pgfpathlineto{\pgfqpoint{0.904033in}{1.098362in}}%
\pgfpathlineto{\pgfqpoint{0.905105in}{1.094731in}}%
\pgfpathlineto{\pgfqpoint{0.912430in}{1.085312in}}%
\pgfpathlineto{\pgfqpoint{0.913509in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{0.920834in}{1.072067in}}%
\pgfpathlineto{\pgfqpoint{0.921906in}{1.068044in}}%
\pgfpathlineto{\pgfqpoint{0.929238in}{1.058723in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{1.054700in}}%
\pgfpathlineto{\pgfqpoint{0.937642in}{1.044496in}}%
\pgfpathlineto{\pgfqpoint{0.938713in}{1.040081in}}%
\pgfpathlineto{\pgfqpoint{0.946039in}{1.029484in}}%
\pgfpathlineto{\pgfqpoint{0.947117in}{1.025069in}}%
\pgfpathlineto{\pgfqpoint{0.954442in}{1.014571in}}%
\pgfpathlineto{\pgfqpoint{0.955514in}{1.009959in}}%
\pgfpathlineto{\pgfqpoint{0.962846in}{0.999265in}}%
\pgfpathlineto{\pgfqpoint{0.963918in}{0.994849in}}%
\pgfpathlineto{\pgfqpoint{0.971243in}{0.983370in}}%
\pgfpathlineto{\pgfqpoint{0.972321in}{0.978758in}}%
\pgfpathlineto{\pgfqpoint{0.979647in}{0.966886in}}%
\pgfpathlineto{\pgfqpoint{0.980719in}{0.962667in}}%
\pgfpathlineto{\pgfqpoint{0.988050in}{0.949912in}}%
\pgfpathlineto{\pgfqpoint{0.989122in}{0.945399in}}%
\pgfpathlineto{\pgfqpoint{0.996454in}{0.932840in}}%
\pgfpathlineto{\pgfqpoint{0.997526in}{0.927738in}}%
\pgfpathlineto{\pgfqpoint{1.004851in}{0.915277in}}%
\pgfpathlineto{\pgfqpoint{1.005930in}{0.911156in}}%
\pgfpathlineto{\pgfqpoint{1.013255in}{0.899481in}}%
\pgfpathlineto{\pgfqpoint{1.014327in}{0.894869in}}%
\pgfpathlineto{\pgfqpoint{1.021659in}{0.881623in}}%
\pgfpathlineto{\pgfqpoint{1.022730in}{0.876521in}}%
\pgfpathlineto{\pgfqpoint{1.030056in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{1.031134in}{0.858860in}}%
\pgfpathlineto{\pgfqpoint{1.038459in}{0.845811in}}%
\pgfpathlineto{\pgfqpoint{1.039531in}{0.840807in}}%
\pgfpathlineto{\pgfqpoint{1.047935in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.064736in}{0.786157in}}%
\pgfpathlineto{\pgfqpoint{1.089947in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{1.106747in}{0.705603in}}%
\pgfpathlineto{\pgfqpoint{1.123548in}{0.680682in}}%
\pgfpathlineto{\pgfqpoint{1.131952in}{0.668810in}}%
\pgfpathlineto{\pgfqpoint{1.140356in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{0.652719in}}%
\pgfpathlineto{\pgfqpoint{1.157156in}{0.646145in}}%
\pgfpathlineto{\pgfqpoint{1.173964in}{0.643594in}}%
\pgfpathlineto{\pgfqpoint{1.182361in}{0.644968in}}%
\pgfpathlineto{\pgfqpoint{1.190765in}{0.648794in}}%
\pgfpathlineto{\pgfqpoint{1.199168in}{0.656153in}}%
\pgfpathlineto{\pgfqpoint{1.207572in}{0.665179in}}%
\pgfpathlineto{\pgfqpoint{1.215969in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{1.224373in}{0.689218in}}%
\pgfpathlineto{\pgfqpoint{1.232776in}{0.703445in}}%
\pgfpathlineto{\pgfqpoint{1.241173in}{0.719045in}}%
\pgfpathlineto{\pgfqpoint{1.249577in}{0.735921in}}%
\pgfpathlineto{\pgfqpoint{1.266385in}{0.771341in}}%
\pgfpathlineto{\pgfqpoint{1.308390in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{1.325197in}{0.899088in}}%
\pgfpathlineto{\pgfqpoint{1.341998in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{1.350402in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{1.367202in}{0.982094in}}%
\pgfpathlineto{\pgfqpoint{1.375606in}{0.997400in}}%
\pgfpathlineto{\pgfqpoint{1.392407in}{1.026835in}}%
\pgfpathlineto{\pgfqpoint{1.417611in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{1.434419in}{1.091395in}}%
\pgfpathlineto{\pgfqpoint{1.442822in}{1.102973in}}%
\pgfpathlineto{\pgfqpoint{1.459623in}{1.125049in}}%
\pgfpathlineto{\pgfqpoint{1.476424in}{1.145457in}}%
\pgfpathlineto{\pgfqpoint{1.493231in}{1.164590in}}%
\pgfpathlineto{\pgfqpoint{1.510032in}{1.182349in}}%
\pgfpathlineto{\pgfqpoint{1.526839in}{1.199519in}}%
\pgfpathlineto{\pgfqpoint{1.552044in}{1.224245in}}%
\pgfpathlineto{\pgfqpoint{1.577248in}{1.247596in}}%
\pgfpathlineto{\pgfqpoint{1.594049in}{1.262706in}}%
\pgfpathlineto{\pgfqpoint{1.636061in}{1.297341in}}%
\pgfpathlineto{\pgfqpoint{1.644465in}{1.304111in}}%
\pgfpathlineto{\pgfqpoint{1.661265in}{1.316474in}}%
\pgfpathlineto{\pgfqpoint{1.678066in}{1.328346in}}%
\pgfpathlineto{\pgfqpoint{1.703277in}{1.344731in}}%
\pgfpathlineto{\pgfqpoint{1.720078in}{1.354739in}}%
\pgfpathlineto{\pgfqpoint{1.728482in}{1.359645in}}%
\pgfpathlineto{\pgfqpoint{1.745282in}{1.368475in}}%
\pgfpathlineto{\pgfqpoint{1.770487in}{1.380445in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.383978in}}%
\pgfpathlineto{\pgfqpoint{1.787294in}{1.385155in}}%
\pgfpathlineto{\pgfqpoint{1.795691in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{1.804095in}{1.391631in}}%
\pgfpathlineto{\pgfqpoint{1.812499in}{1.395065in}}%
\pgfpathlineto{\pgfqpoint{1.820902in}{1.397616in}}%
\pgfpathlineto{\pgfqpoint{1.829299in}{1.401442in}}%
\pgfpathlineto{\pgfqpoint{1.837703in}{1.402129in}}%
\pgfpathlineto{\pgfqpoint{1.846107in}{1.404876in}}%
\pgfpathlineto{\pgfqpoint{1.854504in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{1.862908in}{1.408997in}}%
\pgfpathlineto{\pgfqpoint{1.879715in}{1.412137in}}%
\pgfpathlineto{\pgfqpoint{1.888112in}{1.413412in}}%
\pgfpathlineto{\pgfqpoint{1.904919in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{1.913316in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{1.416356in}}%
\pgfpathlineto{\pgfqpoint{1.938528in}{1.416356in}}%
\pgfpathlineto{\pgfqpoint{1.955328in}{1.415375in}}%
\pgfpathlineto{\pgfqpoint{1.963732in}{1.415080in}}%
\pgfpathlineto{\pgfqpoint{1.972129in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{1.988936in}{1.411548in}}%
\pgfpathlineto{\pgfqpoint{2.005737in}{1.407329in}}%
\pgfpathlineto{\pgfqpoint{2.014141in}{1.406740in}}%
\pgfpathlineto{\pgfqpoint{2.022545in}{1.404386in}}%
\pgfpathlineto{\pgfqpoint{2.030942in}{1.401638in}}%
\pgfpathlineto{\pgfqpoint{2.039345in}{1.400952in}}%
\pgfpathlineto{\pgfqpoint{2.064550in}{1.392514in}}%
\pgfpathlineto{\pgfqpoint{2.089754in}{1.382506in}}%
\pgfpathlineto{\pgfqpoint{2.106562in}{1.375049in}}%
\pgfpathlineto{\pgfqpoint{2.123362in}{1.366709in}}%
\pgfpathlineto{\pgfqpoint{2.131766in}{1.362490in}}%
\pgfpathlineto{\pgfqpoint{2.156971in}{1.348361in}}%
\pgfpathlineto{\pgfqpoint{2.165374in}{1.342867in}}%
\pgfpathlineto{\pgfqpoint{2.173771in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{2.207379in}{1.315100in}}%
\pgfpathlineto{\pgfqpoint{2.215783in}{1.308624in}}%
\pgfpathlineto{\pgfqpoint{2.224187in}{1.302541in}}%
\pgfpathlineto{\pgfqpoint{2.240988in}{1.289296in}}%
\pgfpathlineto{\pgfqpoint{2.257795in}{1.275854in}}%
\pgfpathlineto{\pgfqpoint{2.291397in}{1.247008in}}%
\pgfpathlineto{\pgfqpoint{2.316608in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{2.333408in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{2.341812in}{1.199519in}}%
\pgfpathlineto{\pgfqpoint{2.383817in}{1.157133in}}%
\pgfpathlineto{\pgfqpoint{2.400625in}{1.138687in}}%
\pgfpathlineto{\pgfqpoint{2.417425in}{1.119653in}}%
\pgfpathlineto{\pgfqpoint{2.425829in}{1.109645in}}%
\pgfpathlineto{\pgfqpoint{2.434233in}{1.099147in}}%
\pgfpathlineto{\pgfqpoint{2.451034in}{1.076384in}}%
\pgfpathlineto{\pgfqpoint{2.459437in}{1.064708in}}%
\pgfpathlineto{\pgfqpoint{2.476238in}{1.039983in}}%
\pgfpathlineto{\pgfqpoint{2.484642in}{1.027129in}}%
\pgfpathlineto{\pgfqpoint{2.501442in}{0.999461in}}%
\pgfpathlineto{\pgfqpoint{2.518250in}{0.969633in}}%
\pgfpathlineto{\pgfqpoint{2.526647in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{2.535051in}{0.939119in}}%
\pgfpathlineto{\pgfqpoint{2.577062in}{0.853170in}}%
\pgfpathlineto{\pgfqpoint{2.602267in}{0.800285in}}%
\pgfpathlineto{\pgfqpoint{2.627471in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{2.635875in}{0.732781in}}%
\pgfpathlineto{\pgfqpoint{2.652676in}{0.703641in}}%
\pgfpathlineto{\pgfqpoint{2.661080in}{0.691671in}}%
\pgfpathlineto{\pgfqpoint{2.669477in}{0.682350in}}%
\pgfpathlineto{\pgfqpoint{2.677880in}{0.674991in}}%
\pgfpathlineto{\pgfqpoint{2.686284in}{0.669006in}}%
\pgfpathlineto{\pgfqpoint{2.694688in}{0.665866in}}%
\pgfpathlineto{\pgfqpoint{2.703085in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{2.711488in}{0.668025in}}%
\pgfpathlineto{\pgfqpoint{2.719892in}{0.673029in}}%
\pgfpathlineto{\pgfqpoint{2.728289in}{0.679897in}}%
\pgfpathlineto{\pgfqpoint{2.736693in}{0.689610in}}%
\pgfpathlineto{\pgfqpoint{2.745097in}{0.701090in}}%
\pgfpathlineto{\pgfqpoint{2.753500in}{0.714041in}}%
\pgfpathlineto{\pgfqpoint{2.770301in}{0.744555in}}%
\pgfpathlineto{\pgfqpoint{2.787102in}{0.778798in}}%
\pgfpathlineto{\pgfqpoint{2.812313in}{0.832958in}}%
\pgfpathlineto{\pgfqpoint{2.829114in}{0.868868in}}%
\pgfpathlineto{\pgfqpoint{2.845914in}{0.904190in}}%
\pgfpathlineto{\pgfqpoint{2.871126in}{0.954622in}}%
\pgfpathlineto{\pgfqpoint{2.887926in}{0.986215in}}%
\pgfpathlineto{\pgfqpoint{2.904727in}{1.016239in}}%
\pgfpathlineto{\pgfqpoint{2.921534in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{2.938335in}{1.070595in}}%
\pgfpathlineto{\pgfqpoint{2.955143in}{1.094928in}}%
\pgfpathlineto{\pgfqpoint{2.963540in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{2.980347in}{1.128091in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{1.148401in}}%
\pgfpathlineto{\pgfqpoint{3.013955in}{1.167337in}}%
\pgfpathlineto{\pgfqpoint{3.022352in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.055960in}{1.210312in}}%
\pgfpathlineto{\pgfqpoint{3.064364in}{1.218161in}}%
\pgfpathlineto{\pgfqpoint{3.072768in}{1.226599in}}%
\pgfpathlineto{\pgfqpoint{3.089568in}{1.242200in}}%
\pgfpathlineto{\pgfqpoint{3.097972in}{1.250147in}}%
\pgfpathlineto{\pgfqpoint{3.106369in}{1.257310in}}%
\pgfpathlineto{\pgfqpoint{3.114773in}{1.264963in}}%
\pgfpathlineto{\pgfqpoint{3.139977in}{1.286156in}}%
\pgfpathlineto{\pgfqpoint{3.165182in}{1.306073in}}%
\pgfpathlineto{\pgfqpoint{3.181989in}{1.318436in}}%
\pgfpathlineto{\pgfqpoint{3.198790in}{1.330406in}}%
\pgfpathlineto{\pgfqpoint{3.223994in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{3.240802in}{1.356701in}}%
\pgfpathlineto{\pgfqpoint{3.257603in}{1.365826in}}%
\pgfpathlineto{\pgfqpoint{3.274410in}{1.374460in}}%
\pgfpathlineto{\pgfqpoint{3.291211in}{1.382113in}}%
\pgfpathlineto{\pgfqpoint{3.308018in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{3.316415in}{1.391631in}}%
\pgfpathlineto{\pgfqpoint{3.324819in}{1.392317in}}%
\pgfpathlineto{\pgfqpoint{3.333223in}{1.395163in}}%
\pgfpathlineto{\pgfqpoint{3.341620in}{1.398793in}}%
\pgfpathlineto{\pgfqpoint{3.366831in}{1.406348in}}%
\pgfpathlineto{\pgfqpoint{3.375228in}{1.407820in}}%
\pgfpathlineto{\pgfqpoint{3.383632in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{3.392035in}{1.412039in}}%
\pgfpathlineto{\pgfqpoint{3.400432in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{3.408836in}{1.413707in}}%
\pgfpathlineto{\pgfqpoint{3.417240in}{1.414982in}}%
\pgfpathlineto{\pgfqpoint{3.434040in}{1.416258in}}%
\pgfpathlineto{\pgfqpoint{3.434040in}{1.416258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.321960in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{1.497949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440945in}{0.321960in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.497949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.321960in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.321960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.497949in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.497949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520126in,y=0.674757in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2021}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708653in}{0.379807in}}%
\pgfpathlineto{\pgfqpoint{3.130717in}{0.379807in}}%
\pgfpathlineto{\pgfqpoint{3.130717in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{0.708653in}{0.576256in}}%
\pgfpathlineto{\pgfqpoint{0.708653in}{0.379807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870626in}{0.478899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078876in,y=0.448529in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Obs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522564in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{1.638258in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{1.753953in}{0.489022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.846508in,y=0.448529in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Spin 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419196in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{2.534890in}{0.489022in}}%
\pgfpathlineto{\pgfqpoint{2.650585in}{0.489022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743140in,y=0.448529in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Spin 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mann.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{1.261049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{1.261049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.069414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.069414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=2.030858in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.758504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.758504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=1.719948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.447595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.447595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=1.409039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.193777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.131595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.131595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{2.007232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{2.007232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.945050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.945050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.882868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.882868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.820686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.820686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.696322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.696322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.634140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.634140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.571958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.571958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.509776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.509776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.385413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.385413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.323231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.323231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{1.261049in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.647592in}{1.982197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964045in}{2.102003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083281in}{2.093310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223237in}{1.964264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357534in}{1.874877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402381in}{1.808766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.424743in}{1.796447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495725in}{1.700700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512490in}{1.692946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544284in}{1.629570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568685in}{1.539754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589100in}{1.571660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615296in}{1.515578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697353in}{1.462680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738275in}{1.503241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782939in}{1.521460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825656in}{1.591197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896334in}{1.644518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900046in}{1.662750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.931810in}{1.605306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952042in}{1.737499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{1.261049in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.069414in}}%
\pgfpathlineto{\pgfqpoint{0.432033in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{0.448834in}{2.068046in}}%
\pgfpathlineto{\pgfqpoint{0.465641in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{0.482442in}{2.064874in}}%
\pgfpathlineto{\pgfqpoint{0.499250in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{0.516050in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{0.532851in}{2.056542in}}%
\pgfpathlineto{\pgfqpoint{0.549659in}{2.052624in}}%
\pgfpathlineto{\pgfqpoint{0.566459in}{2.048085in}}%
\pgfpathlineto{\pgfqpoint{0.583267in}{2.043111in}}%
\pgfpathlineto{\pgfqpoint{0.600067in}{2.037639in}}%
\pgfpathlineto{\pgfqpoint{0.616875in}{2.031731in}}%
\pgfpathlineto{\pgfqpoint{0.633676in}{2.025389in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{2.018487in}}%
\pgfpathlineto{\pgfqpoint{0.667284in}{2.010963in}}%
\pgfpathlineto{\pgfqpoint{0.684084in}{2.003128in}}%
\pgfpathlineto{\pgfqpoint{0.700892in}{1.994920in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{1.986152in}}%
\pgfpathlineto{\pgfqpoint{0.734500in}{1.977011in}}%
\pgfpathlineto{\pgfqpoint{0.751301in}{1.967435in}}%
\pgfpathlineto{\pgfqpoint{0.768102in}{1.957424in}}%
\pgfpathlineto{\pgfqpoint{0.784909in}{1.946977in}}%
\pgfpathlineto{\pgfqpoint{0.818517in}{1.925089in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{1.913710in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{1.901958in}}%
\pgfpathlineto{\pgfqpoint{0.868926in}{1.889770in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{1.862348in}}%
\pgfpathlineto{\pgfqpoint{0.919335in}{1.847424in}}%
\pgfpathlineto{\pgfqpoint{0.936142in}{1.831319in}}%
\pgfpathlineto{\pgfqpoint{0.952943in}{1.813908in}}%
\pgfpathlineto{\pgfqpoint{0.969744in}{1.795254in}}%
\pgfpathlineto{\pgfqpoint{0.986551in}{1.775666in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{1.754276in}}%
\pgfpathlineto{\pgfqpoint{1.020159in}{1.731890in}}%
\pgfpathlineto{\pgfqpoint{1.036960in}{1.707080in}}%
\pgfpathlineto{\pgfqpoint{1.053767in}{1.680466in}}%
\pgfpathlineto{\pgfqpoint{1.070568in}{1.650556in}}%
\pgfpathlineto{\pgfqpoint{1.087369in}{1.618719in}}%
\pgfpathlineto{\pgfqpoint{1.104176in}{1.585141in}}%
\pgfpathlineto{\pgfqpoint{1.120977in}{1.552558in}}%
\pgfpathlineto{\pgfqpoint{1.137785in}{1.524203in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{1.501942in}}%
\pgfpathlineto{\pgfqpoint{1.171393in}{1.489381in}}%
\pgfpathlineto{\pgfqpoint{1.188193in}{1.486210in}}%
\pgfpathlineto{\pgfqpoint{1.204994in}{1.492739in}}%
\pgfpathlineto{\pgfqpoint{1.221802in}{1.508035in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{1.531416in}}%
\pgfpathlineto{\pgfqpoint{1.255410in}{1.560641in}}%
\pgfpathlineto{\pgfqpoint{1.305819in}{1.654412in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.684383in}}%
\pgfpathlineto{\pgfqpoint{1.339427in}{1.712863in}}%
\pgfpathlineto{\pgfqpoint{1.356228in}{1.739476in}}%
\pgfpathlineto{\pgfqpoint{1.373035in}{1.764349in}}%
\pgfpathlineto{\pgfqpoint{1.389836in}{1.787419in}}%
\pgfpathlineto{\pgfqpoint{1.406643in}{1.808934in}}%
\pgfpathlineto{\pgfqpoint{1.423444in}{1.828770in}}%
\pgfpathlineto{\pgfqpoint{1.440245in}{1.846865in}}%
\pgfpathlineto{\pgfqpoint{1.457052in}{1.863654in}}%
\pgfpathlineto{\pgfqpoint{1.473853in}{1.879137in}}%
\pgfpathlineto{\pgfqpoint{1.490660in}{1.893314in}}%
\pgfpathlineto{\pgfqpoint{1.507461in}{1.906497in}}%
\pgfpathlineto{\pgfqpoint{1.524262in}{1.918809in}}%
\pgfpathlineto{\pgfqpoint{1.541069in}{1.930313in}}%
\pgfpathlineto{\pgfqpoint{1.557870in}{1.941319in}}%
\pgfpathlineto{\pgfqpoint{1.574677in}{1.951828in}}%
\pgfpathlineto{\pgfqpoint{1.575749in}{1.954750in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.962150in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.964886in}}%
\pgfpathlineto{\pgfqpoint{1.608285in}{1.971664in}}%
\pgfpathlineto{\pgfqpoint{1.609357in}{1.974462in}}%
\pgfpathlineto{\pgfqpoint{1.625086in}{1.980991in}}%
\pgfpathlineto{\pgfqpoint{1.626158in}{1.983851in}}%
\pgfpathlineto{\pgfqpoint{1.641887in}{1.989821in}}%
\pgfpathlineto{\pgfqpoint{1.642965in}{1.992557in}}%
\pgfpathlineto{\pgfqpoint{1.658694in}{1.998340in}}%
\pgfpathlineto{\pgfqpoint{1.659766in}{2.001013in}}%
\pgfpathlineto{\pgfqpoint{1.675495in}{2.006361in}}%
\pgfpathlineto{\pgfqpoint{1.676573in}{2.008973in}}%
\pgfpathlineto{\pgfqpoint{1.692302in}{2.013761in}}%
\pgfpathlineto{\pgfqpoint{1.693374in}{2.016372in}}%
\pgfpathlineto{\pgfqpoint{1.709103in}{2.020849in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{2.023337in}}%
\pgfpathlineto{\pgfqpoint{1.725911in}{2.027379in}}%
\pgfpathlineto{\pgfqpoint{1.726982in}{2.029866in}}%
\pgfpathlineto{\pgfqpoint{1.742711in}{2.033410in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{2.035897in}}%
\pgfpathlineto{\pgfqpoint{1.759512in}{2.038882in}}%
\pgfpathlineto{\pgfqpoint{1.760591in}{2.041369in}}%
\pgfpathlineto{\pgfqpoint{1.776319in}{2.042862in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{2.045847in}}%
\pgfpathlineto{\pgfqpoint{1.793120in}{2.047774in}}%
\pgfpathlineto{\pgfqpoint{1.794199in}{2.049826in}}%
\pgfpathlineto{\pgfqpoint{1.809928in}{2.051692in}}%
\pgfpathlineto{\pgfqpoint{1.810999in}{2.054365in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{2.055609in}}%
\pgfpathlineto{\pgfqpoint{1.827800in}{2.057972in}}%
\pgfpathlineto{\pgfqpoint{1.843536in}{2.058718in}}%
\pgfpathlineto{\pgfqpoint{1.844608in}{2.061019in}}%
\pgfpathlineto{\pgfqpoint{1.860337in}{2.061206in}}%
\pgfpathlineto{\pgfqpoint{1.861408in}{2.063320in}}%
\pgfpathlineto{\pgfqpoint{1.877137in}{2.063133in}}%
\pgfpathlineto{\pgfqpoint{1.878216in}{2.065310in}}%
\pgfpathlineto{\pgfqpoint{1.895016in}{2.066553in}}%
\pgfpathlineto{\pgfqpoint{1.911817in}{2.067362in}}%
\pgfpathlineto{\pgfqpoint{1.928625in}{2.067672in}}%
\pgfpathlineto{\pgfqpoint{1.945425in}{2.067299in}}%
\pgfpathlineto{\pgfqpoint{1.962233in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{2.012642in}{2.061765in}}%
\pgfpathlineto{\pgfqpoint{2.029442in}{2.059962in}}%
\pgfpathlineto{\pgfqpoint{2.046250in}{2.056791in}}%
\pgfpathlineto{\pgfqpoint{2.063051in}{2.053184in}}%
\pgfpathlineto{\pgfqpoint{2.079858in}{2.049080in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{2.044416in}}%
\pgfpathlineto{\pgfqpoint{2.130267in}{2.033721in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{2.027565in}}%
\pgfpathlineto{\pgfqpoint{2.163875in}{2.020912in}}%
\pgfpathlineto{\pgfqpoint{2.180676in}{2.013823in}}%
\pgfpathlineto{\pgfqpoint{2.197483in}{2.006237in}}%
\pgfpathlineto{\pgfqpoint{2.214284in}{1.998277in}}%
\pgfpathlineto{\pgfqpoint{2.247892in}{1.981053in}}%
\pgfpathlineto{\pgfqpoint{2.281500in}{1.961777in}}%
\pgfpathlineto{\pgfqpoint{2.298301in}{1.951579in}}%
\pgfpathlineto{\pgfqpoint{2.315108in}{1.941008in}}%
\pgfpathlineto{\pgfqpoint{2.331909in}{1.929815in}}%
\pgfpathlineto{\pgfqpoint{2.348716in}{1.917938in}}%
\pgfpathlineto{\pgfqpoint{2.365517in}{1.905315in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{1.891635in}}%
\pgfpathlineto{\pgfqpoint{2.399125in}{1.876650in}}%
\pgfpathlineto{\pgfqpoint{2.415926in}{1.860171in}}%
\pgfpathlineto{\pgfqpoint{2.432734in}{1.842325in}}%
\pgfpathlineto{\pgfqpoint{2.449534in}{1.822614in}}%
\pgfpathlineto{\pgfqpoint{2.466335in}{1.801534in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{1.778838in}}%
\pgfpathlineto{\pgfqpoint{2.499943in}{1.754338in}}%
\pgfpathlineto{\pgfqpoint{2.516751in}{1.729092in}}%
\pgfpathlineto{\pgfqpoint{2.550359in}{1.672755in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{1.643903in}}%
\pgfpathlineto{\pgfqpoint{2.583960in}{1.613745in}}%
\pgfpathlineto{\pgfqpoint{2.600768in}{1.587317in}}%
\pgfpathlineto{\pgfqpoint{2.617568in}{1.556599in}}%
\pgfpathlineto{\pgfqpoint{2.634376in}{1.526939in}}%
\pgfpathlineto{\pgfqpoint{2.651177in}{1.502563in}}%
\pgfpathlineto{\pgfqpoint{2.667984in}{1.482416in}}%
\pgfpathlineto{\pgfqpoint{2.684785in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{2.701585in}{1.467244in}}%
\pgfpathlineto{\pgfqpoint{2.718393in}{1.474706in}}%
\pgfpathlineto{\pgfqpoint{2.735194in}{1.492552in}}%
\pgfpathlineto{\pgfqpoint{2.752001in}{1.517984in}}%
\pgfpathlineto{\pgfqpoint{2.768802in}{1.547645in}}%
\pgfpathlineto{\pgfqpoint{2.819211in}{1.642224in}}%
\pgfpathlineto{\pgfqpoint{2.836018in}{1.672880in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{1.701981in}}%
\pgfpathlineto{\pgfqpoint{2.869626in}{1.729714in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{1.755208in}}%
\pgfpathlineto{\pgfqpoint{2.903234in}{1.778962in}}%
\pgfpathlineto{\pgfqpoint{2.920035in}{1.801099in}}%
\pgfpathlineto{\pgfqpoint{2.936836in}{1.821619in}}%
\pgfpathlineto{\pgfqpoint{2.953643in}{1.840522in}}%
\pgfpathlineto{\pgfqpoint{2.970444in}{1.857871in}}%
\pgfpathlineto{\pgfqpoint{2.987251in}{1.873851in}}%
\pgfpathlineto{\pgfqpoint{3.004052in}{1.888837in}}%
\pgfpathlineto{\pgfqpoint{3.020853in}{1.902455in}}%
\pgfpathlineto{\pgfqpoint{3.037660in}{1.915078in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{1.927079in}}%
\pgfpathlineto{\pgfqpoint{3.071268in}{1.938334in}}%
\pgfpathlineto{\pgfqpoint{3.104877in}{1.959911in}}%
\pgfpathlineto{\pgfqpoint{3.121677in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{3.155286in}{1.988701in}}%
\pgfpathlineto{\pgfqpoint{3.172086in}{1.997531in}}%
\pgfpathlineto{\pgfqpoint{3.205694in}{2.013574in}}%
\pgfpathlineto{\pgfqpoint{3.222502in}{2.020912in}}%
\pgfpathlineto{\pgfqpoint{3.239303in}{2.027752in}}%
\pgfpathlineto{\pgfqpoint{3.256103in}{2.034032in}}%
\pgfpathlineto{\pgfqpoint{3.272911in}{2.039877in}}%
\pgfpathlineto{\pgfqpoint{3.289711in}{2.043484in}}%
\pgfpathlineto{\pgfqpoint{3.306519in}{2.048831in}}%
\pgfpathlineto{\pgfqpoint{3.323320in}{2.053371in}}%
\pgfpathlineto{\pgfqpoint{3.340127in}{2.057288in}}%
\pgfpathlineto{\pgfqpoint{3.356928in}{2.060770in}}%
\pgfpathlineto{\pgfqpoint{3.373728in}{2.063879in}}%
\pgfpathlineto{\pgfqpoint{3.390536in}{2.065994in}}%
\pgfpathlineto{\pgfqpoint{3.407337in}{2.067735in}}%
\pgfpathlineto{\pgfqpoint{3.424144in}{2.068854in}}%
\pgfpathlineto{\pgfqpoint{3.424144in}{2.068854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{1.261049in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.069414in}}%
\pgfpathlineto{\pgfqpoint{0.415226in}{2.069103in}}%
\pgfpathlineto{\pgfqpoint{0.432027in}{2.068294in}}%
\pgfpathlineto{\pgfqpoint{0.448834in}{2.066926in}}%
\pgfpathlineto{\pgfqpoint{0.465635in}{2.064999in}}%
\pgfpathlineto{\pgfqpoint{0.482442in}{2.062574in}}%
\pgfpathlineto{\pgfqpoint{0.499243in}{2.059651in}}%
\pgfpathlineto{\pgfqpoint{0.516044in}{2.056231in}}%
\pgfpathlineto{\pgfqpoint{0.532851in}{2.052313in}}%
\pgfpathlineto{\pgfqpoint{0.549652in}{2.047774in}}%
\pgfpathlineto{\pgfqpoint{0.566459in}{2.042800in}}%
\pgfpathlineto{\pgfqpoint{0.583260in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{0.600067in}{2.031420in}}%
\pgfpathlineto{\pgfqpoint{0.616868in}{2.025078in}}%
\pgfpathlineto{\pgfqpoint{0.633669in}{2.018176in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{2.010652in}}%
\pgfpathlineto{\pgfqpoint{0.667277in}{2.002817in}}%
\pgfpathlineto{\pgfqpoint{0.684084in}{1.994609in}}%
\pgfpathlineto{\pgfqpoint{0.700885in}{1.985841in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{1.976700in}}%
\pgfpathlineto{\pgfqpoint{0.734493in}{1.967124in}}%
\pgfpathlineto{\pgfqpoint{0.751294in}{1.957113in}}%
\pgfpathlineto{\pgfqpoint{0.768102in}{1.946666in}}%
\pgfpathlineto{\pgfqpoint{0.801710in}{1.924778in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.867882in}}%
\pgfpathlineto{\pgfqpoint{0.902527in}{1.855632in}}%
\pgfpathlineto{\pgfqpoint{0.919335in}{1.842076in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{1.826904in}}%
\pgfpathlineto{\pgfqpoint{0.952936in}{1.810053in}}%
\pgfpathlineto{\pgfqpoint{0.969744in}{1.791460in}}%
\pgfpathlineto{\pgfqpoint{0.986545in}{1.771438in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{1.749985in}}%
\pgfpathlineto{\pgfqpoint{1.020153in}{1.726480in}}%
\pgfpathlineto{\pgfqpoint{1.036960in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{1.053761in}{1.676362in}}%
\pgfpathlineto{\pgfqpoint{1.070562in}{1.649313in}}%
\pgfpathlineto{\pgfqpoint{1.104170in}{1.592789in}}%
\pgfpathlineto{\pgfqpoint{1.120977in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{1.538629in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{1.517052in}}%
\pgfpathlineto{\pgfqpoint{1.171386in}{1.503434in}}%
\pgfpathlineto{\pgfqpoint{1.188187in}{1.501568in}}%
\pgfpathlineto{\pgfqpoint{1.204994in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{1.221795in}{1.532411in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{1.560455in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.712552in}}%
\pgfpathlineto{\pgfqpoint{1.339420in}{1.739165in}}%
\pgfpathlineto{\pgfqpoint{1.356228in}{1.764038in}}%
\pgfpathlineto{\pgfqpoint{1.373028in}{1.787170in}}%
\pgfpathlineto{\pgfqpoint{1.389836in}{1.808623in}}%
\pgfpathlineto{\pgfqpoint{1.406636in}{1.828459in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{1.846554in}}%
\pgfpathlineto{\pgfqpoint{1.440245in}{1.863343in}}%
\pgfpathlineto{\pgfqpoint{1.457045in}{1.878888in}}%
\pgfpathlineto{\pgfqpoint{1.473853in}{1.893003in}}%
\pgfpathlineto{\pgfqpoint{1.490653in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{1.918498in}}%
\pgfpathlineto{\pgfqpoint{1.524262in}{1.930002in}}%
\pgfpathlineto{\pgfqpoint{1.541062in}{1.941008in}}%
\pgfpathlineto{\pgfqpoint{1.557870in}{1.951517in}}%
\pgfpathlineto{\pgfqpoint{1.558942in}{1.954439in}}%
\pgfpathlineto{\pgfqpoint{1.574671in}{1.961839in}}%
\pgfpathlineto{\pgfqpoint{1.575742in}{1.964575in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.971353in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.974151in}}%
\pgfpathlineto{\pgfqpoint{1.608279in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{1.983540in}}%
\pgfpathlineto{\pgfqpoint{1.625079in}{1.989510in}}%
\pgfpathlineto{\pgfqpoint{1.626158in}{1.992246in}}%
\pgfpathlineto{\pgfqpoint{1.641887in}{1.998029in}}%
\pgfpathlineto{\pgfqpoint{1.642959in}{2.000703in}}%
\pgfpathlineto{\pgfqpoint{1.658688in}{2.006050in}}%
\pgfpathlineto{\pgfqpoint{1.659766in}{2.008662in}}%
\pgfpathlineto{\pgfqpoint{1.675495in}{2.013512in}}%
\pgfpathlineto{\pgfqpoint{1.676567in}{2.016061in}}%
\pgfpathlineto{\pgfqpoint{1.692296in}{2.020539in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{2.023026in}}%
\pgfpathlineto{\pgfqpoint{1.709103in}{2.027068in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{2.029555in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.033099in}}%
\pgfpathlineto{\pgfqpoint{1.726976in}{2.035587in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.038633in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{2.041059in}}%
\pgfpathlineto{\pgfqpoint{1.759512in}{2.043608in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{2.045971in}}%
\pgfpathlineto{\pgfqpoint{1.776313in}{2.048085in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{2.050386in}}%
\pgfpathlineto{\pgfqpoint{1.793120in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{2.054365in}}%
\pgfpathlineto{\pgfqpoint{1.809921in}{2.055547in}}%
\pgfpathlineto{\pgfqpoint{1.810993in}{2.057848in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{2.058407in}}%
\pgfpathlineto{\pgfqpoint{1.827800in}{2.060770in}}%
\pgfpathlineto{\pgfqpoint{1.843529in}{2.060895in}}%
\pgfpathlineto{\pgfqpoint{1.844601in}{2.063009in}}%
\pgfpathlineto{\pgfqpoint{1.860330in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{1.861408in}{2.065061in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{2.066367in}}%
\pgfpathlineto{\pgfqpoint{1.895010in}{2.067362in}}%
\pgfpathlineto{\pgfqpoint{1.911817in}{2.067672in}}%
\pgfpathlineto{\pgfqpoint{1.928618in}{2.067610in}}%
\pgfpathlineto{\pgfqpoint{1.945425in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{1.962226in}{2.065931in}}%
\pgfpathlineto{\pgfqpoint{1.979034in}{2.064315in}}%
\pgfpathlineto{\pgfqpoint{1.995834in}{2.062200in}}%
\pgfpathlineto{\pgfqpoint{2.012635in}{2.059651in}}%
\pgfpathlineto{\pgfqpoint{2.029442in}{2.056480in}}%
\pgfpathlineto{\pgfqpoint{2.046243in}{2.052873in}}%
\pgfpathlineto{\pgfqpoint{2.063051in}{2.048769in}}%
\pgfpathlineto{\pgfqpoint{2.079851in}{2.044105in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{2.033410in}}%
\pgfpathlineto{\pgfqpoint{2.130260in}{2.027254in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{2.020601in}}%
\pgfpathlineto{\pgfqpoint{2.163868in}{2.013512in}}%
\pgfpathlineto{\pgfqpoint{2.180676in}{2.005988in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{1.997967in}}%
\pgfpathlineto{\pgfqpoint{2.231085in}{1.980742in}}%
\pgfpathlineto{\pgfqpoint{2.264693in}{1.961466in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{1.951330in}}%
\pgfpathlineto{\pgfqpoint{2.298301in}{1.940697in}}%
\pgfpathlineto{\pgfqpoint{2.331909in}{1.918436in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{1.884671in}}%
\pgfpathlineto{\pgfqpoint{2.399119in}{1.873167in}}%
\pgfpathlineto{\pgfqpoint{2.415926in}{1.861166in}}%
\pgfpathlineto{\pgfqpoint{2.432727in}{1.848108in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{1.833620in}}%
\pgfpathlineto{\pgfqpoint{2.466335in}{1.817577in}}%
\pgfpathlineto{\pgfqpoint{2.483136in}{1.800228in}}%
\pgfpathlineto{\pgfqpoint{2.499943in}{1.780827in}}%
\pgfpathlineto{\pgfqpoint{2.516744in}{1.759499in}}%
\pgfpathlineto{\pgfqpoint{2.533551in}{1.736740in}}%
\pgfpathlineto{\pgfqpoint{2.550352in}{1.712800in}}%
\pgfpathlineto{\pgfqpoint{2.567153in}{1.687244in}}%
\pgfpathlineto{\pgfqpoint{2.583960in}{1.661065in}}%
\pgfpathlineto{\pgfqpoint{2.600761in}{1.633518in}}%
\pgfpathlineto{\pgfqpoint{2.634369in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{2.651177in}{1.549884in}}%
\pgfpathlineto{\pgfqpoint{2.667977in}{1.525757in}}%
\pgfpathlineto{\pgfqpoint{2.684778in}{1.508595in}}%
\pgfpathlineto{\pgfqpoint{2.701585in}{1.500698in}}%
\pgfpathlineto{\pgfqpoint{2.718386in}{1.506294in}}%
\pgfpathlineto{\pgfqpoint{2.735194in}{1.523643in}}%
\pgfpathlineto{\pgfqpoint{2.751994in}{1.548764in}}%
\pgfpathlineto{\pgfqpoint{2.768802in}{1.579047in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{1.641913in}}%
\pgfpathlineto{\pgfqpoint{2.819211in}{1.672569in}}%
\pgfpathlineto{\pgfqpoint{2.836011in}{1.701670in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{1.729403in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{1.778651in}}%
\pgfpathlineto{\pgfqpoint{2.903228in}{1.800788in}}%
\pgfpathlineto{\pgfqpoint{2.920028in}{1.821308in}}%
\pgfpathlineto{\pgfqpoint{2.936836in}{1.840211in}}%
\pgfpathlineto{\pgfqpoint{2.953637in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{2.970444in}{1.873541in}}%
\pgfpathlineto{\pgfqpoint{2.987245in}{1.888526in}}%
\pgfpathlineto{\pgfqpoint{3.004046in}{1.902144in}}%
\pgfpathlineto{\pgfqpoint{3.020853in}{1.914767in}}%
\pgfpathlineto{\pgfqpoint{3.037654in}{1.926768in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{1.938023in}}%
\pgfpathlineto{\pgfqpoint{3.088069in}{1.959600in}}%
\pgfpathlineto{\pgfqpoint{3.104870in}{1.969612in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{1.988390in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{1.997220in}}%
\pgfpathlineto{\pgfqpoint{3.188887in}{2.013263in}}%
\pgfpathlineto{\pgfqpoint{3.205694in}{2.020601in}}%
\pgfpathlineto{\pgfqpoint{3.222495in}{2.027441in}}%
\pgfpathlineto{\pgfqpoint{3.239296in}{2.033783in}}%
\pgfpathlineto{\pgfqpoint{3.256103in}{2.039566in}}%
\pgfpathlineto{\pgfqpoint{3.272904in}{2.044789in}}%
\pgfpathlineto{\pgfqpoint{3.289711in}{2.049515in}}%
\pgfpathlineto{\pgfqpoint{3.306512in}{2.053868in}}%
\pgfpathlineto{\pgfqpoint{3.323320in}{2.057661in}}%
\pgfpathlineto{\pgfqpoint{3.356921in}{2.063631in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.067486in}}%
\pgfpathlineto{\pgfqpoint{3.407337in}{2.068605in}}%
\pgfpathlineto{\pgfqpoint{3.424137in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{3.424137in}{2.069289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{1.261049in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.069414in}}%
\pgfpathlineto{\pgfqpoint{0.415226in}{2.068605in}}%
\pgfpathlineto{\pgfqpoint{0.448834in}{2.065869in}}%
\pgfpathlineto{\pgfqpoint{0.465635in}{2.063133in}}%
\pgfpathlineto{\pgfqpoint{0.482442in}{2.061392in}}%
\pgfpathlineto{\pgfqpoint{0.499243in}{2.057972in}}%
\pgfpathlineto{\pgfqpoint{0.516044in}{2.053992in}}%
\pgfpathlineto{\pgfqpoint{0.532851in}{2.049267in}}%
\pgfpathlineto{\pgfqpoint{0.549652in}{2.044043in}}%
\pgfpathlineto{\pgfqpoint{0.566459in}{2.038198in}}%
\pgfpathlineto{\pgfqpoint{0.583260in}{2.031731in}}%
\pgfpathlineto{\pgfqpoint{0.600067in}{2.024767in}}%
\pgfpathlineto{\pgfqpoint{0.616868in}{2.017119in}}%
\pgfpathlineto{\pgfqpoint{0.633669in}{2.008911in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{0.667277in}{1.990691in}}%
\pgfpathlineto{\pgfqpoint{0.684084in}{1.980618in}}%
\pgfpathlineto{\pgfqpoint{0.700885in}{1.970109in}}%
\pgfpathlineto{\pgfqpoint{0.734493in}{1.947226in}}%
\pgfpathlineto{\pgfqpoint{0.768102in}{1.922042in}}%
\pgfpathlineto{\pgfqpoint{0.801710in}{1.894185in}}%
\pgfpathlineto{\pgfqpoint{0.818510in}{1.879386in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{1.863965in}}%
\pgfpathlineto{\pgfqpoint{0.852119in}{1.847922in}}%
\pgfpathlineto{\pgfqpoint{0.868919in}{1.831443in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.814219in}}%
\pgfpathlineto{\pgfqpoint{0.902527in}{1.796124in}}%
\pgfpathlineto{\pgfqpoint{0.919335in}{1.777594in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{1.758380in}}%
\pgfpathlineto{\pgfqpoint{0.952936in}{1.737922in}}%
\pgfpathlineto{\pgfqpoint{0.969744in}{1.715536in}}%
\pgfpathlineto{\pgfqpoint{0.986545in}{1.691472in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{1.666599in}}%
\pgfpathlineto{\pgfqpoint{1.020153in}{1.640296in}}%
\pgfpathlineto{\pgfqpoint{1.036960in}{1.612812in}}%
\pgfpathlineto{\pgfqpoint{1.053761in}{1.583089in}}%
\pgfpathlineto{\pgfqpoint{1.070562in}{1.551687in}}%
\pgfpathlineto{\pgfqpoint{1.087369in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{1.104170in}{1.486769in}}%
\pgfpathlineto{\pgfqpoint{1.120977in}{1.458414in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{1.436899in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{1.425520in}}%
\pgfpathlineto{\pgfqpoint{1.171386in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{1.188187in}{1.430805in}}%
\pgfpathlineto{\pgfqpoint{1.204994in}{1.448589in}}%
\pgfpathlineto{\pgfqpoint{1.221795in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{1.603360in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.634949in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.664858in}}%
\pgfpathlineto{\pgfqpoint{1.339420in}{1.692902in}}%
\pgfpathlineto{\pgfqpoint{1.356228in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{1.373028in}{1.743953in}}%
\pgfpathlineto{\pgfqpoint{1.389836in}{1.766961in}}%
\pgfpathlineto{\pgfqpoint{1.406636in}{1.788600in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{1.808747in}}%
\pgfpathlineto{\pgfqpoint{1.440245in}{1.827153in}}%
\pgfpathlineto{\pgfqpoint{1.457045in}{1.844066in}}%
\pgfpathlineto{\pgfqpoint{1.473853in}{1.860420in}}%
\pgfpathlineto{\pgfqpoint{1.490653in}{1.875903in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{1.890641in}}%
\pgfpathlineto{\pgfqpoint{1.524262in}{1.904880in}}%
\pgfpathlineto{\pgfqpoint{1.541062in}{1.918312in}}%
\pgfpathlineto{\pgfqpoint{1.557870in}{1.931370in}}%
\pgfpathlineto{\pgfqpoint{1.558942in}{1.934292in}}%
\pgfpathlineto{\pgfqpoint{1.574671in}{1.943806in}}%
\pgfpathlineto{\pgfqpoint{1.575742in}{1.946666in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.955496in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.958605in}}%
\pgfpathlineto{\pgfqpoint{1.608279in}{1.966813in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{1.625079in}{1.977384in}}%
\pgfpathlineto{\pgfqpoint{1.626158in}{1.980120in}}%
\pgfpathlineto{\pgfqpoint{1.641887in}{1.987333in}}%
\pgfpathlineto{\pgfqpoint{1.642959in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{1.658688in}{1.996847in}}%
\pgfpathlineto{\pgfqpoint{1.659766in}{1.999521in}}%
\pgfpathlineto{\pgfqpoint{1.675495in}{2.005739in}}%
\pgfpathlineto{\pgfqpoint{1.676567in}{2.008475in}}%
\pgfpathlineto{\pgfqpoint{1.692296in}{2.014009in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{2.016621in}}%
\pgfpathlineto{\pgfqpoint{1.709103in}{2.021471in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{2.024083in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.028560in}}%
\pgfpathlineto{\pgfqpoint{1.726976in}{2.030985in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.035027in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{2.037576in}}%
\pgfpathlineto{\pgfqpoint{1.759512in}{2.040872in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{2.042675in}}%
\pgfpathlineto{\pgfqpoint{1.776313in}{2.045163in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{2.047774in}}%
\pgfpathlineto{\pgfqpoint{1.793120in}{2.050137in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{2.052189in}}%
\pgfpathlineto{\pgfqpoint{1.809921in}{2.054117in}}%
\pgfpathlineto{\pgfqpoint{1.810993in}{2.056355in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{2.057785in}}%
\pgfpathlineto{\pgfqpoint{1.827800in}{2.059900in}}%
\pgfpathlineto{\pgfqpoint{1.843529in}{2.060646in}}%
\pgfpathlineto{\pgfqpoint{1.844601in}{2.063009in}}%
\pgfpathlineto{\pgfqpoint{1.860330in}{2.062822in}}%
\pgfpathlineto{\pgfqpoint{1.861408in}{2.064874in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{2.066615in}}%
\pgfpathlineto{\pgfqpoint{1.895010in}{2.067548in}}%
\pgfpathlineto{\pgfqpoint{1.911817in}{2.067983in}}%
\pgfpathlineto{\pgfqpoint{1.928618in}{2.067548in}}%
\pgfpathlineto{\pgfqpoint{1.945425in}{2.066553in}}%
\pgfpathlineto{\pgfqpoint{1.962226in}{2.065123in}}%
\pgfpathlineto{\pgfqpoint{1.995834in}{2.060086in}}%
\pgfpathlineto{\pgfqpoint{2.012635in}{2.058283in}}%
\pgfpathlineto{\pgfqpoint{2.029442in}{2.054614in}}%
\pgfpathlineto{\pgfqpoint{2.046243in}{2.050261in}}%
\pgfpathlineto{\pgfqpoint{2.063051in}{2.045473in}}%
\pgfpathlineto{\pgfqpoint{2.079851in}{2.040001in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{2.033845in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{2.027316in}}%
\pgfpathlineto{\pgfqpoint{2.130260in}{2.019979in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{2.012144in}}%
\pgfpathlineto{\pgfqpoint{2.163868in}{2.003687in}}%
\pgfpathlineto{\pgfqpoint{2.180676in}{1.994671in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{1.984908in}}%
\pgfpathlineto{\pgfqpoint{2.214284in}{1.974773in}}%
\pgfpathlineto{\pgfqpoint{2.231085in}{1.964015in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{1.952449in}}%
\pgfpathlineto{\pgfqpoint{2.264693in}{1.940510in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{1.927701in}}%
\pgfpathlineto{\pgfqpoint{2.298301in}{1.914518in}}%
\pgfpathlineto{\pgfqpoint{2.315102in}{1.900714in}}%
\pgfpathlineto{\pgfqpoint{2.331909in}{1.886288in}}%
\pgfpathlineto{\pgfqpoint{2.348710in}{1.871302in}}%
\pgfpathlineto{\pgfqpoint{2.365511in}{1.855570in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{1.839154in}}%
\pgfpathlineto{\pgfqpoint{2.399119in}{1.821681in}}%
\pgfpathlineto{\pgfqpoint{2.415926in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{2.432727in}{1.783128in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{1.762670in}}%
\pgfpathlineto{\pgfqpoint{2.466335in}{1.741093in}}%
\pgfpathlineto{\pgfqpoint{2.483136in}{1.717215in}}%
\pgfpathlineto{\pgfqpoint{2.499943in}{1.691037in}}%
\pgfpathlineto{\pgfqpoint{2.516744in}{1.663179in}}%
\pgfpathlineto{\pgfqpoint{2.533551in}{1.633705in}}%
\pgfpathlineto{\pgfqpoint{2.550352in}{1.603485in}}%
\pgfpathlineto{\pgfqpoint{2.583960in}{1.539997in}}%
\pgfpathlineto{\pgfqpoint{2.600761in}{1.507476in}}%
\pgfpathlineto{\pgfqpoint{2.617568in}{1.476633in}}%
\pgfpathlineto{\pgfqpoint{2.634369in}{1.447719in}}%
\pgfpathlineto{\pgfqpoint{2.651177in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{2.667977in}{1.413208in}}%
\pgfpathlineto{\pgfqpoint{2.684778in}{1.409601in}}%
\pgfpathlineto{\pgfqpoint{2.701585in}{1.416939in}}%
\pgfpathlineto{\pgfqpoint{2.718386in}{1.434350in}}%
\pgfpathlineto{\pgfqpoint{2.735194in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{2.751994in}{1.491308in}}%
\pgfpathlineto{\pgfqpoint{2.785603in}{1.557657in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{1.590799in}}%
\pgfpathlineto{\pgfqpoint{2.819211in}{1.622761in}}%
\pgfpathlineto{\pgfqpoint{2.836011in}{1.653417in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{1.682269in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{1.709380in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{1.734564in}}%
\pgfpathlineto{\pgfqpoint{2.903228in}{1.758442in}}%
\pgfpathlineto{\pgfqpoint{2.920028in}{1.780765in}}%
\pgfpathlineto{\pgfqpoint{2.936836in}{1.801534in}}%
\pgfpathlineto{\pgfqpoint{2.953637in}{1.820437in}}%
\pgfpathlineto{\pgfqpoint{2.970444in}{1.838097in}}%
\pgfpathlineto{\pgfqpoint{2.987245in}{1.854699in}}%
\pgfpathlineto{\pgfqpoint{3.004046in}{1.870618in}}%
\pgfpathlineto{\pgfqpoint{3.020853in}{1.885853in}}%
\pgfpathlineto{\pgfqpoint{3.037654in}{1.900527in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{1.914456in}}%
\pgfpathlineto{\pgfqpoint{3.071262in}{1.927888in}}%
\pgfpathlineto{\pgfqpoint{3.104870in}{1.953196in}}%
\pgfpathlineto{\pgfqpoint{3.121671in}{1.964637in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{1.975519in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{3.172086in}{1.995604in}}%
\pgfpathlineto{\pgfqpoint{3.188887in}{2.004869in}}%
\pgfpathlineto{\pgfqpoint{3.205694in}{2.013388in}}%
\pgfpathlineto{\pgfqpoint{3.222495in}{2.021285in}}%
\pgfpathlineto{\pgfqpoint{3.239296in}{2.028560in}}%
\pgfpathlineto{\pgfqpoint{3.256103in}{2.035400in}}%
\pgfpathlineto{\pgfqpoint{3.272904in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{3.306512in}{2.051381in}}%
\pgfpathlineto{\pgfqpoint{3.323320in}{2.055920in}}%
\pgfpathlineto{\pgfqpoint{3.340120in}{2.059775in}}%
\pgfpathlineto{\pgfqpoint{3.356921in}{2.062884in}}%
\pgfpathlineto{\pgfqpoint{3.373729in}{2.065496in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.067362in}}%
\pgfpathlineto{\pgfqpoint{3.407337in}{2.068667in}}%
\pgfpathlineto{\pgfqpoint{3.424137in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{3.424137in}{2.069289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{1.261049in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.069414in}}%
\pgfpathlineto{\pgfqpoint{0.415226in}{2.068916in}}%
\pgfpathlineto{\pgfqpoint{0.432027in}{2.067735in}}%
\pgfpathlineto{\pgfqpoint{0.448834in}{2.065807in}}%
\pgfpathlineto{\pgfqpoint{0.465635in}{2.063382in}}%
\pgfpathlineto{\pgfqpoint{0.482442in}{2.060086in}}%
\pgfpathlineto{\pgfqpoint{0.499243in}{2.056293in}}%
\pgfpathlineto{\pgfqpoint{0.516044in}{2.051754in}}%
\pgfpathlineto{\pgfqpoint{0.532851in}{2.046406in}}%
\pgfpathlineto{\pgfqpoint{0.549652in}{2.040437in}}%
\pgfpathlineto{\pgfqpoint{0.566459in}{2.033845in}}%
\pgfpathlineto{\pgfqpoint{0.583260in}{2.026570in}}%
\pgfpathlineto{\pgfqpoint{0.600067in}{2.018611in}}%
\pgfpathlineto{\pgfqpoint{0.616868in}{2.009657in}}%
\pgfpathlineto{\pgfqpoint{0.633669in}{2.000329in}}%
\pgfpathlineto{\pgfqpoint{0.650476in}{1.990069in}}%
\pgfpathlineto{\pgfqpoint{0.667277in}{1.979063in}}%
\pgfpathlineto{\pgfqpoint{0.684084in}{1.967497in}}%
\pgfpathlineto{\pgfqpoint{0.700885in}{1.955185in}}%
\pgfpathlineto{\pgfqpoint{0.717693in}{1.942127in}}%
\pgfpathlineto{\pgfqpoint{0.734493in}{1.928136in}}%
\pgfpathlineto{\pgfqpoint{0.751294in}{1.913523in}}%
\pgfpathlineto{\pgfqpoint{0.768102in}{1.898102in}}%
\pgfpathlineto{\pgfqpoint{0.784902in}{1.882059in}}%
\pgfpathlineto{\pgfqpoint{0.801710in}{1.865208in}}%
\pgfpathlineto{\pgfqpoint{0.818510in}{1.847238in}}%
\pgfpathlineto{\pgfqpoint{0.835318in}{1.828583in}}%
\pgfpathlineto{\pgfqpoint{0.852119in}{1.809182in}}%
\pgfpathlineto{\pgfqpoint{0.868919in}{1.788787in}}%
\pgfpathlineto{\pgfqpoint{0.885727in}{1.767334in}}%
\pgfpathlineto{\pgfqpoint{0.902527in}{1.745197in}}%
\pgfpathlineto{\pgfqpoint{0.919335in}{1.722065in}}%
\pgfpathlineto{\pgfqpoint{0.936136in}{1.697939in}}%
\pgfpathlineto{\pgfqpoint{0.952936in}{1.672693in}}%
\pgfpathlineto{\pgfqpoint{0.969744in}{1.646141in}}%
\pgfpathlineto{\pgfqpoint{1.003352in}{1.590364in}}%
\pgfpathlineto{\pgfqpoint{1.020153in}{1.561947in}}%
\pgfpathlineto{\pgfqpoint{1.036960in}{1.532348in}}%
\pgfpathlineto{\pgfqpoint{1.053761in}{1.501009in}}%
\pgfpathlineto{\pgfqpoint{1.087369in}{1.432298in}}%
\pgfpathlineto{\pgfqpoint{1.104170in}{1.400274in}}%
\pgfpathlineto{\pgfqpoint{1.120977in}{1.372292in}}%
\pgfpathlineto{\pgfqpoint{1.137778in}{1.352767in}}%
\pgfpathlineto{\pgfqpoint{1.154585in}{1.342010in}}%
\pgfpathlineto{\pgfqpoint{1.171386in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{1.188187in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{1.204994in}{1.370240in}}%
\pgfpathlineto{\pgfqpoint{1.221795in}{1.398968in}}%
\pgfpathlineto{\pgfqpoint{1.238602in}{1.432857in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{1.540930in}}%
\pgfpathlineto{\pgfqpoint{1.305812in}{1.575876in}}%
\pgfpathlineto{\pgfqpoint{1.322619in}{1.609019in}}%
\pgfpathlineto{\pgfqpoint{1.339420in}{1.640234in}}%
\pgfpathlineto{\pgfqpoint{1.356228in}{1.669211in}}%
\pgfpathlineto{\pgfqpoint{1.373028in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{1.389836in}{1.720822in}}%
\pgfpathlineto{\pgfqpoint{1.406636in}{1.744264in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{1.766650in}}%
\pgfpathlineto{\pgfqpoint{1.440245in}{1.787792in}}%
\pgfpathlineto{\pgfqpoint{1.457045in}{1.808063in}}%
\pgfpathlineto{\pgfqpoint{1.473853in}{1.827464in}}%
\pgfpathlineto{\pgfqpoint{1.490653in}{1.846056in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{1.863654in}}%
\pgfpathlineto{\pgfqpoint{1.524262in}{1.880629in}}%
\pgfpathlineto{\pgfqpoint{1.541062in}{1.896672in}}%
\pgfpathlineto{\pgfqpoint{1.557870in}{1.911907in}}%
\pgfpathlineto{\pgfqpoint{1.558942in}{1.915016in}}%
\pgfpathlineto{\pgfqpoint{1.574671in}{1.926644in}}%
\pgfpathlineto{\pgfqpoint{1.575742in}{1.929753in}}%
\pgfpathlineto{\pgfqpoint{1.591478in}{1.940448in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.943433in}}%
\pgfpathlineto{\pgfqpoint{1.608279in}{1.953320in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{1.956429in}}%
\pgfpathlineto{\pgfqpoint{1.625079in}{1.965694in}}%
\pgfpathlineto{\pgfqpoint{1.626158in}{1.968492in}}%
\pgfpathlineto{\pgfqpoint{1.641887in}{1.977198in}}%
\pgfpathlineto{\pgfqpoint{1.642959in}{1.980245in}}%
\pgfpathlineto{\pgfqpoint{1.658688in}{1.988142in}}%
\pgfpathlineto{\pgfqpoint{1.659766in}{1.991064in}}%
\pgfpathlineto{\pgfqpoint{1.675495in}{1.998277in}}%
\pgfpathlineto{\pgfqpoint{1.676567in}{2.000951in}}%
\pgfpathlineto{\pgfqpoint{1.692296in}{2.007667in}}%
\pgfpathlineto{\pgfqpoint{1.693368in}{2.010403in}}%
\pgfpathlineto{\pgfqpoint{1.709103in}{2.016248in}}%
\pgfpathlineto{\pgfqpoint{1.710175in}{2.018922in}}%
\pgfpathlineto{\pgfqpoint{1.725904in}{2.024145in}}%
\pgfpathlineto{\pgfqpoint{1.726976in}{2.026695in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{2.031420in}}%
\pgfpathlineto{\pgfqpoint{1.743783in}{2.033845in}}%
\pgfpathlineto{\pgfqpoint{1.759512in}{2.038012in}}%
\pgfpathlineto{\pgfqpoint{1.760584in}{2.040375in}}%
\pgfpathlineto{\pgfqpoint{1.776313in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{1.777391in}{2.046220in}}%
\pgfpathlineto{\pgfqpoint{1.793120in}{2.048893in}}%
\pgfpathlineto{\pgfqpoint{1.794192in}{2.051132in}}%
\pgfpathlineto{\pgfqpoint{1.809921in}{2.053371in}}%
\pgfpathlineto{\pgfqpoint{1.810993in}{2.055671in}}%
\pgfpathlineto{\pgfqpoint{1.826728in}{2.057164in}}%
\pgfpathlineto{\pgfqpoint{1.827800in}{2.059464in}}%
\pgfpathlineto{\pgfqpoint{1.843529in}{2.060335in}}%
\pgfpathlineto{\pgfqpoint{1.844601in}{2.062511in}}%
\pgfpathlineto{\pgfqpoint{1.860330in}{2.062574in}}%
\pgfpathlineto{\pgfqpoint{1.861408in}{2.064750in}}%
\pgfpathlineto{\pgfqpoint{1.878209in}{2.066553in}}%
\pgfpathlineto{\pgfqpoint{1.895010in}{2.067610in}}%
\pgfpathlineto{\pgfqpoint{1.911817in}{2.068046in}}%
\pgfpathlineto{\pgfqpoint{1.928618in}{2.067859in}}%
\pgfpathlineto{\pgfqpoint{1.945425in}{2.066988in}}%
\pgfpathlineto{\pgfqpoint{1.962226in}{2.065558in}}%
\pgfpathlineto{\pgfqpoint{1.979034in}{2.063382in}}%
\pgfpathlineto{\pgfqpoint{1.995834in}{2.060397in}}%
\pgfpathlineto{\pgfqpoint{2.012635in}{2.056791in}}%
\pgfpathlineto{\pgfqpoint{2.029442in}{2.052687in}}%
\pgfpathlineto{\pgfqpoint{2.046243in}{2.047899in}}%
\pgfpathlineto{\pgfqpoint{2.063051in}{2.042302in}}%
\pgfpathlineto{\pgfqpoint{2.079851in}{2.036022in}}%
\pgfpathlineto{\pgfqpoint{2.096659in}{2.028995in}}%
\pgfpathlineto{\pgfqpoint{2.113459in}{2.021471in}}%
\pgfpathlineto{\pgfqpoint{2.130260in}{2.013015in}}%
\pgfpathlineto{\pgfqpoint{2.147068in}{2.003998in}}%
\pgfpathlineto{\pgfqpoint{2.163868in}{1.994298in}}%
\pgfpathlineto{\pgfqpoint{2.180676in}{1.983851in}}%
\pgfpathlineto{\pgfqpoint{2.197477in}{1.972410in}}%
\pgfpathlineto{\pgfqpoint{2.214284in}{1.960533in}}%
\pgfpathlineto{\pgfqpoint{2.231085in}{1.947848in}}%
\pgfpathlineto{\pgfqpoint{2.247885in}{1.934479in}}%
\pgfpathlineto{\pgfqpoint{2.264693in}{1.920053in}}%
\pgfpathlineto{\pgfqpoint{2.281494in}{1.905191in}}%
\pgfpathlineto{\pgfqpoint{2.298301in}{1.889521in}}%
\pgfpathlineto{\pgfqpoint{2.315102in}{1.872857in}}%
\pgfpathlineto{\pgfqpoint{2.331909in}{1.855570in}}%
\pgfpathlineto{\pgfqpoint{2.348710in}{1.837413in}}%
\pgfpathlineto{\pgfqpoint{2.365511in}{1.818323in}}%
\pgfpathlineto{\pgfqpoint{2.382318in}{1.798300in}}%
\pgfpathlineto{\pgfqpoint{2.399119in}{1.777594in}}%
\pgfpathlineto{\pgfqpoint{2.415926in}{1.755892in}}%
\pgfpathlineto{\pgfqpoint{2.432727in}{1.733320in}}%
\pgfpathlineto{\pgfqpoint{2.449528in}{1.709505in}}%
\pgfpathlineto{\pgfqpoint{2.466335in}{1.684383in}}%
\pgfpathlineto{\pgfqpoint{2.483136in}{1.657894in}}%
\pgfpathlineto{\pgfqpoint{2.499943in}{1.630161in}}%
\pgfpathlineto{\pgfqpoint{2.533551in}{1.572083in}}%
\pgfpathlineto{\pgfqpoint{2.550352in}{1.542484in}}%
\pgfpathlineto{\pgfqpoint{2.567153in}{1.510709in}}%
\pgfpathlineto{\pgfqpoint{2.617568in}{1.405000in}}%
\pgfpathlineto{\pgfqpoint{2.634369in}{1.374531in}}%
\pgfpathlineto{\pgfqpoint{2.651177in}{1.351026in}}%
\pgfpathlineto{\pgfqpoint{2.667977in}{1.336973in}}%
\pgfpathlineto{\pgfqpoint{2.684778in}{1.332745in}}%
\pgfpathlineto{\pgfqpoint{2.701585in}{1.339460in}}%
\pgfpathlineto{\pgfqpoint{2.718386in}{1.357244in}}%
\pgfpathlineto{\pgfqpoint{2.735194in}{1.384791in}}%
\pgfpathlineto{\pgfqpoint{2.751994in}{1.418556in}}%
\pgfpathlineto{\pgfqpoint{2.802403in}{1.526752in}}%
\pgfpathlineto{\pgfqpoint{2.819211in}{1.562071in}}%
\pgfpathlineto{\pgfqpoint{2.836011in}{1.596271in}}%
\pgfpathlineto{\pgfqpoint{2.852819in}{1.628544in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{1.658267in}}%
\pgfpathlineto{\pgfqpoint{2.886427in}{1.685751in}}%
\pgfpathlineto{\pgfqpoint{2.903228in}{1.711432in}}%
\pgfpathlineto{\pgfqpoint{2.920028in}{1.735745in}}%
\pgfpathlineto{\pgfqpoint{2.936836in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{2.953637in}{1.780143in}}%
\pgfpathlineto{\pgfqpoint{2.970444in}{1.800974in}}%
\pgfpathlineto{\pgfqpoint{2.987245in}{1.820810in}}%
\pgfpathlineto{\pgfqpoint{3.004046in}{1.840149in}}%
\pgfpathlineto{\pgfqpoint{3.020853in}{1.858244in}}%
\pgfpathlineto{\pgfqpoint{3.037654in}{1.875779in}}%
\pgfpathlineto{\pgfqpoint{3.054461in}{1.892257in}}%
\pgfpathlineto{\pgfqpoint{3.071262in}{1.907927in}}%
\pgfpathlineto{\pgfqpoint{3.088069in}{1.922975in}}%
\pgfpathlineto{\pgfqpoint{3.104870in}{1.937339in}}%
\pgfpathlineto{\pgfqpoint{3.121671in}{1.950708in}}%
\pgfpathlineto{\pgfqpoint{3.138478in}{1.963145in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{1.975146in}}%
\pgfpathlineto{\pgfqpoint{3.172086in}{1.986463in}}%
\pgfpathlineto{\pgfqpoint{3.188887in}{1.996972in}}%
\pgfpathlineto{\pgfqpoint{3.205694in}{2.006672in}}%
\pgfpathlineto{\pgfqpoint{3.222495in}{2.015626in}}%
\pgfpathlineto{\pgfqpoint{3.239296in}{2.023896in}}%
\pgfpathlineto{\pgfqpoint{3.256103in}{2.031358in}}%
\pgfpathlineto{\pgfqpoint{3.272904in}{2.038323in}}%
\pgfpathlineto{\pgfqpoint{3.289711in}{2.044479in}}%
\pgfpathlineto{\pgfqpoint{3.306512in}{2.050013in}}%
\pgfpathlineto{\pgfqpoint{3.323320in}{2.054676in}}%
\pgfpathlineto{\pgfqpoint{3.340120in}{2.058718in}}%
\pgfpathlineto{\pgfqpoint{3.356921in}{2.062200in}}%
\pgfpathlineto{\pgfqpoint{3.373729in}{2.064936in}}%
\pgfpathlineto{\pgfqpoint{3.390529in}{2.067237in}}%
\pgfpathlineto{\pgfqpoint{3.407337in}{2.068605in}}%
\pgfpathlineto{\pgfqpoint{3.424137in}{2.069289in}}%
\pgfpathlineto{\pgfqpoint{3.424137in}{2.069289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440945in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.261049in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.261049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{2.193777in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{2.193777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060630in,y=1.323231in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2005}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.456272in}{1.296913in}}%
\pgfpathlineto{\pgfqpoint{1.214004in}{1.296913in}}%
\pgfpathlineto{\pgfqpoint{1.214004in}{2.157913in}}%
\pgfpathlineto{\pgfqpoint{0.456272in}{2.157913in}}%
\pgfpathlineto{\pgfqpoint{0.456272in}{1.296913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.783541in,y=2.015247in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502550in}{1.889962in}}%
\pgfpathlineto{\pgfqpoint{0.618245in}{1.889962in}}%
\pgfpathlineto{\pgfqpoint{0.733939in}{1.889962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826495in,y=1.849469in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 0.285}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502550in}{1.728684in}}%
\pgfpathlineto{\pgfqpoint{0.618245in}{1.728684in}}%
\pgfpathlineto{\pgfqpoint{0.733939in}{1.728684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826495in,y=1.688191in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 0.285\(\displaystyle ^\star\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502550in}{1.567406in}}%
\pgfpathlineto{\pgfqpoint{0.618245in}{1.567406in}}%
\pgfpathlineto{\pgfqpoint{0.733939in}{1.567406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826495in,y=1.526913in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 0.300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502550in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{0.618245in}{1.406128in}}%
\pgfpathlineto{\pgfqpoint{0.733939in}{1.406128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.826495in,y=1.365635in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 0.320}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.291011in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.291011in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{0.291011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398425in,y=0.263233in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.006929in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.006929in,y=0.263233in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615433in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615433in,y=0.263233in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.223937in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.223937in,y=0.263233in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832441in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832441in,y=0.263233in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440945in,y=0.263233in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550551in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702677in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854803in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159055in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311181in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463307in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767559in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919685in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.071811in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376063in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528189in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680315in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984567in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136693in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{0.291011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288819in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.919685in,y=0.109011in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rotation phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.099376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.099376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=1.060820in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.788466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.788466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=0.749911in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.477557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.477557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231759in, y=0.439001in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.223740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.161558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.161558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{1.037194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{1.037194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.975012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.975012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.912830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.912830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.850648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.850648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.726285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.726285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.664103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.664103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.601921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.601921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.539739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.539739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.415375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.415375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.398425in}{0.353193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440945in}{0.353193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.291011in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454377in}{1.094128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482429in}{1.089321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506435in}{1.081213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540450in}{1.075809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572488in}{1.070101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592508in}{1.064392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.614505in}{1.057186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622507in}{1.051179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638510in}{1.044569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.656492in}{1.037063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.682505in}{1.027755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694493in}{1.022047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708488in}{1.011836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714482in}{1.004026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736480in}{0.994718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764471in}{0.981802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.782482in}{0.971592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788476in}{0.965884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792431in}{0.952365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798395in}{0.942758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810413in}{0.935850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824408in}{0.928643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846406in}{0.919633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.852400in}{0.912426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914315in}{0.860168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918270in}{0.846949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920248in}{0.838542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922317in}{0.852955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928250in}{0.827430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946261in}{0.822623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960257in}{0.816019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966220in}{0.799498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978208in}{0.795294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984141in}{0.773667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992051in}{0.738230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994090in}{0.749342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020042in}{0.723816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022081in}{0.730121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042040in}{0.713301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.052050in}{0.703992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060021in}{0.695884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066015in}{0.691376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067962in}{0.676663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077972in}{0.667952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083935in}{0.661342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121967in}{0.648731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151936in}{0.629809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183943in}{0.617193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264083in}{0.624400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288149in}{0.635518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304214in}{0.643626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332296in}{0.662548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348391in}{0.686874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352438in}{0.700690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392538in}{0.709396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404586in}{0.723213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422659in}{0.735525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428683in}{0.742433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436746in}{0.760454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466836in}{0.775172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472921in}{0.798596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484879in}{0.785084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.533011in}{0.806406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539066in}{0.816318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541104in}{0.833436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553183in}{0.856263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.617319in}{0.862867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637370in}{0.873077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639408in}{0.883891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643424in}{0.894704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649479in}{0.903111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659519in}{0.913626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.661527in}{0.916331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687632in}{0.941254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711698in}{0.947260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727732in}{0.951769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741758in}{0.956271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757823in}{0.963484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779851in}{0.971287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799962in}{0.995619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808085in}{1.035559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811949in}{0.985403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826097in}{1.022650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840032in}{0.996515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842040in}{1.005525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852111in}{1.016338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902221in}{1.031057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.936267in}{1.035559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.974329in}{1.038264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000342in}{1.028650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016346in}{1.022345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036396in}{1.026548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.190439in}{0.970386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224454in}{0.957775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250498in}{0.966182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278581in}{0.976996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352362in}{0.871877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392310in}{0.837037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.410291in}{0.826826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460341in}{0.816915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472267in}{0.788684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482338in}{0.805504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510147in}{0.732223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524203in}{0.743036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.582102in}{0.686874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.606138in}{0.681165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644139in}{0.663145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662121in}{0.655938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668054in}{0.629809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670122in}{0.649030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.682110in}{0.642725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.772382in}{0.688074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788294in}{0.651430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.796357in}{0.673355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.844581in}{0.723816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850483in}{0.690176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.858637in}{0.734325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876679in}{0.743036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886719in}{0.748141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912824in}{0.767965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932874in}{0.779375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.951008in}{0.811511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.963056in}{0.819918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977204in}{0.866474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979090in}{0.828928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019312in}{0.881186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025276in}{0.865572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033369in}{0.888399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039393in}{0.896507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081532in}{0.922338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081593in}{0.947260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087556in}{0.933748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099726in}{0.975491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131794in}{0.988108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147737in}{0.966785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167879in}{1.000121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189937in}{1.007030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.213973in}{1.012738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220058in}{1.032257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256142in}{1.048474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272146in}{1.042772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.274184in}{1.054182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298251in}{1.064691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312307in}{1.072501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334365in}{1.078806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380429in}{1.084514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424485in}{1.085416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.432547in}{1.095626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464585in}{1.094128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.291011in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459276in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{0.474488in}{1.078110in}}%
\pgfpathlineto{\pgfqpoint{0.510998in}{1.076244in}}%
\pgfpathlineto{\pgfqpoint{0.544466in}{1.072513in}}%
\pgfpathlineto{\pgfqpoint{0.559679in}{1.069529in}}%
\pgfpathlineto{\pgfqpoint{0.577934in}{1.066855in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{1.057963in}}%
\pgfpathlineto{\pgfqpoint{0.626614in}{1.054667in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.044283in}}%
\pgfpathlineto{\pgfqpoint{0.678337in}{1.038438in}}%
\pgfpathlineto{\pgfqpoint{0.693550in}{1.032219in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.025379in}}%
\pgfpathlineto{\pgfqpoint{0.727017in}{1.018229in}}%
\pgfpathlineto{\pgfqpoint{0.745272in}{1.010456in}}%
\pgfpathlineto{\pgfqpoint{0.760485in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{0.778740in}{0.994040in}}%
\pgfpathlineto{\pgfqpoint{0.793953in}{0.985397in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{0.975758in}}%
\pgfpathlineto{\pgfqpoint{0.827420in}{0.966120in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.956668in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{0.946471in}}%
\pgfpathlineto{\pgfqpoint{0.879143in}{0.935775in}}%
\pgfpathlineto{\pgfqpoint{0.897398in}{0.924583in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{0.912706in}}%
\pgfpathlineto{\pgfqpoint{0.930866in}{0.899834in}}%
\pgfpathlineto{\pgfqpoint{0.946079in}{0.886154in}}%
\pgfpathlineto{\pgfqpoint{0.964334in}{0.871417in}}%
\pgfpathlineto{\pgfqpoint{0.979546in}{0.855685in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{0.838834in}}%
\pgfpathlineto{\pgfqpoint{1.013014in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.031269in}{0.801525in}}%
\pgfpathlineto{\pgfqpoint{1.046482in}{0.781378in}}%
\pgfpathlineto{\pgfqpoint{1.064737in}{0.760236in}}%
\pgfpathlineto{\pgfqpoint{1.079950in}{0.738659in}}%
\pgfpathlineto{\pgfqpoint{1.098205in}{0.715465in}}%
\pgfpathlineto{\pgfqpoint{1.113417in}{0.693328in}}%
\pgfpathlineto{\pgfqpoint{1.131672in}{0.670632in}}%
\pgfpathlineto{\pgfqpoint{1.146885in}{0.649366in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{0.629716in}}%
\pgfpathlineto{\pgfqpoint{1.180353in}{0.614668in}}%
\pgfpathlineto{\pgfqpoint{1.198608in}{0.603413in}}%
\pgfpathlineto{\pgfqpoint{1.213820in}{0.595765in}}%
\pgfpathlineto{\pgfqpoint{1.232076in}{0.592220in}}%
\pgfpathlineto{\pgfqpoint{1.247288in}{0.596697in}}%
\pgfpathlineto{\pgfqpoint{1.265543in}{0.608015in}}%
\pgfpathlineto{\pgfqpoint{1.283798in}{0.623871in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{0.639354in}}%
\pgfpathlineto{\pgfqpoint{1.317266in}{0.657511in}}%
\pgfpathlineto{\pgfqpoint{1.332479in}{0.680146in}}%
\pgfpathlineto{\pgfqpoint{1.350734in}{0.704086in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.730326in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.755199in}}%
\pgfpathlineto{\pgfqpoint{1.399414in}{0.777709in}}%
\pgfpathlineto{\pgfqpoint{1.417669in}{0.799659in}}%
\pgfpathlineto{\pgfqpoint{1.432882in}{0.820988in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{0.840015in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{0.857488in}}%
\pgfpathlineto{\pgfqpoint{1.484605in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{1.499817in}{0.888766in}}%
\pgfpathlineto{\pgfqpoint{1.518072in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{1.533285in}{0.914447in}}%
\pgfpathlineto{\pgfqpoint{1.551540in}{0.926075in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{0.937143in}}%
\pgfpathlineto{\pgfqpoint{1.585008in}{0.948150in}}%
\pgfpathlineto{\pgfqpoint{1.600220in}{0.958472in}}%
\pgfpathlineto{\pgfqpoint{1.618476in}{0.968483in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{0.978183in}}%
\pgfpathlineto{\pgfqpoint{1.651943in}{0.987884in}}%
\pgfpathlineto{\pgfqpoint{1.670198in}{0.996714in}}%
\pgfpathlineto{\pgfqpoint{1.685411in}{1.005233in}}%
\pgfpathlineto{\pgfqpoint{1.703666in}{1.013503in}}%
\pgfpathlineto{\pgfqpoint{1.718879in}{1.021151in}}%
\pgfpathlineto{\pgfqpoint{1.737134in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{1.035453in}}%
\pgfpathlineto{\pgfqpoint{1.770602in}{1.041795in}}%
\pgfpathlineto{\pgfqpoint{1.785814in}{1.047765in}}%
\pgfpathlineto{\pgfqpoint{1.804069in}{1.053237in}}%
\pgfpathlineto{\pgfqpoint{1.819282in}{1.058149in}}%
\pgfpathlineto{\pgfqpoint{1.837537in}{1.062564in}}%
\pgfpathlineto{\pgfqpoint{1.852750in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{1.871005in}{1.070213in}}%
\pgfpathlineto{\pgfqpoint{1.904472in}{1.074690in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{1.937940in}{1.078918in}}%
\pgfpathlineto{\pgfqpoint{1.953153in}{1.079851in}}%
\pgfpathlineto{\pgfqpoint{1.986620in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{2.004876in}{1.080473in}}%
\pgfpathlineto{\pgfqpoint{2.020088in}{1.079789in}}%
\pgfpathlineto{\pgfqpoint{2.038343in}{1.078296in}}%
\pgfpathlineto{\pgfqpoint{2.056598in}{1.076493in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{2.157002in}{1.055289in}}%
\pgfpathlineto{\pgfqpoint{2.172214in}{1.049941in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{1.044158in}}%
\pgfpathlineto{\pgfqpoint{2.205682in}{1.038127in}}%
\pgfpathlineto{\pgfqpoint{2.223937in}{1.031535in}}%
\pgfpathlineto{\pgfqpoint{2.239150in}{1.024633in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{1.017109in}}%
\pgfpathlineto{\pgfqpoint{2.272617in}{1.009088in}}%
\pgfpathlineto{\pgfqpoint{2.290872in}{1.000755in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{0.992112in}}%
\pgfpathlineto{\pgfqpoint{2.324340in}{0.983096in}}%
\pgfpathlineto{\pgfqpoint{2.339553in}{0.973768in}}%
\pgfpathlineto{\pgfqpoint{2.357808in}{0.963944in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{0.953995in}}%
\pgfpathlineto{\pgfqpoint{2.409531in}{0.932666in}}%
\pgfpathlineto{\pgfqpoint{2.424743in}{0.921349in}}%
\pgfpathlineto{\pgfqpoint{2.442998in}{0.908726in}}%
\pgfpathlineto{\pgfqpoint{2.458211in}{0.895606in}}%
\pgfpathlineto{\pgfqpoint{2.476466in}{0.881801in}}%
\pgfpathlineto{\pgfqpoint{2.491679in}{0.866629in}}%
\pgfpathlineto{\pgfqpoint{2.509934in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{0.833859in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{0.815889in}}%
\pgfpathlineto{\pgfqpoint{2.558614in}{0.797296in}}%
\pgfpathlineto{\pgfqpoint{2.576869in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{2.592082in}{0.758184in}}%
\pgfpathlineto{\pgfqpoint{2.610337in}{0.738099in}}%
\pgfpathlineto{\pgfqpoint{2.625550in}{0.717641in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{0.697992in}}%
\pgfpathlineto{\pgfqpoint{2.659017in}{0.680021in}}%
\pgfpathlineto{\pgfqpoint{2.677272in}{0.663419in}}%
\pgfpathlineto{\pgfqpoint{2.692485in}{0.650920in}}%
\pgfpathlineto{\pgfqpoint{2.710740in}{0.641593in}}%
\pgfpathlineto{\pgfqpoint{2.725953in}{0.636867in}}%
\pgfpathlineto{\pgfqpoint{2.744208in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{2.759420in}{0.643831in}}%
\pgfpathlineto{\pgfqpoint{2.777676in}{0.654962in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{2.811143in}{0.688416in}}%
\pgfpathlineto{\pgfqpoint{2.829398in}{0.707817in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{0.727404in}}%
\pgfpathlineto{\pgfqpoint{2.862866in}{0.745996in}}%
\pgfpathlineto{\pgfqpoint{2.878079in}{0.765148in}}%
\pgfpathlineto{\pgfqpoint{2.896334in}{0.783430in}}%
\pgfpathlineto{\pgfqpoint{2.911546in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{2.929802in}{0.817008in}}%
\pgfpathlineto{\pgfqpoint{2.945014in}{0.832927in}}%
\pgfpathlineto{\pgfqpoint{2.963269in}{0.847975in}}%
\pgfpathlineto{\pgfqpoint{2.978482in}{0.862339in}}%
\pgfpathlineto{\pgfqpoint{2.996737in}{0.875770in}}%
\pgfpathlineto{\pgfqpoint{3.011950in}{0.888455in}}%
\pgfpathlineto{\pgfqpoint{3.030205in}{0.900207in}}%
\pgfpathlineto{\pgfqpoint{3.045417in}{0.911587in}}%
\pgfpathlineto{\pgfqpoint{3.063672in}{0.922531in}}%
\pgfpathlineto{\pgfqpoint{3.078885in}{0.933537in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{0.943983in}}%
\pgfpathlineto{\pgfqpoint{3.112353in}{0.954492in}}%
\pgfpathlineto{\pgfqpoint{3.130608in}{0.964503in}}%
\pgfpathlineto{\pgfqpoint{3.145820in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{3.164076in}{0.983531in}}%
\pgfpathlineto{\pgfqpoint{3.182331in}{0.992423in}}%
\pgfpathlineto{\pgfqpoint{3.197543in}{1.001191in}}%
\pgfpathlineto{\pgfqpoint{3.215798in}{1.009461in}}%
\pgfpathlineto{\pgfqpoint{3.231011in}{1.017296in}}%
\pgfpathlineto{\pgfqpoint{3.249266in}{1.024758in}}%
\pgfpathlineto{\pgfqpoint{3.264479in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{3.282734in}{1.038127in}}%
\pgfpathlineto{\pgfqpoint{3.297946in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{3.316202in}{1.049879in}}%
\pgfpathlineto{\pgfqpoint{3.331414in}{1.055040in}}%
\pgfpathlineto{\pgfqpoint{3.364882in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{3.383137in}{1.067477in}}%
\pgfpathlineto{\pgfqpoint{3.398350in}{1.070959in}}%
\pgfpathlineto{\pgfqpoint{3.416605in}{1.072513in}}%
\pgfpathlineto{\pgfqpoint{3.431817in}{1.074938in}}%
\pgfpathlineto{\pgfqpoint{3.443445in}{1.076008in}}%
\pgfpathlineto{\pgfqpoint{3.443445in}{1.076008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.291011in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459276in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{0.474488in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{0.492743in}{1.076742in}}%
\pgfpathlineto{\pgfqpoint{0.510998in}{1.075312in}}%
\pgfpathlineto{\pgfqpoint{0.526211in}{1.073446in}}%
\pgfpathlineto{\pgfqpoint{0.544466in}{1.070586in}}%
\pgfpathlineto{\pgfqpoint{0.559679in}{1.066855in}}%
\pgfpathlineto{\pgfqpoint{0.577934in}{1.063124in}}%
\pgfpathlineto{\pgfqpoint{0.593146in}{1.059331in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{1.055102in}}%
\pgfpathlineto{\pgfqpoint{0.626614in}{1.049817in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{1.043910in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.037443in}}%
\pgfpathlineto{\pgfqpoint{0.678337in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{0.693550in}{1.022581in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.014560in}}%
\pgfpathlineto{\pgfqpoint{0.727017in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{0.745272in}{0.996527in}}%
\pgfpathlineto{\pgfqpoint{0.760485in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{0.778740in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{0.793953in}{0.965623in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{0.954057in}}%
\pgfpathlineto{\pgfqpoint{0.827420in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.929619in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{0.916686in}}%
\pgfpathlineto{\pgfqpoint{0.897398in}{0.889512in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{0.930866in}{0.860411in}}%
\pgfpathlineto{\pgfqpoint{0.946079in}{0.844803in}}%
\pgfpathlineto{\pgfqpoint{0.964334in}{0.828822in}}%
\pgfpathlineto{\pgfqpoint{0.979546in}{0.811971in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{0.794312in}}%
\pgfpathlineto{\pgfqpoint{1.013014in}{0.775160in}}%
\pgfpathlineto{\pgfqpoint{1.031269in}{0.755137in}}%
\pgfpathlineto{\pgfqpoint{1.046482in}{0.734679in}}%
\pgfpathlineto{\pgfqpoint{1.064737in}{0.713413in}}%
\pgfpathlineto{\pgfqpoint{1.079950in}{0.691401in}}%
\pgfpathlineto{\pgfqpoint{1.098205in}{0.669575in}}%
\pgfpathlineto{\pgfqpoint{1.113417in}{0.647189in}}%
\pgfpathlineto{\pgfqpoint{1.131672in}{0.626047in}}%
\pgfpathlineto{\pgfqpoint{1.146885in}{0.605714in}}%
\pgfpathlineto{\pgfqpoint{1.180353in}{0.573628in}}%
\pgfpathlineto{\pgfqpoint{1.198608in}{0.563368in}}%
\pgfpathlineto{\pgfqpoint{1.213820in}{0.557709in}}%
\pgfpathlineto{\pgfqpoint{1.232076in}{0.557896in}}%
\pgfpathlineto{\pgfqpoint{1.247288in}{0.565420in}}%
\pgfpathlineto{\pgfqpoint{1.265543in}{0.577172in}}%
\pgfpathlineto{\pgfqpoint{1.283798in}{0.593651in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{0.612305in}}%
\pgfpathlineto{\pgfqpoint{1.317266in}{0.633944in}}%
\pgfpathlineto{\pgfqpoint{1.332479in}{0.656952in}}%
\pgfpathlineto{\pgfqpoint{1.350734in}{0.680146in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.702780in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.725103in}}%
\pgfpathlineto{\pgfqpoint{1.399414in}{0.746556in}}%
\pgfpathlineto{\pgfqpoint{1.417669in}{0.765770in}}%
\pgfpathlineto{\pgfqpoint{1.432882in}{0.784362in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{0.802520in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{0.820179in}}%
\pgfpathlineto{\pgfqpoint{1.484605in}{0.836595in}}%
\pgfpathlineto{\pgfqpoint{1.499817in}{0.852389in}}%
\pgfpathlineto{\pgfqpoint{1.518072in}{0.867500in}}%
\pgfpathlineto{\pgfqpoint{1.533285in}{0.882361in}}%
\pgfpathlineto{\pgfqpoint{1.551540in}{0.896663in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{0.910716in}}%
\pgfpathlineto{\pgfqpoint{1.585008in}{0.923961in}}%
\pgfpathlineto{\pgfqpoint{1.600220in}{0.937019in}}%
\pgfpathlineto{\pgfqpoint{1.618476in}{0.949393in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{0.961332in}}%
\pgfpathlineto{\pgfqpoint{1.651943in}{0.972587in}}%
\pgfpathlineto{\pgfqpoint{1.670198in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{1.685411in}{0.993542in}}%
\pgfpathlineto{\pgfqpoint{1.703666in}{1.003243in}}%
\pgfpathlineto{\pgfqpoint{1.718879in}{1.012383in}}%
\pgfpathlineto{\pgfqpoint{1.737134in}{1.020965in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{1.028924in}}%
\pgfpathlineto{\pgfqpoint{1.770602in}{1.036261in}}%
\pgfpathlineto{\pgfqpoint{1.785814in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{1.819282in}{1.055165in}}%
\pgfpathlineto{\pgfqpoint{1.837537in}{1.060139in}}%
\pgfpathlineto{\pgfqpoint{1.852750in}{1.064741in}}%
\pgfpathlineto{\pgfqpoint{1.871005in}{1.068720in}}%
\pgfpathlineto{\pgfqpoint{1.886217in}{1.068782in}}%
\pgfpathlineto{\pgfqpoint{1.904472in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{1.937940in}{1.078483in}}%
\pgfpathlineto{\pgfqpoint{1.953153in}{1.079105in}}%
\pgfpathlineto{\pgfqpoint{1.971408in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{1.986620in}{1.080659in}}%
\pgfpathlineto{\pgfqpoint{2.004876in}{1.080286in}}%
\pgfpathlineto{\pgfqpoint{2.038343in}{1.077426in}}%
\pgfpathlineto{\pgfqpoint{2.056598in}{1.075125in}}%
\pgfpathlineto{\pgfqpoint{2.071811in}{1.072327in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{2.138746in}{1.055600in}}%
\pgfpathlineto{\pgfqpoint{2.157002in}{1.049941in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{1.036883in}}%
\pgfpathlineto{\pgfqpoint{2.205682in}{1.029670in}}%
\pgfpathlineto{\pgfqpoint{2.223937in}{1.021586in}}%
\pgfpathlineto{\pgfqpoint{2.239150in}{1.013192in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{1.004486in}}%
\pgfpathlineto{\pgfqpoint{2.272617in}{0.994848in}}%
\pgfpathlineto{\pgfqpoint{2.290872in}{0.984588in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{0.974017in}}%
\pgfpathlineto{\pgfqpoint{2.324340in}{0.963011in}}%
\pgfpathlineto{\pgfqpoint{2.339553in}{0.951072in}}%
\pgfpathlineto{\pgfqpoint{2.357808in}{0.938822in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{0.926386in}}%
\pgfpathlineto{\pgfqpoint{2.391276in}{0.912955in}}%
\pgfpathlineto{\pgfqpoint{2.409531in}{0.899150in}}%
\pgfpathlineto{\pgfqpoint{2.424743in}{0.885035in}}%
\pgfpathlineto{\pgfqpoint{2.442998in}{0.870609in}}%
\pgfpathlineto{\pgfqpoint{2.458211in}{0.855561in}}%
\pgfpathlineto{\pgfqpoint{2.476466in}{0.839891in}}%
\pgfpathlineto{\pgfqpoint{2.491679in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{2.509934in}{0.806188in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{0.787534in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{0.768568in}}%
\pgfpathlineto{\pgfqpoint{2.558614in}{0.748732in}}%
\pgfpathlineto{\pgfqpoint{2.576869in}{0.728399in}}%
\pgfpathlineto{\pgfqpoint{2.592082in}{0.707257in}}%
\pgfpathlineto{\pgfqpoint{2.610337in}{0.686426in}}%
\pgfpathlineto{\pgfqpoint{2.625550in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{2.659017in}{0.625861in}}%
\pgfpathlineto{\pgfqpoint{2.692485in}{0.594708in}}%
\pgfpathlineto{\pgfqpoint{2.710740in}{0.584883in}}%
\pgfpathlineto{\pgfqpoint{2.725953in}{0.579784in}}%
\pgfpathlineto{\pgfqpoint{2.744208in}{0.579411in}}%
\pgfpathlineto{\pgfqpoint{2.759420in}{0.585007in}}%
\pgfpathlineto{\pgfqpoint{2.777676in}{0.596138in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{0.611683in}}%
\pgfpathlineto{\pgfqpoint{2.811143in}{0.628846in}}%
\pgfpathlineto{\pgfqpoint{2.829398in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{0.666839in}}%
\pgfpathlineto{\pgfqpoint{2.862866in}{0.686861in}}%
\pgfpathlineto{\pgfqpoint{2.878079in}{0.706884in}}%
\pgfpathlineto{\pgfqpoint{2.896334in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{2.911546in}{0.745810in}}%
\pgfpathlineto{\pgfqpoint{2.929802in}{0.763718in}}%
\pgfpathlineto{\pgfqpoint{2.945014in}{0.781005in}}%
\pgfpathlineto{\pgfqpoint{2.963269in}{0.797918in}}%
\pgfpathlineto{\pgfqpoint{2.978482in}{0.814707in}}%
\pgfpathlineto{\pgfqpoint{2.996737in}{0.830750in}}%
\pgfpathlineto{\pgfqpoint{3.011950in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{3.030205in}{0.861530in}}%
\pgfpathlineto{\pgfqpoint{3.045417in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{3.063672in}{0.890693in}}%
\pgfpathlineto{\pgfqpoint{3.078885in}{0.904684in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{0.917991in}}%
\pgfpathlineto{\pgfqpoint{3.112353in}{0.930925in}}%
\pgfpathlineto{\pgfqpoint{3.130608in}{0.943362in}}%
\pgfpathlineto{\pgfqpoint{3.145820in}{0.955300in}}%
\pgfpathlineto{\pgfqpoint{3.164076in}{0.966680in}}%
\pgfpathlineto{\pgfqpoint{3.182331in}{0.977624in}}%
\pgfpathlineto{\pgfqpoint{3.197543in}{0.987822in}}%
\pgfpathlineto{\pgfqpoint{3.215798in}{0.997895in}}%
\pgfpathlineto{\pgfqpoint{3.231011in}{1.007098in}}%
\pgfpathlineto{\pgfqpoint{3.249266in}{1.015928in}}%
\pgfpathlineto{\pgfqpoint{3.264479in}{1.024074in}}%
\pgfpathlineto{\pgfqpoint{3.282734in}{1.031660in}}%
\pgfpathlineto{\pgfqpoint{3.297946in}{1.038562in}}%
\pgfpathlineto{\pgfqpoint{3.316202in}{1.045215in}}%
\pgfpathlineto{\pgfqpoint{3.331414in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{3.364882in}{1.061507in}}%
\pgfpathlineto{\pgfqpoint{3.398350in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{3.416605in}{1.071705in}}%
\pgfpathlineto{\pgfqpoint{3.443445in}{1.075709in}}%
\pgfpathlineto{\pgfqpoint{3.443445in}{1.075709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.398425in}{0.291011in}}{\pgfqpoint{3.042520in}{0.932728in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.459276in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{0.492743in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{0.510998in}{1.074690in}}%
\pgfpathlineto{\pgfqpoint{0.526211in}{1.072451in}}%
\pgfpathlineto{\pgfqpoint{0.544466in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{0.559679in}{1.065736in}}%
\pgfpathlineto{\pgfqpoint{0.577934in}{1.061694in}}%
\pgfpathlineto{\pgfqpoint{0.593146in}{1.056844in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{1.051434in}}%
\pgfpathlineto{\pgfqpoint{0.644869in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{0.660082in}{1.030727in}}%
\pgfpathlineto{\pgfqpoint{0.678337in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{0.693550in}{1.014062in}}%
\pgfpathlineto{\pgfqpoint{0.711805in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{0.727017in}{0.994289in}}%
\pgfpathlineto{\pgfqpoint{0.745272in}{0.983718in}}%
\pgfpathlineto{\pgfqpoint{0.760485in}{0.972090in}}%
\pgfpathlineto{\pgfqpoint{0.778740in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{0.793953in}{0.947030in}}%
\pgfpathlineto{\pgfqpoint{0.812208in}{0.933537in}}%
\pgfpathlineto{\pgfqpoint{0.827420in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{0.845676in}{0.904560in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{0.888952in}}%
\pgfpathlineto{\pgfqpoint{0.879143in}{0.872661in}}%
\pgfpathlineto{\pgfqpoint{0.897398in}{0.855312in}}%
\pgfpathlineto{\pgfqpoint{0.912611in}{0.837777in}}%
\pgfpathlineto{\pgfqpoint{0.930866in}{0.819620in}}%
\pgfpathlineto{\pgfqpoint{0.946079in}{0.800965in}}%
\pgfpathlineto{\pgfqpoint{0.964334in}{0.781253in}}%
\pgfpathlineto{\pgfqpoint{0.979546in}{0.761231in}}%
\pgfpathlineto{\pgfqpoint{0.997802in}{0.740151in}}%
\pgfpathlineto{\pgfqpoint{1.013014in}{0.719134in}}%
\pgfpathlineto{\pgfqpoint{1.031269in}{0.697246in}}%
\pgfpathlineto{\pgfqpoint{1.046482in}{0.674860in}}%
\pgfpathlineto{\pgfqpoint{1.064737in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{1.079950in}{0.628472in}}%
\pgfpathlineto{\pgfqpoint{1.098205in}{0.604719in}}%
\pgfpathlineto{\pgfqpoint{1.113417in}{0.581836in}}%
\pgfpathlineto{\pgfqpoint{1.131672in}{0.559761in}}%
\pgfpathlineto{\pgfqpoint{1.146885in}{0.539055in}}%
\pgfpathlineto{\pgfqpoint{1.165140in}{0.521520in}}%
\pgfpathlineto{\pgfqpoint{1.180353in}{0.507404in}}%
\pgfpathlineto{\pgfqpoint{1.198608in}{0.497953in}}%
\pgfpathlineto{\pgfqpoint{1.213820in}{0.494470in}}%
\pgfpathlineto{\pgfqpoint{1.232076in}{0.496958in}}%
\pgfpathlineto{\pgfqpoint{1.247288in}{0.505477in}}%
\pgfpathlineto{\pgfqpoint{1.265543in}{0.519716in}}%
\pgfpathlineto{\pgfqpoint{1.283798in}{0.536754in}}%
\pgfpathlineto{\pgfqpoint{1.299011in}{0.556715in}}%
\pgfpathlineto{\pgfqpoint{1.317266in}{0.577856in}}%
\pgfpathlineto{\pgfqpoint{1.332479in}{0.599558in}}%
\pgfpathlineto{\pgfqpoint{1.350734in}{0.622814in}}%
\pgfpathlineto{\pgfqpoint{1.365946in}{0.646132in}}%
\pgfpathlineto{\pgfqpoint{1.384202in}{0.669139in}}%
\pgfpathlineto{\pgfqpoint{1.399414in}{0.692085in}}%
\pgfpathlineto{\pgfqpoint{1.417669in}{0.713848in}}%
\pgfpathlineto{\pgfqpoint{1.432882in}{0.735363in}}%
\pgfpathlineto{\pgfqpoint{1.451137in}{0.756505in}}%
\pgfpathlineto{\pgfqpoint{1.466350in}{0.776714in}}%
\pgfpathlineto{\pgfqpoint{1.484605in}{0.796737in}}%
\pgfpathlineto{\pgfqpoint{1.499817in}{0.815889in}}%
\pgfpathlineto{\pgfqpoint{1.518072in}{0.834605in}}%
\pgfpathlineto{\pgfqpoint{1.533285in}{0.852514in}}%
\pgfpathlineto{\pgfqpoint{1.551540in}{0.869676in}}%
\pgfpathlineto{\pgfqpoint{1.566753in}{0.886341in}}%
\pgfpathlineto{\pgfqpoint{1.585008in}{0.902197in}}%
\pgfpathlineto{\pgfqpoint{1.600220in}{0.917307in}}%
\pgfpathlineto{\pgfqpoint{1.618476in}{0.931609in}}%
\pgfpathlineto{\pgfqpoint{1.633688in}{0.945538in}}%
\pgfpathlineto{\pgfqpoint{1.651943in}{0.958534in}}%
\pgfpathlineto{\pgfqpoint{1.670198in}{0.971032in}}%
\pgfpathlineto{\pgfqpoint{1.685411in}{0.982909in}}%
\pgfpathlineto{\pgfqpoint{1.703666in}{0.993853in}}%
\pgfpathlineto{\pgfqpoint{1.718879in}{1.004300in}}%
\pgfpathlineto{\pgfqpoint{1.737134in}{1.014187in}}%
\pgfpathlineto{\pgfqpoint{1.752346in}{1.023079in}}%
\pgfpathlineto{\pgfqpoint{1.770602in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{1.785814in}{1.039184in}}%
\pgfpathlineto{\pgfqpoint{1.804069in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{1.819282in}{1.052429in}}%
\pgfpathlineto{\pgfqpoint{1.837537in}{1.058149in}}%
\pgfpathlineto{\pgfqpoint{1.852750in}{1.063248in}}%
\pgfpathlineto{\pgfqpoint{1.886217in}{1.071394in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{1.076928in}}%
\pgfpathlineto{\pgfqpoint{1.937940in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{1.953153in}{1.080162in}}%
\pgfpathlineto{\pgfqpoint{1.971408in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{1.986620in}{1.080659in}}%
\pgfpathlineto{\pgfqpoint{2.004876in}{1.079913in}}%
\pgfpathlineto{\pgfqpoint{2.020088in}{1.078856in}}%
\pgfpathlineto{\pgfqpoint{2.038343in}{1.076990in}}%
\pgfpathlineto{\pgfqpoint{2.056598in}{1.074441in}}%
\pgfpathlineto{\pgfqpoint{2.071811in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{2.090066in}{1.067414in}}%
\pgfpathlineto{\pgfqpoint{2.105279in}{1.062751in}}%
\pgfpathlineto{\pgfqpoint{2.123534in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{2.138746in}{1.051807in}}%
\pgfpathlineto{\pgfqpoint{2.157002in}{1.045526in}}%
\pgfpathlineto{\pgfqpoint{2.172214in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{2.190469in}{1.030416in}}%
\pgfpathlineto{\pgfqpoint{2.205682in}{1.021959in}}%
\pgfpathlineto{\pgfqpoint{2.223937in}{1.012943in}}%
\pgfpathlineto{\pgfqpoint{2.239150in}{1.003056in}}%
\pgfpathlineto{\pgfqpoint{2.257405in}{0.992672in}}%
\pgfpathlineto{\pgfqpoint{2.272617in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{2.290872in}{0.969664in}}%
\pgfpathlineto{\pgfqpoint{2.306085in}{0.957104in}}%
\pgfpathlineto{\pgfqpoint{2.324340in}{0.944108in}}%
\pgfpathlineto{\pgfqpoint{2.339553in}{0.929992in}}%
\pgfpathlineto{\pgfqpoint{2.357808in}{0.915504in}}%
\pgfpathlineto{\pgfqpoint{2.373020in}{0.900394in}}%
\pgfpathlineto{\pgfqpoint{2.391276in}{0.884413in}}%
\pgfpathlineto{\pgfqpoint{2.409531in}{0.867748in}}%
\pgfpathlineto{\pgfqpoint{2.424743in}{0.850462in}}%
\pgfpathlineto{\pgfqpoint{2.442998in}{0.832305in}}%
\pgfpathlineto{\pgfqpoint{2.458211in}{0.813588in}}%
\pgfpathlineto{\pgfqpoint{2.476466in}{0.794312in}}%
\pgfpathlineto{\pgfqpoint{2.491679in}{0.774600in}}%
\pgfpathlineto{\pgfqpoint{2.509934in}{0.754080in}}%
\pgfpathlineto{\pgfqpoint{2.525146in}{0.733125in}}%
\pgfpathlineto{\pgfqpoint{2.543402in}{0.711423in}}%
\pgfpathlineto{\pgfqpoint{2.558614in}{0.689038in}}%
\pgfpathlineto{\pgfqpoint{2.576869in}{0.666528in}}%
\pgfpathlineto{\pgfqpoint{2.592082in}{0.643396in}}%
\pgfpathlineto{\pgfqpoint{2.610337in}{0.620078in}}%
\pgfpathlineto{\pgfqpoint{2.625550in}{0.597071in}}%
\pgfpathlineto{\pgfqpoint{2.643805in}{0.574872in}}%
\pgfpathlineto{\pgfqpoint{2.659017in}{0.554165in}}%
\pgfpathlineto{\pgfqpoint{2.692485in}{0.520525in}}%
\pgfpathlineto{\pgfqpoint{2.710740in}{0.510016in}}%
\pgfpathlineto{\pgfqpoint{2.725953in}{0.504171in}}%
\pgfpathlineto{\pgfqpoint{2.744208in}{0.503798in}}%
\pgfpathlineto{\pgfqpoint{2.759420in}{0.509270in}}%
\pgfpathlineto{\pgfqpoint{2.777676in}{0.520836in}}%
\pgfpathlineto{\pgfqpoint{2.795931in}{0.536443in}}%
\pgfpathlineto{\pgfqpoint{2.811143in}{0.553979in}}%
\pgfpathlineto{\pgfqpoint{2.829398in}{0.573752in}}%
\pgfpathlineto{\pgfqpoint{2.844611in}{0.594708in}}%
\pgfpathlineto{\pgfqpoint{2.862866in}{0.616658in}}%
\pgfpathlineto{\pgfqpoint{2.878079in}{0.638732in}}%
\pgfpathlineto{\pgfqpoint{2.896334in}{0.660994in}}%
\pgfpathlineto{\pgfqpoint{2.911546in}{0.682757in}}%
\pgfpathlineto{\pgfqpoint{2.929802in}{0.704770in}}%
\pgfpathlineto{\pgfqpoint{2.945014in}{0.726285in}}%
\pgfpathlineto{\pgfqpoint{2.963269in}{0.747364in}}%
\pgfpathlineto{\pgfqpoint{2.978482in}{0.767822in}}%
\pgfpathlineto{\pgfqpoint{2.996737in}{0.787720in}}%
\pgfpathlineto{\pgfqpoint{3.011950in}{0.807183in}}%
\pgfpathlineto{\pgfqpoint{3.030205in}{0.825713in}}%
\pgfpathlineto{\pgfqpoint{3.045417in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{3.063672in}{0.861095in}}%
\pgfpathlineto{\pgfqpoint{3.078885in}{0.877760in}}%
\pgfpathlineto{\pgfqpoint{3.097140in}{0.893803in}}%
\pgfpathlineto{\pgfqpoint{3.112353in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{3.130608in}{0.923899in}}%
\pgfpathlineto{\pgfqpoint{3.145820in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{3.164076in}{0.951196in}}%
\pgfpathlineto{\pgfqpoint{3.182331in}{0.963819in}}%
\pgfpathlineto{\pgfqpoint{3.197543in}{0.976007in}}%
\pgfpathlineto{\pgfqpoint{3.215798in}{0.987200in}}%
\pgfpathlineto{\pgfqpoint{3.231011in}{0.998019in}}%
\pgfpathlineto{\pgfqpoint{3.249266in}{1.007906in}}%
\pgfpathlineto{\pgfqpoint{3.264479in}{1.017358in}}%
\pgfpathlineto{\pgfqpoint{3.282734in}{1.025939in}}%
\pgfpathlineto{\pgfqpoint{3.297946in}{1.034023in}}%
\pgfpathlineto{\pgfqpoint{3.316202in}{1.041422in}}%
\pgfpathlineto{\pgfqpoint{3.331414in}{1.048076in}}%
\pgfpathlineto{\pgfqpoint{3.349669in}{1.054045in}}%
\pgfpathlineto{\pgfqpoint{3.364882in}{1.059517in}}%
\pgfpathlineto{\pgfqpoint{3.398350in}{1.068223in}}%
\pgfpathlineto{\pgfqpoint{3.416605in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{3.431817in}{1.074379in}}%
\pgfpathlineto{\pgfqpoint{3.443445in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{3.443445in}{1.075844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.291011in}}%
\pgfpathlineto{\pgfqpoint{0.398425in}{1.223740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440945in}{0.291011in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.223740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{0.291011in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{0.291011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.398425in}{1.223740in}}%
\pgfpathlineto{\pgfqpoint{3.440945in}{1.223740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060630in,y=0.353193in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2006}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178771in, y=0.516427in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Reduced magnitude}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/omega2005.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc} \usepackage{txfonts} \usepackage[default]{sourcesanspro} \usepackage{pgfplots} \usepgfplotslibrary{external} \tikzexternalize \usepackage{xcolor} 
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.238548in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{0.279819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.452756in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014173in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014173in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.014173in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575591in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.575591in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.575591in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137008in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137008in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137008in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698425in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698425in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.698425in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.259842in,y=0.252041in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593110in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593110in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733465in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733465in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873819in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873819in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154528in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154528in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294882in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294882in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435236in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435236in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715945in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715945in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856299in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.856299in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996654in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996654in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277362in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277362in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417716in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417716in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558071in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558071in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838779in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.838779in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979134in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979134in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119488in}{0.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.119488in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.856299in,y=0.097819in,,top]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Rotation phase}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.744575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.744575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230534in, y=1.706020in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.462891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.462891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230534in, y=1.424336in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.181207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.181207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230534in, y=1.142652in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.899523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.899523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230534in, y=0.860968in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.617839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.617839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230534in, y=0.579284in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.336155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.336155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.230534in, y=0.297600in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.969922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.913586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.913586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.857249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.857249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.800912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.800912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.688238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.688238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.631902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.631902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.575565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.575565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.519228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.519228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.406554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.406554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.350218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.350218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.293881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.293881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.237544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.237544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.124871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.124871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.068534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.068534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{1.012197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{1.012197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.955860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.955860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.843187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.843187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.786850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.786850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.730513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.730513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.674176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.674176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.561503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.561503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.505166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.505166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.448829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.448829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.452756in}{0.392492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259842in}{0.392492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.174978in,y=1.124871in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont Reduced magnitude}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.279819in}}{\pgfqpoint{2.807087in}{1.690104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605261in}{1.586539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897227in}{1.803628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007236in}{1.787876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.136362in}{1.554044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260267in}{1.392076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301643in}{1.272281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322276in}{1.249961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387765in}{1.076466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403232in}{1.062416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432566in}{0.947579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455079in}{0.784833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473914in}{0.842646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498083in}{0.741025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573791in}{0.645174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.611546in}{0.718671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652754in}{0.751684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692165in}{0.878048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757374in}{0.974665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760799in}{1.007701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790105in}{0.903613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808772in}{1.143146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.279819in}}{\pgfqpoint{2.807087in}{1.690104in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{0.483763in}{1.744350in}}%
\pgfpathlineto{\pgfqpoint{0.499264in}{1.742096in}}%
\pgfpathlineto{\pgfqpoint{0.514771in}{1.738829in}}%
\pgfpathlineto{\pgfqpoint{0.530272in}{1.736350in}}%
\pgfpathlineto{\pgfqpoint{0.545778in}{1.732745in}}%
\pgfpathlineto{\pgfqpoint{0.561279in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{0.576780in}{1.721252in}}%
\pgfpathlineto{\pgfqpoint{0.592287in}{1.714153in}}%
\pgfpathlineto{\pgfqpoint{0.607787in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{0.623294in}{1.696914in}}%
\pgfpathlineto{\pgfqpoint{0.638795in}{1.686999in}}%
\pgfpathlineto{\pgfqpoint{0.654302in}{1.676295in}}%
\pgfpathlineto{\pgfqpoint{0.669802in}{1.664802in}}%
\pgfpathlineto{\pgfqpoint{0.685303in}{1.652296in}}%
\pgfpathlineto{\pgfqpoint{0.700810in}{1.638662in}}%
\pgfpathlineto{\pgfqpoint{0.716311in}{1.624465in}}%
\pgfpathlineto{\pgfqpoint{0.731817in}{1.609592in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{1.593705in}}%
\pgfpathlineto{\pgfqpoint{0.762825in}{1.577142in}}%
\pgfpathlineto{\pgfqpoint{0.778326in}{1.559791in}}%
\pgfpathlineto{\pgfqpoint{0.793826in}{1.541650in}}%
\pgfpathlineto{\pgfqpoint{0.809333in}{1.522721in}}%
\pgfpathlineto{\pgfqpoint{0.840341in}{1.483060in}}%
\pgfpathlineto{\pgfqpoint{0.855841in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{0.871348in}{1.441145in}}%
\pgfpathlineto{\pgfqpoint{0.886849in}{1.419061in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.395174in}}%
\pgfpathlineto{\pgfqpoint{0.917856in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{1.342331in}}%
\pgfpathlineto{\pgfqpoint{0.948864in}{1.313148in}}%
\pgfpathlineto{\pgfqpoint{0.964365in}{1.281599in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{1.247797in}}%
\pgfpathlineto{\pgfqpoint{0.995372in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{1.010873in}{1.173545in}}%
\pgfpathlineto{\pgfqpoint{1.026380in}{1.132983in}}%
\pgfpathlineto{\pgfqpoint{1.041880in}{1.088026in}}%
\pgfpathlineto{\pgfqpoint{1.057387in}{1.039802in}}%
\pgfpathlineto{\pgfqpoint{1.072888in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{0.927917in}}%
\pgfpathlineto{\pgfqpoint{1.103895in}{0.867073in}}%
\pgfpathlineto{\pgfqpoint{1.119396in}{0.808032in}}%
\pgfpathlineto{\pgfqpoint{1.134903in}{0.756653in}}%
\pgfpathlineto{\pgfqpoint{1.150404in}{0.716316in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{0.693556in}}%
\pgfpathlineto{\pgfqpoint{1.181411in}{0.687810in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{0.699640in}}%
\pgfpathlineto{\pgfqpoint{1.212419in}{0.727358in}}%
\pgfpathlineto{\pgfqpoint{1.227919in}{0.769723in}}%
\pgfpathlineto{\pgfqpoint{1.243426in}{0.822680in}}%
\pgfpathlineto{\pgfqpoint{1.289934in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{1.305435in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{1.320942in}{1.098505in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{1.146729in}}%
\pgfpathlineto{\pgfqpoint{1.351949in}{1.191799in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{1.233601in}}%
\pgfpathlineto{\pgfqpoint{1.382957in}{1.272586in}}%
\pgfpathlineto{\pgfqpoint{1.398458in}{1.308528in}}%
\pgfpathlineto{\pgfqpoint{1.413958in}{1.341316in}}%
\pgfpathlineto{\pgfqpoint{1.429465in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{1.399794in}}%
\pgfpathlineto{\pgfqpoint{1.460473in}{1.425484in}}%
\pgfpathlineto{\pgfqpoint{1.475973in}{1.449370in}}%
\pgfpathlineto{\pgfqpoint{1.491474in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{1.492524in}}%
\pgfpathlineto{\pgfqpoint{1.522482in}{1.512468in}}%
\pgfpathlineto{\pgfqpoint{1.537988in}{1.531510in}}%
\pgfpathlineto{\pgfqpoint{1.538977in}{1.536805in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{1.550213in}}%
\pgfpathlineto{\pgfqpoint{1.554478in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{1.568996in}{1.567452in}}%
\pgfpathlineto{\pgfqpoint{1.569985in}{1.572523in}}%
\pgfpathlineto{\pgfqpoint{1.584497in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{1.585485in}{1.589536in}}%
\pgfpathlineto{\pgfqpoint{1.599997in}{1.600353in}}%
\pgfpathlineto{\pgfqpoint{1.600992in}{1.605311in}}%
\pgfpathlineto{\pgfqpoint{1.615504in}{1.615789in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{1.620634in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.632000in}{1.635057in}}%
\pgfpathlineto{\pgfqpoint{1.646512in}{1.643732in}}%
\pgfpathlineto{\pgfqpoint{1.647501in}{1.648465in}}%
\pgfpathlineto{\pgfqpoint{1.662012in}{1.656577in}}%
\pgfpathlineto{\pgfqpoint{1.663001in}{1.661084in}}%
\pgfpathlineto{\pgfqpoint{1.677519in}{1.668408in}}%
\pgfpathlineto{\pgfqpoint{1.678508in}{1.672915in}}%
\pgfpathlineto{\pgfqpoint{1.693020in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{1.683844in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{1.689253in}}%
\pgfpathlineto{\pgfqpoint{1.709516in}{1.693759in}}%
\pgfpathlineto{\pgfqpoint{1.724027in}{1.696464in}}%
\pgfpathlineto{\pgfqpoint{1.725016in}{1.701872in}}%
\pgfpathlineto{\pgfqpoint{1.739528in}{1.705365in}}%
\pgfpathlineto{\pgfqpoint{1.740523in}{1.709083in}}%
\pgfpathlineto{\pgfqpoint{1.755035in}{1.712463in}}%
\pgfpathlineto{\pgfqpoint{1.756024in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{1.770536in}{1.719562in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{1.786042in}{1.725195in}}%
\pgfpathlineto{\pgfqpoint{1.787031in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{1.801543in}{1.729702in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{1.733533in}}%
\pgfpathlineto{\pgfqpoint{1.817044in}{1.733195in}}%
\pgfpathlineto{\pgfqpoint{1.818039in}{1.737139in}}%
\pgfpathlineto{\pgfqpoint{1.833540in}{1.739392in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{1.740857in}}%
\pgfpathlineto{\pgfqpoint{1.864547in}{1.741420in}}%
\pgfpathlineto{\pgfqpoint{1.880048in}{1.740744in}}%
\pgfpathlineto{\pgfqpoint{1.895555in}{1.740632in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.737477in}}%
\pgfpathlineto{\pgfqpoint{1.942063in}{1.730716in}}%
\pgfpathlineto{\pgfqpoint{1.957563in}{1.727449in}}%
\pgfpathlineto{\pgfqpoint{1.973070in}{1.721703in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{1.715167in}}%
\pgfpathlineto{\pgfqpoint{2.004078in}{1.707731in}}%
\pgfpathlineto{\pgfqpoint{2.019578in}{1.699280in}}%
\pgfpathlineto{\pgfqpoint{2.050586in}{1.679901in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{1.668746in}}%
\pgfpathlineto{\pgfqpoint{2.081594in}{1.656690in}}%
\pgfpathlineto{\pgfqpoint{2.097094in}{1.643845in}}%
\pgfpathlineto{\pgfqpoint{2.112601in}{1.630099in}}%
\pgfpathlineto{\pgfqpoint{2.128102in}{1.615677in}}%
\pgfpathlineto{\pgfqpoint{2.159109in}{1.584466in}}%
\pgfpathlineto{\pgfqpoint{2.174610in}{1.567227in}}%
\pgfpathlineto{\pgfqpoint{2.190117in}{1.549537in}}%
\pgfpathlineto{\pgfqpoint{2.205617in}{1.531059in}}%
\pgfpathlineto{\pgfqpoint{2.221124in}{1.511904in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{1.491623in}}%
\pgfpathlineto{\pgfqpoint{2.252132in}{1.470102in}}%
\pgfpathlineto{\pgfqpoint{2.267632in}{1.447230in}}%
\pgfpathlineto{\pgfqpoint{2.283133in}{1.422441in}}%
\pgfpathlineto{\pgfqpoint{2.298640in}{1.395287in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.365429in}}%
\pgfpathlineto{\pgfqpoint{2.329648in}{1.333091in}}%
\pgfpathlineto{\pgfqpoint{2.345148in}{1.297374in}}%
\pgfpathlineto{\pgfqpoint{2.360649in}{1.259177in}}%
\pgfpathlineto{\pgfqpoint{2.376156in}{1.218052in}}%
\pgfpathlineto{\pgfqpoint{2.391656in}{1.173658in}}%
\pgfpathlineto{\pgfqpoint{2.407163in}{1.127913in}}%
\pgfpathlineto{\pgfqpoint{2.438171in}{1.025830in}}%
\pgfpathlineto{\pgfqpoint{2.453671in}{0.973550in}}%
\pgfpathlineto{\pgfqpoint{2.469172in}{0.918903in}}%
\pgfpathlineto{\pgfqpoint{2.484679in}{0.871017in}}%
\pgfpathlineto{\pgfqpoint{2.500180in}{0.815356in}}%
\pgfpathlineto{\pgfqpoint{2.515687in}{0.761611in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{0.717443in}}%
\pgfpathlineto{\pgfqpoint{2.546694in}{0.680937in}}%
\pgfpathlineto{\pgfqpoint{2.562195in}{0.657838in}}%
\pgfpathlineto{\pgfqpoint{2.577695in}{0.653444in}}%
\pgfpathlineto{\pgfqpoint{2.593202in}{0.666965in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{0.699302in}}%
\pgfpathlineto{\pgfqpoint{2.624210in}{0.745386in}}%
\pgfpathlineto{\pgfqpoint{2.639710in}{0.799131in}}%
\pgfpathlineto{\pgfqpoint{2.686219in}{0.970508in}}%
\pgfpathlineto{\pgfqpoint{2.701725in}{1.026056in}}%
\pgfpathlineto{\pgfqpoint{2.717226in}{1.078787in}}%
\pgfpathlineto{\pgfqpoint{2.732733in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{2.748234in}{1.175236in}}%
\pgfpathlineto{\pgfqpoint{2.763741in}{1.218277in}}%
\pgfpathlineto{\pgfqpoint{2.779241in}{1.258389in}}%
\pgfpathlineto{\pgfqpoint{2.794742in}{1.295571in}}%
\pgfpathlineto{\pgfqpoint{2.810249in}{1.329824in}}%
\pgfpathlineto{\pgfqpoint{2.825749in}{1.361260in}}%
\pgfpathlineto{\pgfqpoint{2.841256in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{2.856757in}{1.417371in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{1.442047in}}%
\pgfpathlineto{\pgfqpoint{2.887764in}{1.464919in}}%
\pgfpathlineto{\pgfqpoint{2.903265in}{1.486665in}}%
\pgfpathlineto{\pgfqpoint{2.918772in}{1.507059in}}%
\pgfpathlineto{\pgfqpoint{2.949780in}{1.546157in}}%
\pgfpathlineto{\pgfqpoint{2.965280in}{1.564298in}}%
\pgfpathlineto{\pgfqpoint{2.980781in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{2.996288in}{1.598325in}}%
\pgfpathlineto{\pgfqpoint{3.011788in}{1.614325in}}%
\pgfpathlineto{\pgfqpoint{3.027295in}{1.629085in}}%
\pgfpathlineto{\pgfqpoint{3.042796in}{1.643394in}}%
\pgfpathlineto{\pgfqpoint{3.058303in}{1.656690in}}%
\pgfpathlineto{\pgfqpoint{3.073803in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{3.089304in}{1.680464in}}%
\pgfpathlineto{\pgfqpoint{3.104811in}{1.691055in}}%
\pgfpathlineto{\pgfqpoint{3.120312in}{1.697590in}}%
\pgfpathlineto{\pgfqpoint{3.135819in}{1.707280in}}%
\pgfpathlineto{\pgfqpoint{3.151319in}{1.715505in}}%
\pgfpathlineto{\pgfqpoint{3.166826in}{1.722604in}}%
\pgfpathlineto{\pgfqpoint{3.182327in}{1.728914in}}%
\pgfpathlineto{\pgfqpoint{3.197827in}{1.734547in}}%
\pgfpathlineto{\pgfqpoint{3.213334in}{1.738378in}}%
\pgfpathlineto{\pgfqpoint{3.228835in}{1.741533in}}%
\pgfpathlineto{\pgfqpoint{3.244342in}{1.743561in}}%
\pgfpathlineto{\pgfqpoint{3.244342in}{1.743561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.279819in}}{\pgfqpoint{2.807087in}{1.690104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.744012in}}%
\pgfpathlineto{\pgfqpoint{0.483757in}{1.742547in}}%
\pgfpathlineto{\pgfqpoint{0.499264in}{1.740068in}}%
\pgfpathlineto{\pgfqpoint{0.514765in}{1.736575in}}%
\pgfpathlineto{\pgfqpoint{0.530272in}{1.732181in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{1.726886in}}%
\pgfpathlineto{\pgfqpoint{0.561273in}{1.720688in}}%
\pgfpathlineto{\pgfqpoint{0.576780in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{0.592281in}{1.705365in}}%
\pgfpathlineto{\pgfqpoint{0.607787in}{1.696351in}}%
\pgfpathlineto{\pgfqpoint{0.623288in}{1.686436in}}%
\pgfpathlineto{\pgfqpoint{0.638795in}{1.675732in}}%
\pgfpathlineto{\pgfqpoint{0.654296in}{1.664239in}}%
\pgfpathlineto{\pgfqpoint{0.669796in}{1.651732in}}%
\pgfpathlineto{\pgfqpoint{0.685303in}{1.638099in}}%
\pgfpathlineto{\pgfqpoint{0.700804in}{1.623902in}}%
\pgfpathlineto{\pgfqpoint{0.716311in}{1.609029in}}%
\pgfpathlineto{\pgfqpoint{0.731811in}{1.593142in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{1.576579in}}%
\pgfpathlineto{\pgfqpoint{0.762819in}{1.559227in}}%
\pgfpathlineto{\pgfqpoint{0.778320in}{1.541087in}}%
\pgfpathlineto{\pgfqpoint{0.793826in}{1.522158in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{1.482496in}}%
\pgfpathlineto{\pgfqpoint{0.886843in}{1.400808in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.379400in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{1.357203in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{1.332641in}}%
\pgfpathlineto{\pgfqpoint{0.948858in}{1.305148in}}%
\pgfpathlineto{\pgfqpoint{0.964358in}{1.274614in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{1.240924in}}%
\pgfpathlineto{\pgfqpoint{0.995366in}{1.204643in}}%
\pgfpathlineto{\pgfqpoint{1.010873in}{1.165771in}}%
\pgfpathlineto{\pgfqpoint{1.026374in}{1.123180in}}%
\pgfpathlineto{\pgfqpoint{1.041880in}{1.079576in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{1.072882in}{0.983352in}}%
\pgfpathlineto{\pgfqpoint{1.103889in}{0.880932in}}%
\pgfpathlineto{\pgfqpoint{1.119396in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{1.134897in}{0.782793in}}%
\pgfpathlineto{\pgfqpoint{1.150404in}{0.743696in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.719020in}}%
\pgfpathlineto{\pgfqpoint{1.181405in}{0.715640in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{0.734006in}}%
\pgfpathlineto{\pgfqpoint{1.212412in}{0.771526in}}%
\pgfpathlineto{\pgfqpoint{1.227919in}{0.822342in}}%
\pgfpathlineto{\pgfqpoint{1.289928in}{1.046337in}}%
\pgfpathlineto{\pgfqpoint{1.305435in}{1.097942in}}%
\pgfpathlineto{\pgfqpoint{1.320936in}{1.146166in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{1.233150in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{1.272022in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.307965in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{1.340753in}}%
\pgfpathlineto{\pgfqpoint{1.413958in}{1.371175in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{1.399343in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{1.424920in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{1.448807in}}%
\pgfpathlineto{\pgfqpoint{1.475967in}{1.471116in}}%
\pgfpathlineto{\pgfqpoint{1.491474in}{1.491961in}}%
\pgfpathlineto{\pgfqpoint{1.506975in}{1.511904in}}%
\pgfpathlineto{\pgfqpoint{1.522482in}{1.530946in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.536242in}}%
\pgfpathlineto{\pgfqpoint{1.537982in}{1.549650in}}%
\pgfpathlineto{\pgfqpoint{1.538971in}{1.554608in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{1.566889in}}%
\pgfpathlineto{\pgfqpoint{1.554478in}{1.571959in}}%
\pgfpathlineto{\pgfqpoint{1.568990in}{1.583903in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{1.588973in}}%
\pgfpathlineto{\pgfqpoint{1.584490in}{1.599790in}}%
\pgfpathlineto{\pgfqpoint{1.585485in}{1.604747in}}%
\pgfpathlineto{\pgfqpoint{1.599997in}{1.615226in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{1.620071in}}%
\pgfpathlineto{\pgfqpoint{1.615498in}{1.629761in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{1.634493in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{1.643282in}}%
\pgfpathlineto{\pgfqpoint{1.631994in}{1.647901in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{1.656014in}}%
\pgfpathlineto{\pgfqpoint{1.647494in}{1.660521in}}%
\pgfpathlineto{\pgfqpoint{1.662012in}{1.667845in}}%
\pgfpathlineto{\pgfqpoint{1.663001in}{1.672352in}}%
\pgfpathlineto{\pgfqpoint{1.677513in}{1.678774in}}%
\pgfpathlineto{\pgfqpoint{1.678502in}{1.683281in}}%
\pgfpathlineto{\pgfqpoint{1.693014in}{1.688802in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{1.693196in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{1.697816in}}%
\pgfpathlineto{\pgfqpoint{1.709509in}{1.702097in}}%
\pgfpathlineto{\pgfqpoint{1.724021in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{1.725016in}{1.710097in}}%
\pgfpathlineto{\pgfqpoint{1.739528in}{1.713139in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{1.755029in}{1.719449in}}%
\pgfpathlineto{\pgfqpoint{1.756018in}{1.723618in}}%
\pgfpathlineto{\pgfqpoint{1.770536in}{1.724632in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.728914in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{1.729139in}}%
\pgfpathlineto{\pgfqpoint{1.787025in}{1.732970in}}%
\pgfpathlineto{\pgfqpoint{1.801537in}{1.732745in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{1.736688in}}%
\pgfpathlineto{\pgfqpoint{1.818033in}{1.739054in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{1.740857in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{1.741420in}}%
\pgfpathlineto{\pgfqpoint{1.864541in}{1.741308in}}%
\pgfpathlineto{\pgfqpoint{1.880048in}{1.740632in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.738266in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.735336in}}%
\pgfpathlineto{\pgfqpoint{1.926556in}{1.731505in}}%
\pgfpathlineto{\pgfqpoint{1.942057in}{1.726886in}}%
\pgfpathlineto{\pgfqpoint{1.957563in}{1.721139in}}%
\pgfpathlineto{\pgfqpoint{1.973064in}{1.714604in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{1.707168in}}%
\pgfpathlineto{\pgfqpoint{2.004072in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{2.050580in}{1.668183in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{1.656127in}}%
\pgfpathlineto{\pgfqpoint{2.081587in}{1.643282in}}%
\pgfpathlineto{\pgfqpoint{2.097094in}{1.629648in}}%
\pgfpathlineto{\pgfqpoint{2.112595in}{1.615113in}}%
\pgfpathlineto{\pgfqpoint{2.143602in}{1.583903in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{1.566664in}}%
\pgfpathlineto{\pgfqpoint{2.174610in}{1.548974in}}%
\pgfpathlineto{\pgfqpoint{2.190111in}{1.530608in}}%
\pgfpathlineto{\pgfqpoint{2.205617in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{1.471004in}}%
\pgfpathlineto{\pgfqpoint{2.283133in}{1.409822in}}%
\pgfpathlineto{\pgfqpoint{2.298634in}{1.388977in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.367231in}}%
\pgfpathlineto{\pgfqpoint{2.329641in}{1.343570in}}%
\pgfpathlineto{\pgfqpoint{2.345142in}{1.317317in}}%
\pgfpathlineto{\pgfqpoint{2.360649in}{1.288247in}}%
\pgfpathlineto{\pgfqpoint{2.376150in}{1.256811in}}%
\pgfpathlineto{\pgfqpoint{2.391656in}{1.221657in}}%
\pgfpathlineto{\pgfqpoint{2.407157in}{1.183010in}}%
\pgfpathlineto{\pgfqpoint{2.422664in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{2.438165in}{1.098392in}}%
\pgfpathlineto{\pgfqpoint{2.453665in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{2.469172in}{1.004648in}}%
\pgfpathlineto{\pgfqpoint{2.484673in}{0.954733in}}%
\pgfpathlineto{\pgfqpoint{2.515680in}{0.852426in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{0.803187in}}%
\pgfpathlineto{\pgfqpoint{2.546688in}{0.759470in}}%
\pgfpathlineto{\pgfqpoint{2.562189in}{0.728372in}}%
\pgfpathlineto{\pgfqpoint{2.577695in}{0.714063in}}%
\pgfpathlineto{\pgfqpoint{2.593196in}{0.724203in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{0.755639in}}%
\pgfpathlineto{\pgfqpoint{2.624204in}{0.801159in}}%
\pgfpathlineto{\pgfqpoint{2.639711in}{0.856031in}}%
\pgfpathlineto{\pgfqpoint{2.670712in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{2.686219in}{1.025492in}}%
\pgfpathlineto{\pgfqpoint{2.701719in}{1.078224in}}%
\pgfpathlineto{\pgfqpoint{2.717226in}{1.128476in}}%
\pgfpathlineto{\pgfqpoint{2.732727in}{1.174672in}}%
\pgfpathlineto{\pgfqpoint{2.748234in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{2.763734in}{1.257825in}}%
\pgfpathlineto{\pgfqpoint{2.779235in}{1.295008in}}%
\pgfpathlineto{\pgfqpoint{2.794742in}{1.329260in}}%
\pgfpathlineto{\pgfqpoint{2.810243in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{2.825749in}{1.389653in}}%
\pgfpathlineto{\pgfqpoint{2.841250in}{1.416808in}}%
\pgfpathlineto{\pgfqpoint{2.856751in}{1.441483in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{1.464356in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{1.486102in}}%
\pgfpathlineto{\pgfqpoint{2.903265in}{1.506496in}}%
\pgfpathlineto{\pgfqpoint{2.934273in}{1.545594in}}%
\pgfpathlineto{\pgfqpoint{2.949773in}{1.563734in}}%
\pgfpathlineto{\pgfqpoint{2.965274in}{1.580973in}}%
\pgfpathlineto{\pgfqpoint{2.980781in}{1.597762in}}%
\pgfpathlineto{\pgfqpoint{2.996282in}{1.613761in}}%
\pgfpathlineto{\pgfqpoint{3.011788in}{1.628521in}}%
\pgfpathlineto{\pgfqpoint{3.027289in}{1.642831in}}%
\pgfpathlineto{\pgfqpoint{3.042796in}{1.656127in}}%
\pgfpathlineto{\pgfqpoint{3.058297in}{1.668521in}}%
\pgfpathlineto{\pgfqpoint{3.073797in}{1.680013in}}%
\pgfpathlineto{\pgfqpoint{3.089304in}{1.690492in}}%
\pgfpathlineto{\pgfqpoint{3.104805in}{1.699957in}}%
\pgfpathlineto{\pgfqpoint{3.120312in}{1.708520in}}%
\pgfpathlineto{\pgfqpoint{3.135812in}{1.716407in}}%
\pgfpathlineto{\pgfqpoint{3.151319in}{1.723280in}}%
\pgfpathlineto{\pgfqpoint{3.182321in}{1.734097in}}%
\pgfpathlineto{\pgfqpoint{3.197827in}{1.737815in}}%
\pgfpathlineto{\pgfqpoint{3.213328in}{1.741082in}}%
\pgfpathlineto{\pgfqpoint{3.228835in}{1.743111in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.744350in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.744350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.279819in}}{\pgfqpoint{2.807087in}{1.690104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.743111in}}%
\pgfpathlineto{\pgfqpoint{0.499264in}{1.738153in}}%
\pgfpathlineto{\pgfqpoint{0.514765in}{1.733195in}}%
\pgfpathlineto{\pgfqpoint{0.530272in}{1.730040in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{0.561273in}{1.716632in}}%
\pgfpathlineto{\pgfqpoint{0.576780in}{1.708069in}}%
\pgfpathlineto{\pgfqpoint{0.592281in}{1.698604in}}%
\pgfpathlineto{\pgfqpoint{0.607787in}{1.688013in}}%
\pgfpathlineto{\pgfqpoint{0.623288in}{1.676295in}}%
\pgfpathlineto{\pgfqpoint{0.638795in}{1.663676in}}%
\pgfpathlineto{\pgfqpoint{0.654296in}{1.649817in}}%
\pgfpathlineto{\pgfqpoint{0.669796in}{1.634944in}}%
\pgfpathlineto{\pgfqpoint{0.685303in}{1.619057in}}%
\pgfpathlineto{\pgfqpoint{0.700804in}{1.601931in}}%
\pgfpathlineto{\pgfqpoint{0.716311in}{1.583677in}}%
\pgfpathlineto{\pgfqpoint{0.731811in}{1.564636in}}%
\pgfpathlineto{\pgfqpoint{0.762819in}{1.523172in}}%
\pgfpathlineto{\pgfqpoint{0.793826in}{1.477539in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{0.840335in}{1.400245in}}%
\pgfpathlineto{\pgfqpoint{0.855841in}{1.372302in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{1.343232in}}%
\pgfpathlineto{\pgfqpoint{0.886843in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.282163in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{1.249375in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{1.215798in}}%
\pgfpathlineto{\pgfqpoint{0.948858in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{0.964358in}{1.143912in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{1.103350in}}%
\pgfpathlineto{\pgfqpoint{0.995366in}{1.059745in}}%
\pgfpathlineto{\pgfqpoint{1.010873in}{1.014676in}}%
\pgfpathlineto{\pgfqpoint{1.026374in}{0.967015in}}%
\pgfpathlineto{\pgfqpoint{1.041880in}{0.917213in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{0.863355in}}%
\pgfpathlineto{\pgfqpoint{1.072882in}{0.806455in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{1.103889in}{0.688824in}}%
\pgfpathlineto{\pgfqpoint{1.119396in}{0.637445in}}%
\pgfpathlineto{\pgfqpoint{1.134897in}{0.598459in}}%
\pgfpathlineto{\pgfqpoint{1.150404in}{0.577840in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{1.181405in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{0.619642in}}%
\pgfpathlineto{\pgfqpoint{1.212412in}{0.665838in}}%
\pgfpathlineto{\pgfqpoint{1.227919in}{0.721499in}}%
\pgfpathlineto{\pgfqpoint{1.274428in}{0.900087in}}%
\pgfpathlineto{\pgfqpoint{1.289928in}{0.957325in}}%
\pgfpathlineto{\pgfqpoint{1.305435in}{1.011521in}}%
\pgfpathlineto{\pgfqpoint{1.320936in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{1.110336in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{1.154842in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{1.196531in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.235741in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{1.272248in}}%
\pgfpathlineto{\pgfqpoint{1.413958in}{1.305599in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{1.336246in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{1.365879in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{1.393935in}}%
\pgfpathlineto{\pgfqpoint{1.475967in}{1.420639in}}%
\pgfpathlineto{\pgfqpoint{1.491474in}{1.446441in}}%
\pgfpathlineto{\pgfqpoint{1.506975in}{1.470778in}}%
\pgfpathlineto{\pgfqpoint{1.522482in}{1.494440in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.499736in}}%
\pgfpathlineto{\pgfqpoint{1.537982in}{1.516975in}}%
\pgfpathlineto{\pgfqpoint{1.538971in}{1.522158in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{1.538157in}}%
\pgfpathlineto{\pgfqpoint{1.554478in}{1.543791in}}%
\pgfpathlineto{\pgfqpoint{1.568990in}{1.558664in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{1.563960in}}%
\pgfpathlineto{\pgfqpoint{1.584490in}{1.577818in}}%
\pgfpathlineto{\pgfqpoint{1.585485in}{1.582776in}}%
\pgfpathlineto{\pgfqpoint{1.599997in}{1.595846in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{1.600804in}}%
\pgfpathlineto{\pgfqpoint{1.615498in}{1.613085in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{1.617930in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{1.629198in}}%
\pgfpathlineto{\pgfqpoint{1.631994in}{1.634155in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{1.644183in}}%
\pgfpathlineto{\pgfqpoint{1.647494in}{1.648915in}}%
\pgfpathlineto{\pgfqpoint{1.662012in}{1.657704in}}%
\pgfpathlineto{\pgfqpoint{1.663001in}{1.662436in}}%
\pgfpathlineto{\pgfqpoint{1.677513in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{1.678502in}{1.674943in}}%
\pgfpathlineto{\pgfqpoint{1.693014in}{1.682267in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{1.686886in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{1.692858in}}%
\pgfpathlineto{\pgfqpoint{1.709509in}{1.696126in}}%
\pgfpathlineto{\pgfqpoint{1.724021in}{1.700633in}}%
\pgfpathlineto{\pgfqpoint{1.725016in}{1.705365in}}%
\pgfpathlineto{\pgfqpoint{1.739528in}{1.709646in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{1.713365in}}%
\pgfpathlineto{\pgfqpoint{1.755029in}{1.716858in}}%
\pgfpathlineto{\pgfqpoint{1.756018in}{1.720914in}}%
\pgfpathlineto{\pgfqpoint{1.770536in}{1.723505in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.727336in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{1.728688in}}%
\pgfpathlineto{\pgfqpoint{1.787025in}{1.732970in}}%
\pgfpathlineto{\pgfqpoint{1.801537in}{1.732632in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{1.736350in}}%
\pgfpathlineto{\pgfqpoint{1.818033in}{1.739505in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{1.741195in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{1.741984in}}%
\pgfpathlineto{\pgfqpoint{1.864541in}{1.741195in}}%
\pgfpathlineto{\pgfqpoint{1.880048in}{1.739392in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.736801in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.732069in}}%
\pgfpathlineto{\pgfqpoint{1.926556in}{1.727674in}}%
\pgfpathlineto{\pgfqpoint{1.942057in}{1.724407in}}%
\pgfpathlineto{\pgfqpoint{1.957563in}{1.717759in}}%
\pgfpathlineto{\pgfqpoint{1.973064in}{1.709872in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{1.701196in}}%
\pgfpathlineto{\pgfqpoint{2.004072in}{1.691281in}}%
\pgfpathlineto{\pgfqpoint{2.019579in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{1.668295in}}%
\pgfpathlineto{\pgfqpoint{2.050580in}{1.655000in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{1.640803in}}%
\pgfpathlineto{\pgfqpoint{2.081587in}{1.625479in}}%
\pgfpathlineto{\pgfqpoint{2.097094in}{1.609142in}}%
\pgfpathlineto{\pgfqpoint{2.112595in}{1.591452in}}%
\pgfpathlineto{\pgfqpoint{2.128102in}{1.573086in}}%
\pgfpathlineto{\pgfqpoint{2.143602in}{1.553594in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{1.532636in}}%
\pgfpathlineto{\pgfqpoint{2.174610in}{1.511003in}}%
\pgfpathlineto{\pgfqpoint{2.190111in}{1.487792in}}%
\pgfpathlineto{\pgfqpoint{2.205617in}{1.463905in}}%
\pgfpathlineto{\pgfqpoint{2.221118in}{1.438892in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{1.412752in}}%
\pgfpathlineto{\pgfqpoint{2.252126in}{1.385597in}}%
\pgfpathlineto{\pgfqpoint{2.267626in}{1.357091in}}%
\pgfpathlineto{\pgfqpoint{2.283133in}{1.327345in}}%
\pgfpathlineto{\pgfqpoint{2.298634in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.261882in}}%
\pgfpathlineto{\pgfqpoint{2.329641in}{1.225826in}}%
\pgfpathlineto{\pgfqpoint{2.345142in}{1.188756in}}%
\pgfpathlineto{\pgfqpoint{2.360649in}{1.149659in}}%
\pgfpathlineto{\pgfqpoint{2.376150in}{1.106392in}}%
\pgfpathlineto{\pgfqpoint{2.391656in}{1.058956in}}%
\pgfpathlineto{\pgfqpoint{2.407157in}{1.008479in}}%
\pgfpathlineto{\pgfqpoint{2.422664in}{0.955071in}}%
\pgfpathlineto{\pgfqpoint{2.438165in}{0.900312in}}%
\pgfpathlineto{\pgfqpoint{2.469172in}{0.785272in}}%
\pgfpathlineto{\pgfqpoint{2.484673in}{0.726344in}}%
\pgfpathlineto{\pgfqpoint{2.500180in}{0.670458in}}%
\pgfpathlineto{\pgfqpoint{2.515680in}{0.618065in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{0.580432in}}%
\pgfpathlineto{\pgfqpoint{2.546688in}{0.555531in}}%
\pgfpathlineto{\pgfqpoint{2.562189in}{0.548996in}}%
\pgfpathlineto{\pgfqpoint{2.577695in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{2.593196in}{0.593840in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{0.640937in}}%
\pgfpathlineto{\pgfqpoint{2.624204in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{2.655211in}{0.817272in}}%
\pgfpathlineto{\pgfqpoint{2.670712in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{2.686219in}{0.935241in}}%
\pgfpathlineto{\pgfqpoint{2.701719in}{0.990789in}}%
\pgfpathlineto{\pgfqpoint{2.717226in}{1.043069in}}%
\pgfpathlineto{\pgfqpoint{2.732727in}{1.092195in}}%
\pgfpathlineto{\pgfqpoint{2.748234in}{1.137828in}}%
\pgfpathlineto{\pgfqpoint{2.763734in}{1.181095in}}%
\pgfpathlineto{\pgfqpoint{2.779235in}{1.221544in}}%
\pgfpathlineto{\pgfqpoint{2.794742in}{1.259177in}}%
\pgfpathlineto{\pgfqpoint{2.810243in}{1.293430in}}%
\pgfpathlineto{\pgfqpoint{2.825749in}{1.325430in}}%
\pgfpathlineto{\pgfqpoint{2.841250in}{1.355513in}}%
\pgfpathlineto{\pgfqpoint{2.856751in}{1.384358in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{1.411963in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{1.438554in}}%
\pgfpathlineto{\pgfqpoint{2.903265in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{2.918766in}{1.488130in}}%
\pgfpathlineto{\pgfqpoint{2.934273in}{1.511341in}}%
\pgfpathlineto{\pgfqpoint{2.949773in}{1.533988in}}%
\pgfpathlineto{\pgfqpoint{2.965274in}{1.554720in}}%
\pgfpathlineto{\pgfqpoint{2.980781in}{1.574438in}}%
\pgfpathlineto{\pgfqpoint{2.996282in}{1.593029in}}%
\pgfpathlineto{\pgfqpoint{3.011788in}{1.610832in}}%
\pgfpathlineto{\pgfqpoint{3.027289in}{1.627620in}}%
\pgfpathlineto{\pgfqpoint{3.042796in}{1.643056in}}%
\pgfpathlineto{\pgfqpoint{3.058297in}{1.657366in}}%
\pgfpathlineto{\pgfqpoint{3.073797in}{1.670549in}}%
\pgfpathlineto{\pgfqpoint{3.089304in}{1.682943in}}%
\pgfpathlineto{\pgfqpoint{3.104805in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{3.135812in}{1.711900in}}%
\pgfpathlineto{\pgfqpoint{3.151319in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{3.166820in}{1.727111in}}%
\pgfpathlineto{\pgfqpoint{3.182321in}{1.732745in}}%
\pgfpathlineto{\pgfqpoint{3.197827in}{1.737477in}}%
\pgfpathlineto{\pgfqpoint{3.213328in}{1.740857in}}%
\pgfpathlineto{\pgfqpoint{3.228835in}{1.743223in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.744350in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.744350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452756in}{0.279819in}}{\pgfqpoint{2.807087in}{1.690104in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{0.468257in}{1.743674in}}%
\pgfpathlineto{\pgfqpoint{0.483757in}{1.741533in}}%
\pgfpathlineto{\pgfqpoint{0.499264in}{1.738040in}}%
\pgfpathlineto{\pgfqpoint{0.514765in}{1.733646in}}%
\pgfpathlineto{\pgfqpoint{0.530272in}{1.727674in}}%
\pgfpathlineto{\pgfqpoint{0.545772in}{1.720801in}}%
\pgfpathlineto{\pgfqpoint{0.561273in}{1.712576in}}%
\pgfpathlineto{\pgfqpoint{0.576780in}{1.702886in}}%
\pgfpathlineto{\pgfqpoint{0.592281in}{1.692069in}}%
\pgfpathlineto{\pgfqpoint{0.607787in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{0.623288in}{1.666943in}}%
\pgfpathlineto{\pgfqpoint{0.638795in}{1.652521in}}%
\pgfpathlineto{\pgfqpoint{0.654296in}{1.636296in}}%
\pgfpathlineto{\pgfqpoint{0.669796in}{1.619395in}}%
\pgfpathlineto{\pgfqpoint{0.685303in}{1.600804in}}%
\pgfpathlineto{\pgfqpoint{0.700804in}{1.580861in}}%
\pgfpathlineto{\pgfqpoint{0.716311in}{1.559903in}}%
\pgfpathlineto{\pgfqpoint{0.731811in}{1.537594in}}%
\pgfpathlineto{\pgfqpoint{0.747318in}{1.513932in}}%
\pgfpathlineto{\pgfqpoint{0.762819in}{1.488581in}}%
\pgfpathlineto{\pgfqpoint{0.778320in}{1.462103in}}%
\pgfpathlineto{\pgfqpoint{0.793826in}{1.434160in}}%
\pgfpathlineto{\pgfqpoint{0.809327in}{1.405090in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{1.374555in}}%
\pgfpathlineto{\pgfqpoint{0.840335in}{1.341993in}}%
\pgfpathlineto{\pgfqpoint{0.855841in}{1.308190in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{1.273036in}}%
\pgfpathlineto{\pgfqpoint{0.886843in}{1.236079in}}%
\pgfpathlineto{\pgfqpoint{0.902350in}{1.197207in}}%
\pgfpathlineto{\pgfqpoint{0.917850in}{1.157095in}}%
\pgfpathlineto{\pgfqpoint{0.933357in}{1.115181in}}%
\pgfpathlineto{\pgfqpoint{0.948858in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{0.964358in}{1.025718in}}%
\pgfpathlineto{\pgfqpoint{0.979865in}{0.977606in}}%
\pgfpathlineto{\pgfqpoint{1.010873in}{0.876538in}}%
\pgfpathlineto{\pgfqpoint{1.026374in}{0.825046in}}%
\pgfpathlineto{\pgfqpoint{1.041880in}{0.771413in}}%
\pgfpathlineto{\pgfqpoint{1.057381in}{0.714626in}}%
\pgfpathlineto{\pgfqpoint{1.088389in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.103889in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{1.119396in}{0.481392in}}%
\pgfpathlineto{\pgfqpoint{1.134897in}{0.446012in}}%
\pgfpathlineto{\pgfqpoint{1.150404in}{0.426520in}}%
\pgfpathlineto{\pgfqpoint{1.165904in}{0.423815in}}%
\pgfpathlineto{\pgfqpoint{1.181405in}{0.441956in}}%
\pgfpathlineto{\pgfqpoint{1.196912in}{0.477673in}}%
\pgfpathlineto{\pgfqpoint{1.212412in}{0.529729in}}%
\pgfpathlineto{\pgfqpoint{1.227919in}{0.591136in}}%
\pgfpathlineto{\pgfqpoint{1.274428in}{0.786962in}}%
\pgfpathlineto{\pgfqpoint{1.289928in}{0.850285in}}%
\pgfpathlineto{\pgfqpoint{1.305435in}{0.910340in}}%
\pgfpathlineto{\pgfqpoint{1.320936in}{0.966902in}}%
\pgfpathlineto{\pgfqpoint{1.336443in}{1.019408in}}%
\pgfpathlineto{\pgfqpoint{1.351943in}{1.067745in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{1.382951in}{1.155405in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{1.195968in}}%
\pgfpathlineto{\pgfqpoint{1.413958in}{1.234277in}}%
\pgfpathlineto{\pgfqpoint{1.429459in}{1.271008in}}%
\pgfpathlineto{\pgfqpoint{1.444966in}{1.306162in}}%
\pgfpathlineto{\pgfqpoint{1.460467in}{1.339852in}}%
\pgfpathlineto{\pgfqpoint{1.475967in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{1.491474in}{1.402498in}}%
\pgfpathlineto{\pgfqpoint{1.506975in}{1.431568in}}%
\pgfpathlineto{\pgfqpoint{1.522482in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.464807in}}%
\pgfpathlineto{\pgfqpoint{1.537982in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{1.538971in}{1.491510in}}%
\pgfpathlineto{\pgfqpoint{1.553489in}{1.510890in}}%
\pgfpathlineto{\pgfqpoint{1.554478in}{1.516299in}}%
\pgfpathlineto{\pgfqpoint{1.568990in}{1.534214in}}%
\pgfpathlineto{\pgfqpoint{1.569979in}{1.539847in}}%
\pgfpathlineto{\pgfqpoint{1.584490in}{1.556636in}}%
\pgfpathlineto{\pgfqpoint{1.585485in}{1.561706in}}%
\pgfpathlineto{\pgfqpoint{1.599997in}{1.577480in}}%
\pgfpathlineto{\pgfqpoint{1.600986in}{1.583001in}}%
\pgfpathlineto{\pgfqpoint{1.615498in}{1.597311in}}%
\pgfpathlineto{\pgfqpoint{1.616493in}{1.602607in}}%
\pgfpathlineto{\pgfqpoint{1.631005in}{1.615677in}}%
\pgfpathlineto{\pgfqpoint{1.631994in}{1.620522in}}%
\pgfpathlineto{\pgfqpoint{1.646506in}{1.632690in}}%
\pgfpathlineto{\pgfqpoint{1.647494in}{1.637648in}}%
\pgfpathlineto{\pgfqpoint{1.662012in}{1.648239in}}%
\pgfpathlineto{\pgfqpoint{1.663001in}{1.653084in}}%
\pgfpathlineto{\pgfqpoint{1.677513in}{1.662549in}}%
\pgfpathlineto{\pgfqpoint{1.678502in}{1.667169in}}%
\pgfpathlineto{\pgfqpoint{1.693014in}{1.675732in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{1.680126in}}%
\pgfpathlineto{\pgfqpoint{1.708521in}{1.687675in}}%
\pgfpathlineto{\pgfqpoint{1.709509in}{1.691957in}}%
\pgfpathlineto{\pgfqpoint{1.724021in}{1.698154in}}%
\pgfpathlineto{\pgfqpoint{1.725016in}{1.702548in}}%
\pgfpathlineto{\pgfqpoint{1.739528in}{1.707393in}}%
\pgfpathlineto{\pgfqpoint{1.740517in}{1.711449in}}%
\pgfpathlineto{\pgfqpoint{1.755029in}{1.715505in}}%
\pgfpathlineto{\pgfqpoint{1.756018in}{1.719674in}}%
\pgfpathlineto{\pgfqpoint{1.770536in}{1.722379in}}%
\pgfpathlineto{\pgfqpoint{1.771524in}{1.726548in}}%
\pgfpathlineto{\pgfqpoint{1.786036in}{1.728125in}}%
\pgfpathlineto{\pgfqpoint{1.787025in}{1.732069in}}%
\pgfpathlineto{\pgfqpoint{1.801537in}{1.732181in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{1.736125in}}%
\pgfpathlineto{\pgfqpoint{1.818033in}{1.739392in}}%
\pgfpathlineto{\pgfqpoint{1.833533in}{1.741308in}}%
\pgfpathlineto{\pgfqpoint{1.849040in}{1.742096in}}%
\pgfpathlineto{\pgfqpoint{1.864541in}{1.741758in}}%
\pgfpathlineto{\pgfqpoint{1.880048in}{1.740181in}}%
\pgfpathlineto{\pgfqpoint{1.895548in}{1.737590in}}%
\pgfpathlineto{\pgfqpoint{1.911055in}{1.733646in}}%
\pgfpathlineto{\pgfqpoint{1.926556in}{1.728238in}}%
\pgfpathlineto{\pgfqpoint{1.942057in}{1.721703in}}%
\pgfpathlineto{\pgfqpoint{1.957563in}{1.714266in}}%
\pgfpathlineto{\pgfqpoint{1.973064in}{1.705590in}}%
\pgfpathlineto{\pgfqpoint{1.988571in}{1.695450in}}%
\pgfpathlineto{\pgfqpoint{2.004072in}{1.684070in}}%
\pgfpathlineto{\pgfqpoint{2.019579in}{1.671337in}}%
\pgfpathlineto{\pgfqpoint{2.035079in}{1.657704in}}%
\pgfpathlineto{\pgfqpoint{2.050580in}{1.642380in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{1.626043in}}%
\pgfpathlineto{\pgfqpoint{2.081587in}{1.608466in}}%
\pgfpathlineto{\pgfqpoint{2.097094in}{1.589536in}}%
\pgfpathlineto{\pgfqpoint{2.112595in}{1.568804in}}%
\pgfpathlineto{\pgfqpoint{2.128102in}{1.547284in}}%
\pgfpathlineto{\pgfqpoint{2.143602in}{1.524298in}}%
\pgfpathlineto{\pgfqpoint{2.159103in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{2.174610in}{1.473933in}}%
\pgfpathlineto{\pgfqpoint{2.190111in}{1.447004in}}%
\pgfpathlineto{\pgfqpoint{2.205617in}{1.418611in}}%
\pgfpathlineto{\pgfqpoint{2.221118in}{1.388414in}}%
\pgfpathlineto{\pgfqpoint{2.236625in}{1.357091in}}%
\pgfpathlineto{\pgfqpoint{2.252126in}{1.324190in}}%
\pgfpathlineto{\pgfqpoint{2.267626in}{1.289599in}}%
\pgfpathlineto{\pgfqpoint{2.283133in}{1.253318in}}%
\pgfpathlineto{\pgfqpoint{2.298634in}{1.215798in}}%
\pgfpathlineto{\pgfqpoint{2.314141in}{1.176475in}}%
\pgfpathlineto{\pgfqpoint{2.329641in}{1.135574in}}%
\pgfpathlineto{\pgfqpoint{2.345142in}{1.092421in}}%
\pgfpathlineto{\pgfqpoint{2.360649in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{2.376150in}{0.998901in}}%
\pgfpathlineto{\pgfqpoint{2.391656in}{0.948649in}}%
\pgfpathlineto{\pgfqpoint{2.422664in}{0.843412in}}%
\pgfpathlineto{\pgfqpoint{2.438165in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{2.453665in}{0.732203in}}%
\pgfpathlineto{\pgfqpoint{2.500180in}{0.540658in}}%
\pgfpathlineto{\pgfqpoint{2.515680in}{0.485448in}}%
\pgfpathlineto{\pgfqpoint{2.531187in}{0.442857in}}%
\pgfpathlineto{\pgfqpoint{2.546688in}{0.417393in}}%
\pgfpathlineto{\pgfqpoint{2.562189in}{0.409731in}}%
\pgfpathlineto{\pgfqpoint{2.577695in}{0.421900in}}%
\pgfpathlineto{\pgfqpoint{2.593196in}{0.454125in}}%
\pgfpathlineto{\pgfqpoint{2.608703in}{0.504039in}}%
\pgfpathlineto{\pgfqpoint{2.624204in}{0.565221in}}%
\pgfpathlineto{\pgfqpoint{2.670712in}{0.761273in}}%
\pgfpathlineto{\pgfqpoint{2.686219in}{0.825271in}}%
\pgfpathlineto{\pgfqpoint{2.701719in}{0.887242in}}%
\pgfpathlineto{\pgfqpoint{2.717226in}{0.945719in}}%
\pgfpathlineto{\pgfqpoint{2.732727in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{2.748234in}{1.049379in}}%
\pgfpathlineto{\pgfqpoint{2.763734in}{1.095913in}}%
\pgfpathlineto{\pgfqpoint{2.779235in}{1.139969in}}%
\pgfpathlineto{\pgfqpoint{2.794742in}{1.181207in}}%
\pgfpathlineto{\pgfqpoint{2.810243in}{1.220418in}}%
\pgfpathlineto{\pgfqpoint{2.825749in}{1.258163in}}%
\pgfpathlineto{\pgfqpoint{2.841250in}{1.294106in}}%
\pgfpathlineto{\pgfqpoint{2.856751in}{1.329148in}}%
\pgfpathlineto{\pgfqpoint{2.872258in}{1.361936in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{1.393710in}}%
\pgfpathlineto{\pgfqpoint{2.903265in}{1.423568in}}%
\pgfpathlineto{\pgfqpoint{2.918766in}{1.451962in}}%
\pgfpathlineto{\pgfqpoint{2.934273in}{1.479229in}}%
\pgfpathlineto{\pgfqpoint{2.949773in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{2.965274in}{1.529481in}}%
\pgfpathlineto{\pgfqpoint{2.980781in}{1.552016in}}%
\pgfpathlineto{\pgfqpoint{2.996282in}{1.573762in}}%
\pgfpathlineto{\pgfqpoint{3.011788in}{1.594269in}}%
\pgfpathlineto{\pgfqpoint{3.027289in}{1.613311in}}%
\pgfpathlineto{\pgfqpoint{3.042796in}{1.630888in}}%
\pgfpathlineto{\pgfqpoint{3.058297in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{3.073797in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{3.089304in}{1.675619in}}%
\pgfpathlineto{\pgfqpoint{3.104805in}{1.688238in}}%
\pgfpathlineto{\pgfqpoint{3.120312in}{1.699393in}}%
\pgfpathlineto{\pgfqpoint{3.135812in}{1.709421in}}%
\pgfpathlineto{\pgfqpoint{3.151319in}{1.717872in}}%
\pgfpathlineto{\pgfqpoint{3.166820in}{1.725195in}}%
\pgfpathlineto{\pgfqpoint{3.182321in}{1.731505in}}%
\pgfpathlineto{\pgfqpoint{3.197827in}{1.736463in}}%
\pgfpathlineto{\pgfqpoint{3.213328in}{1.740632in}}%
\pgfpathlineto{\pgfqpoint{3.228835in}{1.743111in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.744350in}}%
\pgfpathlineto{\pgfqpoint{3.244336in}{1.744350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{0.452756in}{1.969922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259842in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{1.969922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{0.279819in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{0.279819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452756in}{1.969922in}}%
\pgfpathlineto{\pgfqpoint{3.259842in}{1.969922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510603in}{0.337666in}}%
\pgfpathlineto{\pgfqpoint{1.268335in}{0.337666in}}%
\pgfpathlineto{\pgfqpoint{1.268335in}{1.198666in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{1.198666in}}%
\pgfpathlineto{\pgfqpoint{0.510603in}{0.337666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.837872in,y=1.056000in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Omega\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556881in}{0.930715in}}%
\pgfpathlineto{\pgfqpoint{0.672575in}{0.930715in}}%
\pgfpathlineto{\pgfqpoint{0.788270in}{0.930715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880825in,y=0.890222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 0.285}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556881in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{0.672575in}{0.769437in}}%
\pgfpathlineto{\pgfqpoint{0.788270in}{0.769437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880825in,y=0.728944in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 0.285\(\displaystyle ^\star\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556881in}{0.608159in}}%
\pgfpathlineto{\pgfqpoint{0.672575in}{0.608159in}}%
\pgfpathlineto{\pgfqpoint{0.788270in}{0.608159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880825in,y=0.567666in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 0.300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.584314,0.929412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556881in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{0.672575in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{0.788270in}{0.446881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880825in,y=0.406388in,left,base]{\color{textcolor}\rmfamily\fontsize{8.330000}{9.996000}\selectfont 0.320}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

